MEC-aware Cell Association for 5G Heterogeneous Networks

The need for efficient use of network resources is continuously increasing with the grow of traffic demand, however, current mobile systems have been planned and deployed so far with the mere aim of enhancing radio coverage and capacity. Unfortunately, this approach is not sustainable anymore, as 5G communication systems will have to cope with huge amounts of traffic, heterogeneous in terms of latency among other Qualityof- Service (QoS) requirements. Moreover, the advent of Multiaccess Edge Computing (MEC) brings up the need to more efficiently plan and dimension network deployment by means of jointly exploiting the available radio and processing resources. From this standpoint, advanced cell association of users can play a key role for 5G systems. Focusing on a Heterogeneous Network (HetNet), this paper proposes a comparison between state-of-the-art (i.e., radio-only) and MEC-aware cell association rules, taking the scenario of task offloading in the Uplink (UL) as an example. Numerical evaluations show that the proposed cell association rule provides nearly 60% latency reduction, as compared to its standard, radio-exclusive counterpart.

==> flexible_cell_association/figures/coverage_regions/coverage_regions.tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coverage_regions.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81115108)%
    \put(0,0){\includegraphics[scale= 0.9]{flexible_cell_association/figures/coverage_regions/coverage_regions.eps}}%
    \put(0,0.27){\color[rgb]{0,0,0}\rotatebox{90.00000252}{\makebox(0,0)[lb]{\smash{y-coordinate [km]}}}}%
    \put(0.4,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x-coordinate [km]}}}%
  \end{picture}%
\endgroup%


==> introduction/figures/used_cases/used_cases.tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'used_cases_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53)%
    \put(0,0){\includegraphics[width=\columnwidth]{introduction/figures/used_cases/test_used_cases.eps}}%
  \end{picture}%
\endgroup%


==> simulation_results/figures/PDB_CCDF/PDB_Threshold_CCDF_updated.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.97255,0.97255,0.97255}%
%
 \resizebox {\columnwidth} {!} {
\begin{tikzpicture}

\begin{axis}[%
width==0.94*8cm,
height==0.94*8cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={E-PBD Threshold [Sec]},
ymin=0,
ymax=1,
ytick = {0, 0.2, 0.4, 0.6, 0.8 ,1},
ylabel style={font=\color{white!15!black}},
ylabel={$ \mathbb{P}\;\text{[E-PDB \textgreater{} Threshold]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
mark repeat={32},
legend style={at={(1,1)},anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{line width=2.0pt,color=mycolor1}
\addlegendentry{RSRP}

\addlegendimage{line width=2.0pt,color=mycolor2}
\addlegendentry{MEC}

\addplot [color=mycolor2, line width=1.5pt]
table[row sep=crcr]{%
	0.235548313401018	1\\
	0.235548313401018	0.999666666666667\\
	0.249285191711801	0.998666666666667\\
	0.25036538397129	0.998\\
	0.252025659841507	0.996333333333333\\
	0.255581565118361	0.994666666666667\\
	0.256076432934695	0.994\\
	0.257912715534	0.993666666666666\\
	0.257951898298484	0.993333333333333\\
	0.259142446100498	0.992666666666666\\
	0.25916786113342	0.992333333333333\\
	0.260391883236055	0.992\\
	0.260410661884624	0.991666666666666\\
	0.261498798918185	0.990666666666666\\
	0.262186979380103	0.989333333333333\\
	0.263008744729337	0.988666666666666\\
	0.264424221433291	0.986333333333333\\
	0.266656005390321	0.983666666666666\\
	0.268400939415937	0.979333333333333\\
	0.269319576484234	0.976\\
	0.270214692776005	0.975\\
	0.270416687015224	0.974333333333333\\
	0.271124824367768	0.973666666666666\\
	0.272180454419614	0.970666666666667\\
	0.273820112240623	0.969\\
	0.283704882344187	0.926666666666668\\
	0.284344452370634	0.920333333333335\\
	0.287177757940043	0.901000000000002\\
	0.289779468115821	0.885333333333335\\
	0.292450530993672	0.861333333333336\\
	0.300673842714373	0.80266666666667\\
	0.303793933574299	0.766333333333337\\
	0.309180749039373	0.723000000000003\\
	0.311334673828641	0.701333333333338\\
	0.318993846885183	0.615666666666673\\
	0.332151699525579	0.467333333333342\\
	0.339770501688947	0.396666666666674\\
	0.353330718634535	0.282333333333336\\
	0.356737399615745	0.261000000000002\\
	0.357660055836917	0.257333333333335\\
	0.358390985019612	0.250666666666668\\
	0.358776815138828	0.249666666666668\\
	0.370008341876101	0.174000000000001\\
	0.370705847968276	0.173000000000001\\
	0.371457283084838	0.169333333333335\\
	0.372035229658007	0.168000000000001\\
	0.373212919192608	0.161666666666668\\
	0.3784376855093	0.137333333333335\\
	0.378886470432972	0.136666666666668\\
	0.382060074908149	0.124333333333335\\
	0.385472317628104	0.114666666666668\\
	0.385878575483055	0.112333333333335\\
	0.388719307844539	0.102666666666668\\
	0.394189517051308	0.0873333333333342\\
	0.398680864310615	0.0733333333333339\\
	0.399242986196154	0.0726666666666673\\
	0.399611968986866	0.0716666666666672\\
	0.400410891899993	0.0710000000000006\\
	0.401219256772577	0.0696666666666672\\
	0.40240054095474	0.0690000000000006\\
	0.405805542855679	0.0620000000000005\\
	0.406781130464183	0.0613333333333337\\
	0.407768804895097	0.059666666666667\\
	0.408888864479025	0.0590000000000004\\
	0.410056640660616	0.057666666666667\\
	0.41061430873293	0.0560000000000005\\
	0.411981072951168	0.0550000000000004\\
	0.414452906226844	0.049666666666667\\
	0.415136731683209	0.0490000000000004\\
	0.415785797188583	0.0473333333333337\\
	0.418435734842887	0.0433333333333337\\
	0.42050490984999	0.0423333333333336\\
	0.420857040800581	0.041666666666667\\
	0.422841697203795	0.0393333333333337\\
	0.424566092863803	0.0386666666666668\\
	0.425182837648421	0.0373333333333337\\
	0.426663378364829	0.0360000000000003\\
	0.431159887542533	0.0343333333333335\\
	0.432463453786188	0.0333333333333337\\
	0.434139030485315	0.031666666666667\\
	0.435706404271123	0.0310000000000001\\
	0.438922041722461	0.0283333333333335\\
	0.439236845108164	0.0270000000000001\\
	0.440179636308159	0.0260000000000002\\
	0.440222511284514	0.0253333333333334\\
	0.442007064104625	0.0240000000000002\\
	0.445475193249606	0.0233333333333334\\
	0.448718485488566	0.0213333333333334\\
	0.452131452443034	0.0196666666666667\\
	0.456998054004943	0.0166666666666668\\
	0.463903927542507	0.0153333333333334\\
	0.464306164070597	0.0146666666666668\\
	0.466111981123944	0.014\\
	0.470848326662768	0.0106666666666668\\
	0.477179532647304	0.00933333333333342\\
	0.483688627839631	0.00866666666666682\\
	0.493628275846661	0.00666666666666682\\
	0.501008813690112	0.00600000000000001\\
	0.504479641957565	0.0046666666666666\\
	0.509384113562401	0.0043333333333333\\
	0.509472663324736	0.004\\
	0.510069984570718	0.00366666666666671\\
	0.524379229202285	0.00300000000000011\\
	0.531760397562023	0.0023333333333333\\
	0.557209887377476	0.002\\
	0.557774980124241	0.00166666666666671\\
	0.559903543033081	0.00133333333333341\\
	0.566699502253477	0.00100000000000011\\
	0.599396396389477	0\\
};
\addlegendentry{$\omega\text{ = 2}$}

\addplot [color=mycolor1, line width=1.5pt]
table[row sep=crcr]{%
	0.345380993115581	1\\
	0.345380993115581	0.999666666666667\\
	0.368245888205622	0.997333333333333\\
	0.378527677155595	0.996666666666667\\
	0.37934114670627	0.996\\
	0.385795556917733	0.993333333333333\\
	0.386371732919426	0.992666666666666\\
	0.387387932971206	0.991\\
	0.388987349241778	0.990333333333333\\
	0.391119705955371	0.987666666666666\\
	0.392376962262302	0.987\\
	0.396447055843987	0.985333333333333\\
	0.39948797135634	0.983333333333333\\
	0.401075620820027	0.982666666666666\\
	0.402388710401552	0.980666666666666\\
	0.40338121089126	0.980333333333333\\
	0.406443850691441	0.979999999999999\\
	0.406693360602848	0.979333333333333\\
	0.407631153867373	0.978999999999999\\
	0.407880881213877	0.978\\
	0.409872762461292	0.976\\
	0.411531324768478	0.973\\
	0.413170301550067	0.972333333333333\\
	0.413266624242133	0.971666666666666\\
	0.414372318496984	0.971\\
	0.415621650670513	0.968\\
	0.416529729124853	0.967\\
	0.417626358397581	0.964\\
	0.418595041352707	0.963333333333334\\
	0.421225060840903	0.958333333333334\\
	0.422945484810798	0.956666666666667\\
	0.423671316810716	0.954000000000001\\
	0.42474654799892	0.952666666666667\\
	0.424964947148794	0.951333333333334\\
	0.432989325176181	0.931000000000001\\
	0.433718536658231	0.930333333333334\\
	0.433970673460864	0.929666666666668\\
	0.435129424814519	0.929000000000001\\
	0.435268261707825	0.928333333333334\\
	0.435810964994475	0.927666666666668\\
	0.436096509965147	0.926000000000001\\
	0.437287595897398	0.922000000000001\\
	0.438704019340653	0.915000000000002\\
	0.439392698216833	0.913666666666668\\
	0.44094519922945	0.909666666666669\\
	0.442050546045179	0.909000000000002\\
	0.443856243942094	0.902000000000002\\
	0.444720892078333	0.900333333333335\\
	0.447172802951451	0.889000000000002\\
	0.450269557572524	0.882000000000002\\
	0.451241502891485	0.879000000000002\\
	0.451528092037251	0.876333333333335\\
	0.455607551333497	0.859000000000002\\
	0.456508077245051	0.857333333333336\\
	0.458092587479033	0.850000000000002\\
	0.458839535544161	0.849333333333335\\
	0.460599771448952	0.842000000000002\\
	0.461085666020003	0.841333333333335\\
	0.462793764349801	0.832333333333336\\
	0.467721393827512	0.815666666666669\\
	0.469993771393977	0.80466666666667\\
	0.480574976540807	0.759000000000004\\
	0.486452899230311	0.727333333333337\\
	0.486803244828134	0.723333333333337\\
	0.487155160639585	0.72266666666667\\
	0.494623855605517	0.681666666666672\\
	0.495504165334075	0.674000000000005\\
	0.496277404350815	0.671333333333339\\
	0.502344157762474	0.636000000000006\\
	0.502722491292486	0.63533333333334\\
	0.503156262355656	0.633666666666673\\
	0.504897816829966	0.624666666666673\\
	0.508754193197444	0.606666666666674\\
	0.517371930602488	0.557333333333342\\
	0.518356987582678	0.553666666666675\\
	0.518770886089894	0.549333333333342\\
	0.519786665729816	0.545666666666675\\
	0.524389388697034	0.518333333333343\\
	0.524736619112818	0.51700000000001\\
	0.530853420149336	0.482000000000009\\
	0.531956219551974	0.478000000000009\\
	0.534877173405697	0.457333333333342\\
	0.535443888761141	0.455333333333342\\
	0.536560392360165	0.447333333333342\\
	0.542454027479287	0.414666666666674\\
	0.542987751948527	0.413666666666674\\
	0.545657545440966	0.397666666666674\\
	0.555450373044595	0.347666666666672\\
	0.556594463386592	0.345333333333339\\
	0.559619660797975	0.332333333333338\\
	0.564233887082216	0.31066666666667\\
	0.564823775342332	0.310000000000004\\
	0.570353819314901	0.288333333333336\\
	0.571677946799955	0.279333333333336\\
	0.57251149456451	0.275000000000002\\
	0.575317254786026	0.268000000000002\\
	0.575903547136049	0.267333333333335\\
	0.5781543097767	0.260000000000002\\
	0.58020208406252	0.249666666666668\\
	0.582331840023838	0.241666666666668\\
	0.582974653230418	0.241000000000001\\
	0.583504903444332	0.238666666666668\\
	0.584537312901977	0.236000000000002\\
	0.586006701645098	0.229333333333335\\
	0.586827423440834	0.228000000000001\\
	0.589442799527351	0.218333333333335\\
	0.590217692715345	0.217000000000001\\
	0.591186125382733	0.211333333333335\\
	0.592128612261568	0.207666666666668\\
	0.59410203726878	0.204666666666668\\
	0.594164743079383	0.204000000000001\\
	0.594918271909509	0.203333333333335\\
	0.59725046903707	0.198000000000001\\
	0.600006638398301	0.186666666666668\\
	0.60048178177129	0.186000000000002\\
	0.60148791921922	0.182333333333335\\
	0.606097677039591	0.170000000000001\\
	0.606894262392586	0.169333333333335\\
	0.609143072666696	0.164000000000001\\
	0.610096673049071	0.163000000000001\\
	0.610978480355372	0.161000000000001\\
	0.611706601548744	0.160333333333335\\
	0.61191121309589	0.159333333333335\\
	0.612778490214633	0.158666666666668\\
	0.61317370050239	0.156666666666668\\
	0.614498569990253	0.155000000000001\\
	0.617059499738072	0.146000000000001\\
	0.619083827841699	0.142666666666668\\
	0.619427032635394	0.141000000000001\\
	0.620853121968621	0.139666666666668\\
	0.621305941742015	0.137000000000001\\
	0.621876247682089	0.136333333333335\\
	0.623835360013924	0.132000000000001\\
	0.624597736841259	0.130333333333335\\
	0.624784197367545	0.129000000000001\\
	0.628622108073883	0.122666666666668\\
	0.630313553346412	0.117666666666668\\
	0.631743750480045	0.115333333333334\\
	0.63205224318366	0.113000000000001\\
	0.632832065707379	0.112333333333335\\
	0.634274732803674	0.108666666666668\\
	0.635655092893586	0.107666666666668\\
	0.635891253697005	0.107000000000001\\
	0.638032904428675	0.104333333333334\\
	0.638124178851622	0.103666666666668\\
	0.638931297454253	0.103000000000001\\
	0.639381767772917	0.102000000000001\\
	0.640327854304288	0.101333333333334\\
	0.646072676334334	0.0896666666666674\\
	0.646789375610553	0.0866666666666676\\
	0.647464703379046	0.0860000000000007\\
	0.649241248203631	0.0820000000000007\\
	0.650157522502466	0.0813333333333341\\
	0.65162827275935	0.078333333333334\\
	0.653234951194926	0.0770000000000006\\
	0.658853783844879	0.0683333333333338\\
	0.661449894877809	0.0676666666666672\\
	0.662306016246679	0.0660000000000005\\
	0.667530130808839	0.0620000000000005\\
	0.667853971488717	0.0613333333333337\\
	0.670083457140688	0.0593333333333337\\
	0.670479232615264	0.057666666666667\\
	0.671138451541293	0.0566666666666671\\
	0.671912071989027	0.0560000000000005\\
	0.672144488995415	0.0553333333333337\\
	0.674095637494703	0.0540000000000003\\
	0.674579466424539	0.0530000000000004\\
	0.67602879591477	0.0520000000000003\\
	0.677921550694493	0.049666666666667\\
	0.680180695659097	0.0490000000000004\\
	0.680223782660217	0.0486666666666671\\
	0.685158140430136	0.0450000000000004\\
	0.68786242687339	0.0446666666666671\\
	0.688178591598698	0.0440000000000003\\
	0.689346183554468	0.0430000000000004\\
	0.69200168917386	0.039666666666667\\
	0.697388154185852	0.037666666666667\\
	0.701821820487399	0.0353333333333337\\
	0.705600699538861	0.0346666666666668\\
	0.707445682609399	0.0340000000000003\\
	0.707876448114079	0.0330000000000001\\
	0.708842290750997	0.0323333333333335\\
	0.7145241359425	0.031666666666667\\
	0.714894248675201	0.0313333333333337\\
	0.718397674042498	0.0303333333333335\\
	0.720723910827679	0.0283333333333335\\
	0.726899923800005	0.0253333333333334\\
	0.727600843151788	0.0246666666666668\\
	0.730188386301563	0.0240000000000002\\
	0.731579785010978	0.0226666666666668\\
	0.734483350191681	0.0213333333333334\\
	0.742325684440931	0.0196666666666667\\
	0.744153794203517	0.0186666666666668\\
	0.756580396992257	0.0153333333333334\\
	0.757020811550927	0.0143333333333335\\
	0.75899914538337	0.0123333333333335\\
	0.76275195256267	0.0116666666666667\\
	0.762781337692911	0.0113333333333334\\
	0.764318535270069	0.0106666666666668\\
	0.765328380927628	0.00900000000000012\\
	0.774420837988397	0.00800000000000001\\
	0.777166694019662	0.00733333333333341\\
	0.793262881088704	0.0063333333333333\\
	0.798058934512015	0.00533333333333341\\
	0.815256836728245	0.004\\
	0.84903112750267	0.00366666666666671\\
	0.849836727193957	0.00333333333333341\\
	0.851887813540104	0.00300000000000011\\
	0.953959926948156	0.00100000000000011\\
	0.960966590592057	0.000333333333333297\\
	0.98764745875284	0\\
};
\addlegendentry{$\omega\text{ = 2}$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0.2255631868298	1\\
	0.2255631868298	0.999666666666667\\
	0.248903558945729	0.998333333333333\\
	0.251833636362603	0.997666666666667\\
	0.254057017869903	0.995666666666667\\
	0.256442752333266	0.995\\
	0.260388917044653	0.992666666666666\\
	0.261547078324674	0.990666666666666\\
	0.262922024876538	0.989666666666666\\
	0.2631449938944	0.988666666666666\\
	0.26546676402783	0.985666666666666\\
	0.266842592700805	0.982\\
	0.26834496154629	0.979333333333333\\
	0.270814458991007	0.973\\
	0.272083003866847	0.971333333333333\\
	0.275437363554127	0.957666666666667\\
	0.276212562115856	0.956333333333334\\
	0.276529471356745	0.955000000000001\\
	0.277244861140235	0.953333333333334\\
	0.277521701919235	0.951666666666667\\
	0.278437156201041	0.950333333333334\\
	0.278477613289886	0.949333333333334\\
	0.278948569636611	0.948666666666667\\
	0.279933859635949	0.944666666666667\\
	0.280685850406029	0.943000000000001\\
	0.285835063692059	0.918666666666668\\
	0.29105304542994	0.891666666666668\\
	0.296769436134377	0.850000000000002\\
	0.298202197388092	0.837333333333335\\
	0.308516794851202	0.74266666666667\\
	0.310011352009053	0.72466666666667\\
	0.317936410204686	0.642000000000006\\
	0.323406383774008	0.585666666666675\\
	0.325140143678661	0.573666666666675\\
	0.327779047437587	0.547000000000008\\
	0.331268479064738	0.508333333333343\\
	0.333324312064249	0.490333333333343\\
	0.334316056281492	0.479000000000009\\
	0.335264519323944	0.472333333333342\\
	0.338684014362221	0.440333333333342\\
	0.339833281546218	0.431000000000008\\
	0.340876000624102	0.418000000000008\\
	0.344045369743295	0.385666666666673\\
	0.355214532030084	0.29666666666667\\
	0.367942850581543	0.209666666666668\\
	0.368558471060027	0.208000000000001\\
	0.369604611185855	0.200666666666668\\
	0.370986274357092	0.193333333333335\\
	0.372049114422697	0.183666666666668\\
	0.374575650314563	0.174333333333335\\
	0.378668412125009	0.156333333333335\\
	0.379242837951553	0.155666666666668\\
	0.384681562766702	0.133000000000001\\
	0.388822712383694	0.117333333333335\\
	0.389297259645185	0.116666666666668\\
	0.39053150771145	0.113666666666668\\
	0.39120997058694	0.109000000000001\\
	0.39261521507568	0.104333333333334\\
	0.394223247802373	0.101666666666668\\
	0.39858685951285	0.0846666666666673\\
	0.403748716777411	0.0726666666666673\\
	0.404615397110754	0.0696666666666672\\
	0.405716073041742	0.0693333333333339\\
	0.405756367138561	0.0686666666666671\\
	0.406198361892128	0.0680000000000005\\
	0.407954190254982	0.0643333333333338\\
	0.408680436953011	0.0636666666666672\\
	0.408970014235732	0.0613333333333337\\
	0.410069864743318	0.059666666666667\\
	0.410454716954718	0.0566666666666671\\
	0.411859895197144	0.0540000000000003\\
	0.413023135195693	0.0510000000000004\\
	0.41521073604623	0.0483333333333336\\
	0.415422687592659	0.0470000000000004\\
	0.419137037674113	0.0430000000000004\\
	0.419473106310854	0.041666666666667\\
	0.420290523844714	0.0410000000000004\\
	0.420614369601337	0.0400000000000003\\
	0.424652102475111	0.0370000000000004\\
	0.425416131047864	0.0360000000000003\\
	0.42665454479494	0.0353333333333337\\
	0.426930730423036	0.0346666666666668\\
	0.428202631044577	0.0340000000000003\\
	0.430208555394472	0.0320000000000003\\
	0.430310304759636	0.0310000000000001\\
	0.434163026992833	0.0266666666666668\\
	0.438026602780242	0.0243333333333335\\
	0.438397273191419	0.0236666666666669\\
	0.440380053411233	0.0230000000000001\\
	0.443653378091989	0.0200000000000002\\
	0.444065310801272	0.0186666666666668\\
	0.445525513995691	0.0180000000000002\\
	0.445860882947855	0.0173333333333334\\
	0.446948311223607	0.0163333333333335\\
	0.448832374321401	0.016\\
	0.448897906536923	0.0156666666666667\\
	0.454915505276989	0.0146666666666668\\
	0.455033459459982	0.0143333333333335\\
	0.459209700483088	0.0133333333333334\\
	0.45922216458574	0.0130000000000001\\
	0.461151032290797	0.0126666666666668\\
	0.46120796314653	0.0123333333333335\\
	0.46172961864339	0.012\\
	0.467812514798832	0.0103333333333333\\
	0.468662165525821	0.00933333333333342\\
	0.475103927864716	0.00766666666666671\\
	0.479214316399878	0.00700000000000012\\
	0.482196808039658	0.00600000000000001\\
	0.487440858144824	0.00566666666666671\\
	0.488231969685493	0.0043333333333333\\
	0.489493137616636	0.004\\
	0.493846449153804	0.00366666666666671\\
	0.494129902391608	0.00333333333333341\\
	0.510579657324394	0.0026666666666666\\
	0.518031079382324	0.002\\
	0.54576037489857	0\\
};
\addlegendentry{$\omega\text{ = 0.5}$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0.360037056045154	1\\
	0.360037056045154	0.999666666666667\\
	0.36197539798878	0.999333333333333\\
	0.375995953329126	0.998666666666667\\
	0.377810307507969	0.998\\
	0.383929126831695	0.997333333333333\\
	0.386092995321074	0.996333333333333\\
	0.38687404857447	0.995333333333333\\
	0.398208689360798	0.988333333333333\\
	0.403146416148888	0.984666666666666\\
	0.40336527439085	0.983666666666666\\
	0.408774638061099	0.980333333333333\\
	0.408950534776023	0.979666666666666\\
	0.413371150371854	0.976333333333333\\
	0.413659029124835	0.975\\
	0.414770186971492	0.974333333333333\\
	0.417368071878578	0.970333333333333\\
	0.419809584959697	0.967666666666667\\
	0.419968846137271	0.966\\
	0.420458297200289	0.965333333333333\\
	0.421083778426262	0.963333333333334\\
	0.421888073423204	0.962666666666667\\
	0.425532031744777	0.956666666666667\\
	0.426528071708555	0.953666666666667\\
	0.427724925742451	0.952333333333334\\
	0.42846395880708	0.950000000000001\\
	0.429754376124212	0.949333333333334\\
	0.431685528012948	0.946666666666667\\
	0.43187371885806	0.945333333333334\\
	0.432774335425611	0.944666666666667\\
	0.433732573331908	0.942333333333334\\
	0.433921649502443	0.941000000000001\\
	0.434849750780744	0.939666666666667\\
	0.438326088052843	0.933000000000001\\
	0.441175301870182	0.925666666666668\\
	0.446150881144834	0.908666666666669\\
	0.44783780887278	0.906000000000002\\
	0.448157459834122	0.904000000000002\\
	0.449701367851349	0.900333333333335\\
	0.450184202363065	0.897666666666668\\
	0.450822723377396	0.897000000000002\\
	0.45373037791062	0.887333333333335\\
	0.455825145073576	0.876333333333335\\
	0.456386166272262	0.875333333333336\\
	0.457075672033122	0.871000000000002\\
	0.457585203588418	0.870333333333336\\
	0.458946834819262	0.863666666666669\\
	0.466810394502168	0.840333333333336\\
	0.471723742239912	0.816333333333336\\
	0.473007714491188	0.81266666666667\\
	0.473765103069934	0.807333333333336\\
	0.474541712880626	0.80466666666667\\
	0.487855366595446	0.74466666666667\\
	0.494824123424241	0.705000000000004\\
	0.495312967803355	0.700000000000004\\
	0.49583751767317	0.698333333333338\\
	0.496438953886797	0.693666666666672\\
	0.498411638421767	0.684333333333338\\
	0.506239736203423	0.644000000000006\\
	0.510633829441112	0.618000000000007\\
	0.515634229832401	0.582000000000008\\
	0.517886301995288	0.569333333333341\\
	0.524203915131129	0.535666666666676\\
	0.524732873145942	0.531000000000009\\
	0.526094986076755	0.526000000000009\\
	0.526514696232607	0.522333333333343\\
	0.541882547006017	0.439666666666675\\
	0.546520363695772	0.419666666666674\\
	0.547797613433723	0.410333333333341\\
	0.548701138168719	0.408666666666674\\
	0.553854047698748	0.38533333333334\\
	0.554533603660018	0.38433333333334\\
	0.556068780425831	0.376666666666673\\
	0.557427388595	0.367000000000006\\
	0.56114246304649	0.347000000000005\\
	0.567074280774536	0.319333333333337\\
	0.567739691555359	0.314000000000004\\
	0.568202816708233	0.313333333333337\\
	0.570926474231145	0.301000000000003\\
	0.572099370423856	0.298333333333337\\
	0.57339247409609	0.294000000000003\\
	0.574666060434364	0.286333333333336\\
	0.575298867340965	0.28466666666667\\
	0.575785472192824	0.281333333333336\\
	0.576439789007561	0.280666666666669\\
	0.580653002943973	0.265000000000002\\
	0.585085687107536	0.250666666666668\\
	0.586507651245028	0.249000000000001\\
	0.587378253463553	0.245333333333335\\
	0.588404944017531	0.242333333333335\\
	0.589404395368047	0.238333333333335\\
	0.590277661874147	0.237000000000001\\
	0.594552366256752	0.221000000000001\\
	0.595156906831574	0.220333333333335\\
	0.595514508761688	0.218000000000001\\
	0.600096572811015	0.202333333333335\\
	0.60122311741578	0.196333333333335\\
	0.602263852969504	0.195333333333335\\
	0.602309330990007	0.194666666666668\\
	0.602781928682334	0.194000000000001\\
	0.603676394129184	0.190333333333335\\
	0.604272942070723	0.189333333333335\\
	0.604687546617448	0.187000000000001\\
	0.608231236492148	0.175000000000001\\
	0.608874018402791	0.174333333333335\\
	0.60926737900269	0.172666666666668\\
	0.613290267432881	0.161666666666668\\
	0.613860435726808	0.161000000000001\\
	0.615054841438601	0.155333333333335\\
	0.616277673281734	0.153000000000001\\
	0.616453063988751	0.151666666666668\\
	0.618162252240843	0.149333333333335\\
	0.623203247568191	0.137333333333335\\
	0.624024583963019	0.136666666666668\\
	0.626470685643596	0.130000000000001\\
	0.627312585404825	0.129333333333335\\
	0.627484372425287	0.128666666666668\\
	0.628407945371274	0.127333333333335\\
	0.62938854556846	0.125333333333335\\
	0.629503407555788	0.124333333333335\\
	0.629990450858436	0.123666666666668\\
	0.630212290642823	0.122666666666668\\
	0.632333396363775	0.118666666666668\\
	0.635044458067564	0.116333333333335\\
	0.637476820694826	0.113333333333334\\
	0.638025747428072	0.110666666666668\\
	0.639895837161322	0.108333333333335\\
	0.640663340442942	0.105666666666668\\
	0.642683944257687	0.100333333333334\\
	0.644357352775358	0.0990000000000009\\
	0.646635921231724	0.0953333333333342\\
	0.647895279824287	0.0950000000000009\\
	0.648295143543946	0.0933333333333342\\
	0.654053215448916	0.0846666666666673\\
	0.655113621239326	0.0820000000000007\\
	0.65705331224582	0.080333333333334\\
	0.658115348975714	0.0780000000000007\\
	0.659440644913303	0.0773333333333339\\
	0.661274934296167	0.0736666666666672\\
	0.662717468782392	0.0726666666666673\\
	0.662815233671768	0.0716666666666672\\
	0.669471264109674	0.0636666666666672\\
	0.671010731985835	0.0606666666666671\\
	0.67484290957807	0.0590000000000004\\
	0.676057531128323	0.0570000000000004\\
	0.678559968145486	0.0560000000000005\\
	0.679167053557381	0.0543333333333338\\
	0.681127215651234	0.0523333333333338\\
	0.684858449768622	0.0503333333333338\\
	0.687011497159943	0.0470000000000004\\
	0.688712715992879	0.0460000000000003\\
	0.689504370892322	0.0450000000000004\\
	0.691093391975813	0.0440000000000003\\
	0.693481330155011	0.0433333333333337\\
	0.699009858181867	0.0403333333333336\\
	0.701463840978467	0.037666666666667\\
	0.703971392375656	0.0370000000000004\\
	0.704845241164733	0.035666666666667\\
	0.708317329029151	0.0333333333333337\\
	0.711452992240671	0.0326666666666668\\
	0.714479397346624	0.0313333333333337\\
	0.71489444994638	0.0303333333333335\\
	0.716438431527538	0.029666666666667\\
	0.716528536788732	0.0286666666666668\\
	0.71999504887501	0.0280000000000002\\
	0.721698589666392	0.0273333333333334\\
	0.722279359256691	0.0266666666666668\\
	0.722555321712273	0.0256666666666669\\
	0.726039433062273	0.0233333333333334\\
	0.730165418178135	0.0226666666666668\\
	0.733631369031437	0.0203333333333335\\
	0.734038383263746	0.0196666666666667\\
	0.736130620244752	0.0183333333333335\\
	0.739300724499716	0.0173333333333334\\
	0.742519718340754	0.016\\
	0.748204259427499	0.0143333333333335\\
	0.753551191623413	0.0126666666666668\\
	0.761333990513505	0.012\\
	0.764690326799612	0.0106666666666668\\
	0.767415535616438	0.01\\
	0.780061172726524	0.00800000000000001\\
	0.780177028043142	0.00766666666666671\\
	0.781546311410796	0.00733333333333341\\
	0.789712292291798	0.0063333333333333\\
	0.789865968399843	0.00600000000000001\\
	0.794619830563371	0.00566666666666671\\
	0.794703101048208	0.00533333333333341\\
	0.806936946328575	0.004\\
	0.817861380073939	0.00333333333333341\\
	0.818250657193683	0.00300000000000011\\
	0.865318666620871	0.000333333333333297\\
	0.892847345616557	0\\
};
\addlegendentry{$\omega\text{ = 0.5}$}

\addplot [color=mycolor1, line width=1.0pt, mark=x ]
table[row sep=crcr]{%
	0.295910705986397	1\\
	0.295913716258962	0.999333333333333\\
	0.307813165485731	0.998666666666667\\
	0.308331361132389	0.998333333333333\\
	0.314620312216711	0.997666666666667\\
	0.317333695325262	0.997\\
	0.318328854107468	0.996666666666667\\
	0.320575464251738	0.996\\
	0.32338731601353	0.994666666666667\\
	0.323788889483032	0.994333333333333\\
	0.325608857871471	0.994\\
	0.325704842168939	0.993666666666666\\
	0.327272835234165	0.993\\
	0.328122604938696	0.992333333333333\\
	0.328167614992144	0.992\\
	0.329820329386403	0.990333333333333\\
	0.331822321844965	0.989666666666666\\
	0.331962687844735	0.989333333333333\\
	0.333481940094915	0.988\\
	0.333817110847606	0.987666666666666\\
	0.334931926658434	0.987\\
	0.335059007011315	0.986666666666666\\
	0.336712490066411	0.985666666666666\\
	0.337365662327709	0.984333333333333\\
	0.337953553146449	0.983\\
	0.338412288207372	0.982\\
	0.338628067142096	0.980999999999999\\
	0.340084835134853	0.980666666666666\\
	0.340086590673014	0.980333333333333\\
	0.341265150461576	0.979333333333333\\
	0.343122599421453	0.978666666666666\\
	0.343431695039005	0.978\\
	0.343846188668094	0.977333333333333\\
	0.344558323511399	0.975666666666666\\
	0.345778818542529	0.974666666666666\\
	0.345970997636142	0.974\\
	0.347451306222138	0.972\\
	0.34791812384427	0.970666666666667\\
	0.348410904234755	0.969333333333333\\
	0.349347898585758	0.968666666666667\\
	0.349675386203926	0.968\\
	0.350751270196313	0.965\\
	0.351283354879607	0.964333333333333\\
	0.351364128983441	0.964\\
	0.352194495709276	0.963333333333334\\
	0.352227933823631	0.963\\
	0.35359180920728	0.961333333333334\\
	0.353792681360725	0.961\\
	0.354707476052896	0.960333333333334\\
	0.354774477024901	0.96\\
	0.355378411703516	0.959333333333334\\
	0.35608990740544	0.955666666666667\\
	0.356488872901113	0.955000000000001\\
	0.357941799450315	0.951666666666667\\
	0.358720567536997	0.948666666666667\\
	0.360145034560091	0.946\\
	0.360823379208815	0.943666666666667\\
	0.362791885372607	0.939000000000001\\
	0.363333409275189	0.935666666666668\\
	0.363600591629214	0.934666666666668\\
	0.363790951707284	0.933333333333334\\
	0.364455545435606	0.932333333333334\\
	0.36474747253728	0.930666666666668\\
	0.366413012453177	0.923666666666668\\
	0.366920473556321	0.923000000000002\\
	0.367516442776289	0.920666666666668\\
	0.367865487304615	0.919333333333335\\
	0.36946684910775	0.915666666666668\\
	0.369746397595093	0.914666666666669\\
	0.370111303974798	0.913333333333335\\
	0.370419569454395	0.911333333333335\\
	0.371000117169277	0.910666666666669\\
	0.371296273526824	0.909666666666669\\
	0.371925215455294	0.907666666666669\\
	0.372419763971303	0.906000000000002\\
	0.373083359574498	0.903666666666668\\
	0.373471950349715	0.903000000000002\\
	0.375826898313243	0.896666666666669\\
	0.37622173467361	0.895333333333335\\
	0.377109362645454	0.891000000000002\\
	0.377386438536774	0.889666666666668\\
	0.377664942352261	0.889000000000002\\
	0.378348591568603	0.885666666666668\\
	0.379028651044659	0.884000000000002\\
	0.37966598080123	0.881000000000002\\
	0.38225085647663	0.865666666666669\\
	0.382509396982446	0.864333333333336\\
	0.383657487057975	0.858000000000002\\
	0.384631544386728	0.852666666666669\\
	0.385397813081587	0.849000000000002\\
	0.385640808653237	0.847000000000002\\
	0.385921017414333	0.846000000000002\\
	0.388923246053646	0.832000000000002\\
	0.389319624328832	0.831333333333335\\
	0.389580126755223	0.828333333333335\\
	0.389889461751314	0.827333333333335\\
	0.391573169743565	0.815333333333336\\
	0.392199273366562	0.812000000000003\\
	0.392518599403797	0.810333333333336\\
	0.393297056972058	0.80466666666667\\
	0.393973348496985	0.800333333333336\\
	0.394280398918969	0.798000000000003\\
	0.394596360632316	0.797333333333337\\
	0.395489762335432	0.79266666666667\\
	0.395809380131582	0.788333333333336\\
	0.396103901283664	0.786333333333336\\
	0.396561624659103	0.785333333333336\\
	0.396944228008813	0.78266666666667\\
	0.397276446362401	0.77966666666667\\
	0.397587172748017	0.778000000000003\\
	0.398192456896159	0.775333333333337\\
	0.39878926600027	0.77266666666667\\
	0.3990942699471	0.770333333333337\\
	0.399628081349468	0.767333333333337\\
	0.399886478547261	0.76466666666667\\
	0.40013763547481	0.76366666666667\\
	0.400529800338007	0.760000000000004\\
	0.40094452336581	0.758000000000004\\
	0.401329829828208	0.755000000000004\\
	0.401681699067343	0.754333333333337\\
	0.402275102199766	0.752333333333337\\
	0.402743888900585	0.748000000000004\\
	0.403047510629677	0.74566666666667\\
	0.404583174376262	0.733000000000003\\
	0.404865321631628	0.732000000000003\\
	0.406517671373557	0.721000000000004\\
	0.407057982937737	0.717333333333337\\
	0.407387947152398	0.715333333333337\\
	0.408879968465962	0.707000000000004\\
	0.40940996391766	0.704333333333338\\
	0.409764167723276	0.703666666666671\\
	0.4103744588328	0.698333333333338\\
	0.410737389743526	0.696000000000005\\
	0.412092275648219	0.687666666666671\\
	0.412468070220033	0.684333333333338\\
	0.412693834097622	0.683333333333338\\
	0.413206722333179	0.679666666666672\\
	0.414092521697742	0.677000000000005\\
	0.414381458478189	0.675000000000006\\
	0.414681547617768	0.670666666666672\\
	0.415636711088961	0.664666666666672\\
	0.415971317090782	0.661666666666672\\
	0.416366710831585	0.659000000000005\\
	0.417745443860237	0.648666666666673\\
	0.419338458473312	0.641000000000006\\
	0.419906412335969	0.63533333333334\\
	0.420171035740732	0.63433333333334\\
	0.422234498160863	0.62233333333334\\
	0.423148860080101	0.61533333333334\\
	0.423597686512733	0.614000000000007\\
	0.423974173387659	0.610000000000007\\
	0.424438929648279	0.60733333333334\\
	0.424942193564568	0.603666666666674\\
	0.425200483761101	0.603000000000007\\
	0.425589965572677	0.599000000000007\\
	0.426087326148709	0.596000000000007\\
	0.426441633995144	0.592000000000008\\
	0.426950033883835	0.588000000000008\\
	0.427352310314823	0.585000000000008\\
	0.427960333366454	0.579666666666675\\
	0.428272419615115	0.576333333333341\\
	0.428698918424234	0.574666666666675\\
	0.429014831105819	0.572666666666675\\
	0.430406886281415	0.562333333333342\\
	0.430855910742749	0.559000000000008\\
	0.431399828638017	0.557666666666675\\
	0.431790833892336	0.555000000000009\\
	0.432139772447126	0.553000000000008\\
	0.433366936209626	0.543000000000009\\
	0.433672830725636	0.541333333333342\\
	0.434705189827152	0.538333333333342\\
	0.435041680388143	0.535000000000009\\
	0.435477043859582	0.533000000000009\\
	0.436434459567021	0.526000000000009\\
	0.43681336953199	0.522333333333343\\
	0.437042845612897	0.521000000000009\\
	0.437361320133398	0.51600000000001\\
	0.438306554728309	0.509333333333343\\
	0.438583303320746	0.508333333333343\\
	0.439398997805014	0.501333333333343\\
	0.439633117289792	0.50000000000001\\
	0.440141882762646	0.495666666666676\\
	0.440518609985578	0.492666666666676\\
	0.440889943076898	0.490333333333343\\
	0.441858652933658	0.483333333333343\\
	0.442342541811687	0.479000000000009\\
	0.442614962925508	0.478000000000009\\
	0.444904080342299	0.465666666666676\\
	0.445193833972361	0.463333333333342\\
	0.447722382254648	0.444333333333342\\
	0.447947291928019	0.443333333333342\\
	0.449644919452234	0.433666666666675\\
	0.449869242352976	0.433000000000008\\
	0.450243595580645	0.431000000000008\\
	0.450728709294137	0.429000000000008\\
	0.451155889379633	0.424000000000008\\
	0.452191550000931	0.414333333333341\\
	0.452874368162506	0.410000000000007\\
	0.453258233264484	0.408666666666674\\
	0.453981123210278	0.40333333333334\\
	0.454287007624891	0.40133333333334\\
	0.45471224320261	0.40033333333334\\
	0.455902480563754	0.39333333333334\\
	0.456256801872456	0.39233333333334\\
	0.457981858231791	0.37833333333334\\
	0.458193105512531	0.37733333333334\\
	0.4592132887024	0.37333333333334\\
	0.459808852296337	0.370000000000006\\
	0.460916878764817	0.364000000000006\\
	0.461327075556826	0.361333333333339\\
	0.462203250403209	0.358333333333339\\
	0.462526317228663	0.355333333333339\\
	0.462924965027477	0.352666666666672\\
	0.46324209987317	0.352000000000006\\
	0.46359322469184	0.350333333333339\\
	0.46385413659921	0.348000000000005\\
	0.464292888276847	0.347000000000005\\
	0.46489314494015	0.342666666666672\\
	0.465032174250695	0.341000000000005\\
	0.465301289122424	0.340333333333338\\
	0.465613910164141	0.339333333333338\\
	0.467855082677411	0.324333333333338\\
	0.468291463165933	0.322333333333338\\
	0.468664780270093	0.320000000000004\\
	0.469079972693889	0.318666666666671\\
	0.469249809856796	0.317000000000004\\
	0.469572675547608	0.315666666666671\\
	0.469956497557466	0.313000000000004\\
	0.470323875104089	0.310000000000004\\
	0.470538045916158	0.30766666666667\\
	0.470729759841587	0.306333333333337\\
	0.471095250941105	0.305333333333337\\
	0.471390395348881	0.303000000000003\\
	0.473285933947127	0.295000000000003\\
	0.473595868376475	0.29366666666667\\
	0.474211500950049	0.28966666666667\\
	0.474487387621941	0.289000000000003\\
	0.474818651581061	0.28766666666667\\
	0.475147351999667	0.286000000000003\\
	0.476751421579977	0.277666666666669\\
	0.477709878713922	0.274333333333336\\
	0.47819783229442	0.273000000000002\\
	0.479428956924115	0.266666666666669\\
	0.479767479493472	0.265333333333335\\
	0.481827216672754	0.254333333333335\\
	0.482063814581175	0.253333333333335\\
	0.482454101925783	0.250000000000002\\
	0.482930853258534	0.248333333333335\\
	0.483329203004501	0.245000000000001\\
	0.483770207661671	0.244333333333335\\
	0.484232915736694	0.242666666666668\\
	0.486265912616339	0.234666666666668\\
	0.492214503729621	0.211666666666668\\
	0.49231985580065	0.210666666666668\\
	0.492810370772471	0.210000000000001\\
	0.493429179695274	0.207000000000001\\
	0.493900922187265	0.206333333333335\\
	0.494484337204077	0.204333333333335\\
	0.496169678814931	0.197666666666668\\
	0.498036057166194	0.189000000000001\\
	0.499202793858104	0.187000000000001\\
	0.499744265069511	0.183000000000001\\
	0.500228220594606	0.182000000000001\\
	0.500574539331017	0.180000000000001\\
	0.501139141324507	0.179000000000001\\
	0.501605079322721	0.176000000000001\\
	0.502784034733156	0.173000000000001\\
	0.502903502686177	0.172333333333335\\
	0.50328889146194	0.171666666666668\\
	0.504177368883744	0.169666666666668\\
	0.505377220520401	0.168000000000001\\
	0.505639462548885	0.167000000000001\\
	0.506158049339391	0.166333333333335\\
	0.506865393737316	0.163000000000001\\
	0.507489125459242	0.161000000000001\\
	0.507607667067549	0.160333333333335\\
	0.508116055880446	0.159333333333335\\
	0.508221603493956	0.158000000000001\\
	0.508750088573606	0.157000000000001\\
	0.509140342591156	0.156000000000001\\
	0.509460958385649	0.154333333333335\\
	0.509636680222591	0.153333333333335\\
	0.509965335323323	0.152666666666668\\
	0.51001524850212	0.151666666666668\\
	0.510634714319854	0.150666666666668\\
	0.511045613570443	0.148333333333335\\
	0.511315354720761	0.146666666666668\\
	0.512493623242048	0.144000000000001\\
	0.513130559679864	0.143000000000001\\
	0.513397018066436	0.141666666666668\\
	0.514121443784529	0.139666666666668\\
	0.514484625241352	0.138333333333335\\
	0.515454028998982	0.136000000000001\\
	0.516761429169327	0.133333333333335\\
	0.51766349893939	0.132000000000001\\
	0.517866203793338	0.131000000000001\\
	0.5182257647614	0.129000000000001\\
	0.518877831146666	0.128333333333335\\
	0.519485730931731	0.127000000000001\\
	0.519514527598357	0.126666666666668\\
	0.519988106350721	0.126000000000001\\
	0.52095533713495	0.124333333333335\\
	0.521538781898224	0.122666666666668\\
	0.521924237837327	0.121000000000001\\
	0.522432966365173	0.120333333333335\\
	0.522462581355317	0.120000000000001\\
	0.523665346781365	0.119000000000001\\
	0.523911445527677	0.117666666666668\\
	0.524371305112608	0.117000000000001\\
	0.524505720982232	0.116000000000001\\
	0.525354109026051	0.115333333333334\\
	0.525687887449991	0.114000000000001\\
	0.526389446924077	0.113333333333334\\
	0.526486904421656	0.112333333333335\\
	0.526961821395469	0.111666666666668\\
	0.527708704581164	0.109333333333334\\
	0.528878967499263	0.108666666666668\\
	0.529525579779754	0.107666666666668\\
	0.530892614073628	0.105666666666668\\
	0.531405250637703	0.104333333333334\\
	0.533057387897115	0.102000000000001\\
	0.534372492286161	0.0983333333333343\\
	0.534738051268165	0.096000000000001\\
	0.535425804231098	0.0953333333333342\\
	0.535676969229889	0.0943333333333343\\
	0.536641823501464	0.0936666666666675\\
	0.537117391454131	0.0923333333333343\\
	0.538669361789663	0.0903333333333343\\
	0.538886274704085	0.0890000000000009\\
	0.539360650254759	0.088333333333334\\
	0.539961424068324	0.0870000000000009\\
	0.540066968883154	0.0866666666666676\\
	0.541429601608233	0.0856666666666674\\
	0.541815966447553	0.0846666666666673\\
	0.543593409646212	0.0830000000000006\\
	0.544306860098753	0.0816666666666674\\
	0.54509368084819	0.0810000000000006\\
	0.545121584078049	0.0806666666666673\\
	0.545982895285963	0.0796666666666674\\
	0.546336387005697	0.078333333333334\\
	0.548182228761656	0.0776666666666672\\
	0.549536663689399	0.0756666666666672\\
	0.550759344906875	0.0750000000000006\\
	0.551938690049974	0.0720000000000005\\
	0.55287757758927	0.0713333333333339\\
	0.553069786519449	0.0706666666666673\\
	0.553632248681576	0.0696666666666672\\
	0.55399465594724	0.0690000000000006\\
	0.554277539710648	0.0683333333333338\\
	0.554538115951108	0.0676666666666672\\
	0.55560362938921	0.0663333333333338\\
	0.556112451327419	0.0656666666666672\\
	0.5568251395687	0.0643333333333338\\
	0.558161578008805	0.0620000000000005\\
	0.559186187695261	0.061666666666667\\
	0.559384459037732	0.0603333333333338\\
	0.560385081310087	0.0590000000000004\\
	0.56148910817412	0.0570000000000004\\
	0.563822667422087	0.0563333333333338\\
	0.564089954857936	0.0560000000000005\\
	0.565342875841089	0.0553333333333337\\
	0.565366199862088	0.0550000000000004\\
	0.566296720532338	0.0540000000000003\\
	0.566535486871157	0.0526666666666671\\
	0.567841930272809	0.0520000000000003\\
	0.569047096376201	0.0500000000000003\\
	0.569988536065422	0.0493333333333337\\
	0.571338936785818	0.0470000000000004\\
	0.572705421091177	0.0463333333333336\\
	0.573209631871125	0.045666666666667\\
	0.573587212232093	0.0450000000000004\\
	0.575481726600132	0.0433333333333337\\
	0.576036127914155	0.0426666666666669\\
	0.579716305943683	0.0386666666666668\\
	0.579770647181801	0.0383333333333336\\
	0.582926452787779	0.0360000000000003\\
	0.583858670781377	0.0353333333333337\\
	0.584583086547496	0.0340000000000003\\
	0.58473636917622	0.033666666666667\\
	0.58930494081663	0.0320000000000003\\
	0.589616156154536	0.031666666666667\\
	0.590618186440692	0.0310000000000001\\
	0.591336104741407	0.0303333333333335\\
	0.592093360850274	0.0290000000000001\\
	0.592804820799824	0.0283333333333335\\
	0.592830343971299	0.0280000000000002\\
	0.594236765154322	0.0273333333333334\\
	0.596635967905442	0.0266666666666668\\
	0.603831318865322	0.0246666666666668\\
	0.604272700581989	0.0240000000000002\\
	0.605737535998246	0.0233333333333334\\
	0.608382995289786	0.0226666666666668\\
	0.610506478531452	0.0216666666666667\\
	0.613279635076746	0.0200000000000002\\
	0.615598144850472	0.0193333333333334\\
	0.615766748545945	0.0186666666666668\\
	0.616333181868141	0.0180000000000002\\
	0.616485252960383	0.0176666666666667\\
	0.617824584620498	0.0166666666666668\\
	0.622381367318076	0.0163333333333335\\
	0.622403566797845	0.016\\
	0.623799007472556	0.0153333333333334\\
	0.624518865453079	0.0146666666666668\\
	0.625072630528705	0.014\\
	0.627557590280418	0.0133333333333334\\
	0.627764129672805	0.0130000000000001\\
	0.632510646793001	0.0123333333333335\\
	0.63278849511371	0.012\\
	0.637954763043032	0.0110000000000001\\
	0.637957050096946	0.0106666666666668\\
	0.639421824721967	0.01\\
	0.640335147255823	0.00933333333333342\\
	0.642931767095266	0.0083333333333333\\
	0.643047837261963	0.00800000000000001\\
	0.650498330357665	0.00733333333333341\\
	0.652050506557883	0.00700000000000012\\
	0.652100191452719	0.00666666666666682\\
	0.6547894722866	0.00600000000000001\\
	0.666548879721	0.00500000000000012\\
	0.686138421605194	0.0043333333333333\\
	0.691714207408672	0.00333333333333341\\
	0.703150198121231	0.0026666666666666\\
	0.705338891742638	0.0023333333333333\\
	0.720354196757516	0.00166666666666671\\
	0.727515648103102	0.00133333333333341\\
	0.754165218718328	0.00100000000000011\\
	0.755796750345694	0.000666666666666593\\
	0.763502391746117	0.000333333333333297\\
	0.796648710101375	0\\
};
\addlegendentry{$\omega\text{ = 1}$}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	0.295910705986397	1\\
	0.295913716258962	0.999333333333333\\
	0.307813165485731	0.998666666666667\\
	0.308331361132389	0.998333333333333\\
	0.314620312216711	0.997666666666667\\
	0.317333695325262	0.997\\
	0.318328854107468	0.996666666666667\\
	0.320575464251738	0.996\\
	0.32338731601353	0.994666666666667\\
	0.323788889483032	0.994333333333333\\
	0.325608857871471	0.994\\
	0.325704842168939	0.993666666666666\\
	0.327272835234165	0.993\\
	0.328122604938696	0.992333333333333\\
	0.328167614992144	0.992\\
	0.329820329386403	0.990333333333333\\
	0.331822321844965	0.989666666666666\\
	0.331962687844735	0.989333333333333\\
	0.333481940094915	0.988\\
	0.333817110847606	0.987666666666666\\
	0.334931926658434	0.987\\
	0.335059007011315	0.986666666666666\\
	0.336712490066411	0.985666666666666\\
	0.337365662327709	0.984333333333333\\
	0.337953553146449	0.983\\
	0.338412288207372	0.982\\
	0.338628067142096	0.980999999999999\\
	0.340084835134853	0.980666666666666\\
	0.340086590673014	0.980333333333333\\
	0.341265150461576	0.979333333333333\\
	0.343122599421453	0.978666666666666\\
	0.343431695039005	0.978\\
	0.343846188668094	0.977333333333333\\
	0.344558323511399	0.975666666666666\\
	0.345778818542529	0.974666666666666\\
	0.345970997636142	0.974\\
	0.347451306222138	0.972\\
	0.34791812384427	0.970666666666667\\
	0.348410904234755	0.969333333333333\\
	0.349347898585758	0.968666666666667\\
	0.349675386203926	0.968\\
	0.350751270196313	0.965\\
	0.351283354879607	0.964333333333333\\
	0.351364128983441	0.964\\
	0.352194495709276	0.963333333333334\\
	0.352227933823631	0.963\\
	0.35359180920728	0.961333333333334\\
	0.353792681360725	0.961\\
	0.354707476052896	0.960333333333334\\
	0.354774477024901	0.96\\
	0.355378411703516	0.959333333333334\\
	0.35608990740544	0.955666666666667\\
	0.356488872901113	0.955000000000001\\
	0.357941799450315	0.951666666666667\\
	0.358720567536997	0.948666666666667\\
	0.360145034560091	0.946\\
	0.360823379208815	0.943666666666667\\
	0.362791885372607	0.939000000000001\\
	0.363333409275189	0.935666666666668\\
	0.363600591629214	0.934666666666668\\
	0.363790951707284	0.933333333333334\\
	0.364455545435606	0.932333333333334\\
	0.36474747253728	0.930666666666668\\
	0.366413012453177	0.923666666666668\\
	0.366920473556321	0.923000000000002\\
	0.367516442776289	0.920666666666668\\
	0.367865487304615	0.919333333333335\\
	0.36946684910775	0.915666666666668\\
	0.369746397595093	0.914666666666669\\
	0.370111303974798	0.913333333333335\\
	0.370419569454395	0.911333333333335\\
	0.371000117169277	0.910666666666669\\
	0.371296273526824	0.909666666666669\\
	0.371925215455294	0.907666666666669\\
	0.372419763971303	0.906000000000002\\
	0.373083359574498	0.903666666666668\\
	0.373471950349715	0.903000000000002\\
	0.375826898313243	0.896666666666669\\
	0.37622173467361	0.895333333333335\\
	0.377109362645454	0.891000000000002\\
	0.377386438536774	0.889666666666668\\
	0.377664942352261	0.889000000000002\\
	0.378348591568603	0.885666666666668\\
	0.379028651044659	0.884000000000002\\
	0.37966598080123	0.881000000000002\\
	0.38225085647663	0.865666666666669\\
	0.382509396982446	0.864333333333336\\
	0.383657487057975	0.858000000000002\\
	0.384631544386728	0.852666666666669\\
	0.385397813081587	0.849000000000002\\
	0.385640808653237	0.847000000000002\\
	0.385921017414333	0.846000000000002\\
	0.388923246053646	0.832000000000002\\
	0.389319624328832	0.831333333333335\\
	0.389580126755223	0.828333333333335\\
	0.389889461751314	0.827333333333335\\
	0.391573169743565	0.815333333333336\\
	0.392199273366562	0.812000000000003\\
	0.392518599403797	0.810333333333336\\
	0.393297056972058	0.80466666666667\\
	0.393973348496985	0.800333333333336\\
	0.394280398918969	0.798000000000003\\
	0.394596360632316	0.797333333333337\\
	0.395489762335432	0.79266666666667\\
	0.395809380131582	0.788333333333336\\
	0.396103901283664	0.786333333333336\\
	0.396561624659103	0.785333333333336\\
	0.396944228008813	0.78266666666667\\
	0.397276446362401	0.77966666666667\\
	0.397587172748017	0.778000000000003\\
	0.398192456896159	0.775333333333337\\
	0.39878926600027	0.77266666666667\\
	0.3990942699471	0.770333333333337\\
	0.399628081349468	0.767333333333337\\
	0.399886478547261	0.76466666666667\\
	0.40013763547481	0.76366666666667\\
	0.400529800338007	0.760000000000004\\
	0.40094452336581	0.758000000000004\\
	0.401329829828208	0.755000000000004\\
	0.401681699067343	0.754333333333337\\
	0.402275102199766	0.752333333333337\\
	0.402743888900585	0.748000000000004\\
	0.403047510629677	0.74566666666667\\
	0.404583174376262	0.733000000000003\\
	0.404865321631628	0.732000000000003\\
	0.406517671373557	0.721000000000004\\
	0.407057982937737	0.717333333333337\\
	0.407387947152398	0.715333333333337\\
	0.408879968465962	0.707000000000004\\
	0.40940996391766	0.704333333333338\\
	0.409764167723276	0.703666666666671\\
	0.4103744588328	0.698333333333338\\
	0.410737389743526	0.696000000000005\\
	0.412092275648219	0.687666666666671\\
	0.412468070220033	0.684333333333338\\
	0.412693834097622	0.683333333333338\\
	0.413206722333179	0.679666666666672\\
	0.414092521697742	0.677000000000005\\
	0.414381458478189	0.675000000000006\\
	0.414681547617768	0.670666666666672\\
	0.415636711088961	0.664666666666672\\
	0.415971317090782	0.661666666666672\\
	0.416366710831585	0.659000000000005\\
	0.417745443860237	0.648666666666673\\
	0.419338458473312	0.641000000000006\\
	0.419906412335969	0.63533333333334\\
	0.420171035740732	0.63433333333334\\
	0.422234498160863	0.62233333333334\\
	0.423148860080101	0.61533333333334\\
	0.423597686512733	0.614000000000007\\
	0.423974173387659	0.610000000000007\\
	0.424438929648279	0.60733333333334\\
	0.424942193564568	0.603666666666674\\
	0.425200483761101	0.603000000000007\\
	0.425589965572677	0.599000000000007\\
	0.426087326148709	0.596000000000007\\
	0.426441633995144	0.592000000000008\\
	0.426950033883835	0.588000000000008\\
	0.427352310314823	0.585000000000008\\
	0.427960333366454	0.579666666666675\\
	0.428272419615115	0.576333333333341\\
	0.428698918424234	0.574666666666675\\
	0.429014831105819	0.572666666666675\\
	0.430406886281415	0.562333333333342\\
	0.430855910742749	0.559000000000008\\
	0.431399828638017	0.557666666666675\\
	0.431790833892336	0.555000000000009\\
	0.432139772447126	0.553000000000008\\
	0.433366936209626	0.543000000000009\\
	0.433672830725636	0.541333333333342\\
	0.434705189827152	0.538333333333342\\
	0.435041680388143	0.535000000000009\\
	0.435477043859582	0.533000000000009\\
	0.436434459567021	0.526000000000009\\
	0.43681336953199	0.522333333333343\\
	0.437042845612897	0.521000000000009\\
	0.437361320133398	0.51600000000001\\
	0.438306554728309	0.509333333333343\\
	0.438583303320746	0.508333333333343\\
	0.439398997805014	0.501333333333343\\
	0.439633117289792	0.50000000000001\\
	0.440141882762646	0.495666666666676\\
	0.440518609985578	0.492666666666676\\
	0.440889943076898	0.490333333333343\\
	0.441858652933658	0.483333333333343\\
	0.442342541811687	0.479000000000009\\
	0.442614962925508	0.478000000000009\\
	0.444904080342299	0.465666666666676\\
	0.445193833972361	0.463333333333342\\
	0.447722382254648	0.444333333333342\\
	0.447947291928019	0.443333333333342\\
	0.449644919452234	0.433666666666675\\
	0.449869242352976	0.433000000000008\\
	0.450243595580645	0.431000000000008\\
	0.450728709294137	0.429000000000008\\
	0.451155889379633	0.424000000000008\\
	0.452191550000931	0.414333333333341\\
	0.452874368162506	0.410000000000007\\
	0.453258233264484	0.408666666666674\\
	0.453981123210278	0.40333333333334\\
	0.454287007624891	0.40133333333334\\
	0.45471224320261	0.40033333333334\\
	0.455902480563754	0.39333333333334\\
	0.456256801872456	0.39233333333334\\
	0.457981858231791	0.37833333333334\\
	0.458193105512531	0.37733333333334\\
	0.4592132887024	0.37333333333334\\
	0.459808852296337	0.370000000000006\\
	0.460916878764817	0.364000000000006\\
	0.461327075556826	0.361333333333339\\
	0.462203250403209	0.358333333333339\\
	0.462526317228663	0.355333333333339\\
	0.462924965027477	0.352666666666672\\
	0.46324209987317	0.352000000000006\\
	0.46359322469184	0.350333333333339\\
	0.46385413659921	0.348000000000005\\
	0.464292888276847	0.347000000000005\\
	0.46489314494015	0.342666666666672\\
	0.465032174250695	0.341000000000005\\
	0.465301289122424	0.340333333333338\\
	0.465613910164141	0.339333333333338\\
	0.467855082677411	0.324333333333338\\
	0.468291463165933	0.322333333333338\\
	0.468664780270093	0.320000000000004\\
	0.469079972693889	0.318666666666671\\
	0.469249809856796	0.317000000000004\\
	0.469572675547608	0.315666666666671\\
	0.469956497557466	0.313000000000004\\
	0.470323875104089	0.310000000000004\\
	0.470538045916158	0.30766666666667\\
	0.470729759841587	0.306333333333337\\
	0.471095250941105	0.305333333333337\\
	0.471390395348881	0.303000000000003\\
	0.473285933947127	0.295000000000003\\
	0.473595868376475	0.29366666666667\\
	0.474211500950049	0.28966666666667\\
	0.474487387621941	0.289000000000003\\
	0.474818651581061	0.28766666666667\\
	0.475147351999667	0.286000000000003\\
	0.476751421579977	0.277666666666669\\
	0.477709878713922	0.274333333333336\\
	0.47819783229442	0.273000000000002\\
	0.479428956924115	0.266666666666669\\
	0.479767479493472	0.265333333333335\\
	0.481827216672754	0.254333333333335\\
	0.482063814581175	0.253333333333335\\
	0.482454101925783	0.250000000000002\\
	0.482930853258534	0.248333333333335\\
	0.483329203004501	0.245000000000001\\
	0.483770207661671	0.244333333333335\\
	0.484232915736694	0.242666666666668\\
	0.486265912616339	0.234666666666668\\
	0.492214503729621	0.211666666666668\\
	0.49231985580065	0.210666666666668\\
	0.492810370772471	0.210000000000001\\
	0.493429179695274	0.207000000000001\\
	0.493900922187265	0.206333333333335\\
	0.494484337204077	0.204333333333335\\
	0.496169678814931	0.197666666666668\\
	0.498036057166194	0.189000000000001\\
	0.499202793858104	0.187000000000001\\
	0.499744265069511	0.183000000000001\\
	0.500228220594606	0.182000000000001\\
	0.500574539331017	0.180000000000001\\
	0.501139141324507	0.179000000000001\\
	0.501605079322721	0.176000000000001\\
	0.502784034733156	0.173000000000001\\
	0.502903502686177	0.172333333333335\\
	0.50328889146194	0.171666666666668\\
	0.504177368883744	0.169666666666668\\
	0.505377220520401	0.168000000000001\\
	0.505639462548885	0.167000000000001\\
	0.506158049339391	0.166333333333335\\
	0.506865393737316	0.163000000000001\\
	0.507489125459242	0.161000000000001\\
	0.507607667067549	0.160333333333335\\
	0.508116055880446	0.159333333333335\\
	0.508221603493956	0.158000000000001\\
	0.508750088573606	0.157000000000001\\
	0.509140342591156	0.156000000000001\\
	0.509460958385649	0.154333333333335\\
	0.509636680222591	0.153333333333335\\
	0.509965335323323	0.152666666666668\\
	0.51001524850212	0.151666666666668\\
	0.510634714319854	0.150666666666668\\
	0.511045613570443	0.148333333333335\\
	0.511315354720761	0.146666666666668\\
	0.512493623242048	0.144000000000001\\
	0.513130559679864	0.143000000000001\\
	0.513397018066436	0.141666666666668\\
	0.514121443784529	0.139666666666668\\
	0.514484625241352	0.138333333333335\\
	0.515454028998982	0.136000000000001\\
	0.516761429169327	0.133333333333335\\
	0.51766349893939	0.132000000000001\\
	0.517866203793338	0.131000000000001\\
	0.5182257647614	0.129000000000001\\
	0.518877831146666	0.128333333333335\\
	0.519485730931731	0.127000000000001\\
	0.519514527598357	0.126666666666668\\
	0.519988106350721	0.126000000000001\\
	0.52095533713495	0.124333333333335\\
	0.521538781898224	0.122666666666668\\
	0.521924237837327	0.121000000000001\\
	0.522432966365173	0.120333333333335\\
	0.522462581355317	0.120000000000001\\
	0.523665346781365	0.119000000000001\\
	0.523911445527677	0.117666666666668\\
	0.524371305112608	0.117000000000001\\
	0.524505720982232	0.116000000000001\\
	0.525354109026051	0.115333333333334\\
	0.525687887449991	0.114000000000001\\
	0.526389446924077	0.113333333333334\\
	0.526486904421656	0.112333333333335\\
	0.526961821395469	0.111666666666668\\
	0.527708704581164	0.109333333333334\\
	0.528878967499263	0.108666666666668\\
	0.529525579779754	0.107666666666668\\
	0.530892614073628	0.105666666666668\\
	0.531405250637703	0.104333333333334\\
	0.533057387897115	0.102000000000001\\
	0.534372492286161	0.0983333333333343\\
	0.534738051268165	0.096000000000001\\
	0.535425804231098	0.0953333333333342\\
	0.535676969229889	0.0943333333333343\\
	0.536641823501464	0.0936666666666675\\
	0.537117391454131	0.0923333333333343\\
	0.538669361789663	0.0903333333333343\\
	0.538886274704085	0.0890000000000009\\
	0.539360650254759	0.088333333333334\\
	0.539961424068324	0.0870000000000009\\
	0.540066968883154	0.0866666666666676\\
	0.541429601608233	0.0856666666666674\\
	0.541815966447553	0.0846666666666673\\
	0.543593409646212	0.0830000000000006\\
	0.544306860098753	0.0816666666666674\\
	0.54509368084819	0.0810000000000006\\
	0.545121584078049	0.0806666666666673\\
	0.545982895285963	0.0796666666666674\\
	0.546336387005697	0.078333333333334\\
	0.548182228761656	0.0776666666666672\\
	0.549536663689399	0.0756666666666672\\
	0.550759344906875	0.0750000000000006\\
	0.551938690049974	0.0720000000000005\\
	0.55287757758927	0.0713333333333339\\
	0.553069786519449	0.0706666666666673\\
	0.553632248681576	0.0696666666666672\\
	0.55399465594724	0.0690000000000006\\
	0.554277539710648	0.0683333333333338\\
	0.554538115951108	0.0676666666666672\\
	0.55560362938921	0.0663333333333338\\
	0.556112451327419	0.0656666666666672\\
	0.5568251395687	0.0643333333333338\\
	0.558161578008805	0.0620000000000005\\
	0.559186187695261	0.061666666666667\\
	0.559384459037732	0.0603333333333338\\
	0.560385081310087	0.0590000000000004\\
	0.56148910817412	0.0570000000000004\\
	0.563822667422087	0.0563333333333338\\
	0.564089954857936	0.0560000000000005\\
	0.565342875841089	0.0553333333333337\\
	0.565366199862088	0.0550000000000004\\
	0.566296720532338	0.0540000000000003\\
	0.566535486871157	0.0526666666666671\\
	0.567841930272809	0.0520000000000003\\
	0.569047096376201	0.0500000000000003\\
	0.569988536065422	0.0493333333333337\\
	0.571338936785818	0.0470000000000004\\
	0.572705421091177	0.0463333333333336\\
	0.573209631871125	0.045666666666667\\
	0.573587212232093	0.0450000000000004\\
	0.575481726600132	0.0433333333333337\\
	0.576036127914155	0.0426666666666669\\
	0.579716305943683	0.0386666666666668\\
	0.579770647181801	0.0383333333333336\\
	0.582926452787779	0.0360000000000003\\
	0.583858670781377	0.0353333333333337\\
	0.584583086547496	0.0340000000000003\\
	0.58473636917622	0.033666666666667\\
	0.58930494081663	0.0320000000000003\\
	0.589616156154536	0.031666666666667\\
	0.590618186440692	0.0310000000000001\\
	0.591336104741407	0.0303333333333335\\
	0.592093360850274	0.0290000000000001\\
	0.592804820799824	0.0283333333333335\\
	0.592830343971299	0.0280000000000002\\
	0.594236765154322	0.0273333333333334\\
	0.596635967905442	0.0266666666666668\\
	0.603831318865322	0.0246666666666668\\
	0.604272700581989	0.0240000000000002\\
	0.605737535998246	0.0233333333333334\\
	0.608382995289786	0.0226666666666668\\
	0.610506478531452	0.0216666666666667\\
	0.613279635076746	0.0200000000000002\\
	0.615598144850472	0.0193333333333334\\
	0.615766748545945	0.0186666666666668\\
	0.616333181868141	0.0180000000000002\\
	0.616485252960383	0.0176666666666667\\
	0.617824584620498	0.0166666666666668\\
	0.622381367318076	0.0163333333333335\\
	0.622403566797845	0.016\\
	0.623799007472556	0.0153333333333334\\
	0.624518865453079	0.0146666666666668\\
	0.625072630528705	0.014\\
	0.627557590280418	0.0133333333333334\\
	0.627764129672805	0.0130000000000001\\
	0.632510646793001	0.0123333333333335\\
	0.63278849511371	0.012\\
	0.637954763043032	0.0110000000000001\\
	0.637957050096946	0.0106666666666668\\
	0.639421824721967	0.01\\
	0.640335147255823	0.00933333333333342\\
	0.642931767095266	0.0083333333333333\\
	0.643047837261963	0.00800000000000001\\
	0.650498330357665	0.00733333333333341\\
	0.652050506557883	0.00700000000000012\\
	0.652100191452719	0.00666666666666682\\
	0.6547894722866	0.00600000000000001\\
	0.666548879721	0.00500000000000012\\
	0.686138421605194	0.0043333333333333\\
	0.691714207408672	0.00333333333333341\\
	0.703150198121231	0.0026666666666666\\
	0.705338891742638	0.0023333333333333\\
	0.720354196757516	0.00166666666666671\\
	0.727515648103102	0.00133333333333341\\
	0.754165218718328	0.00100000000000011\\
	0.755796750345694	0.000666666666666593\\
	0.763502391746117	0.000333333333333297\\
	0.796648710101375	0\\
};
\addlegendentry{$\omega\text{ = 1}$}

\node[anchor=west] (source) at (rel axis cs:0.182,0.5){};
\node (destination) at (rel axis cs:0.56,0.5){};
\draw[<->, line width=1.0pt,](source)--(destination);

\node[below right, align=left]
at (rel axis cs:0.23,0.47) {\small{60\% gain} };
\end{axis}

\end{tikzpicture}%
}

==> simulation_results/figures/PDB_spatial_density/PDB_spatial_density.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
 \resizebox {\columnwidth} {!} {
\begin{tikzpicture}

\begin{axis}[%
width==0.94*8cm,
height==0.94*8cm,
at={(0.758in,0.519in)},
scale only axis,
xmin=2,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda{}_\text{2}\text{ / }\lambda{}_\text{1}$},
ymin=0,
ymax=1,
ytick = {0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb{P}\;\text{[E-PDB \textgreater{} 0.4 sec]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)},anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt,]
  table[row sep=crcr]{%
2	0.98\\
4	0.967\\
5	0.938\\
6	0.929\\
7	0.894\\
9	0.881\\
10	0.86 \\
11	0.852\\
12	0.849\\
13	0.842\\
14	0.834\\
15  0.835\\
16  0.825\\
17  0.827\\
18  0.818\\
};
\addlegendentry{$\text{RSRP: } \omega\text{ = 2}$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	0.146\\
4	0.12\\
5	0.1\\
6	0.094\\
9	0.034\\
10	0.026\\
11	0.026\\
14	0.014\\
15	0.012\\
16  0.006\\
17  0.006\\
18  0.003\\
};
\addlegendentry{$\text{MEC: } \omega\text{ = 2}$}
\end{axis}
\end{tikzpicture}%
}

==> simulation_results/figures/percentile_decoupled/Percentile_Decoupled.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%
\resizebox {\columnwidth} {!} {
	\begin{tikzpicture}
	
	\begin{axis}[%
	width==0.94*8cm,
	height==0.94*8cm,
	at={(0.758in,0.519in)},
	scale only axis,
	bar shift auto,
	xmin=0,
	xmax=10,
	xtick={1,2,3,4,5,6,7,8,9},
	xticklabels={{0.01},{0.02},{0.03},{0.05},{1},{20},{40},{50},{80}},
	xlabel style={font=\color{white!15!black}},
	xlabel={$\omega$},
	ymin=0,
	ymax=40,
	ylabel style={font=\color{white!15!black}},
	ylabel={\% UEs reaching non-cohesive decisions},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids
	]
	\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
		1	38.9446161539388\\
		2	36.3934907473253\\
		3	35.2546754095822\\
		4	29.9290486791057\\
		5	0.0573942317902807\\
		6	29.0877151576703\\
		7	33.6675491598125\\
		8	34.9617168207841\\
		9	38.2061363378007\\
	};
	\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
		0	0\\
		10	0\\
	};
	\end{axis}
	\end{tikzpicture}%
}

==> system_model/figures/system_deployment/system_deployment.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.97*8cm, 
height=0.97*8cm,
at={(0.034in,0.974in)},
scale=1.2,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={y-coordinate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.5601906721076	5.10855971584674\\
	6.52463108818071	5.03486836877648\\
	6.48545275325758	4.96303553008321\\
	6.44275251397428	4.89323876649612\\
	6.39663592291602	4.82565061168148\\
	6.34721697769703	4.76043813974914\\
	6.29461783916495	4.69776255225476\\
	6.23896852942608	4.6377787797186\\
	6.18040661043803	4.58063509864606\\
	6.11907684396435	4.52647276499649\\
	6.0551308337316	4.47542566500641\\
	5.98872665067348	4.42761998423031\\
	5.92002844218838	4.38317389561702\\
	5.84920602637626	4.3421972673929\\
	5.77643447225789	4.30479139147372\\
	5.70189366701411	4.27104873307679\\
	5.62576787131482	4.24105270215215\\
	5.548245263837	4.21487744719783\\
	5.46951747609765	4.19258767196903\\
	5.38977911875145	4.17423847553398\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.38977911875145	4.17423847553398\\
	5.35430948849123	4.09584795324743\\
	5.31484795692886	4.01938910037932\\
	5.27149935418377	3.94506503095895\\
	5.22437883643523	3.87307318793305\\
	5.17361158000834	3.80360481865578\\
	5.11933244884132	3.73684446683745\\
	5.06168563621752	3.67296948230146\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.44167762986861	1.26991636006907\\
	5.47123475085104	1.29528187621668\\
	5.50205215542492	1.31910036453004\\
	5.53404896011773	1.3413093109178\\
	5.56714118599909	1.3618504256982\\
	5.60124197909215	1.38066979658642\\
	5.6362618383309	1.39771803019293\\
	5.67210885046497	1.41295038166158\\
	5.70868893129545	1.42632687210712\\
	5.74590607260869	1.43781239354388\\
	5.78366259415976	1.4473768010304\\
	5.82185940004438	1.45499499178787\\
	5.8603962387864	1.46064697108501\\
	5.89917196645821	1.46431790471635\\
	5.93808481214343	1.46599815793606\\
	5.97703264504525	1.46568332074542\\
	6.01591324253926	1.46337421946727\\
	6.05462455846738	1.45907691457725\\
	6.09306499096852	1.45280268479746\\
	6.13113364914323	1.44456799749428\\
	6.16873061785232	1.43439446545806\\
	6.20575721995448	1.42230879017812\\
	6.2421162752947	1.40834269176191\\
	6.27771235576361	1.3925328256823\\
	6.31245203575849	1.37492068657153\\
	6.34624413738844	1.35555249931417\\
	6.37899996978016	1.33447909772521\\
	6.4106335618564	1.31175579113137\\
	6.44106188797595	1.28744221920607\\
	6.47020508584301	1.26160219543894\\
	6.49798666611407	1.23430353965066\\
	6.52433371315216	1.20561789999287\\
	6.54917707640146	1.1756205649001\\
	6.5724515518801	1.14439026548754\\
	6.59409605331479	1.11200896891301\\
	6.61405377246807	1.07856166324569\\
	6.63227232823739	1.04413613440611\\
	6.6487039041348	1.00882273576293\\
	6.6633053737862	0.972714150991121\\
	6.67603841412107	0.935905150814061\\
	6.68686960595527	0.898492344267971\\
	6.69577052170316	0.860573925141469\\
	6.7027177999888	0.822249414255795\\
	6.70769320696023	0.783619398262103\\
	6.71068368414616	0.74478526564137\\
	6.71168138272925	0.705848940599817\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.06168563742176	3.67296948644798\\
	4.5968591101846	2.07493208946835\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.59685907594585	2.07493197176028\\
	4.65767396098075	2.05558311626708\\
	4.71743773716627	2.03319741755668\\
	4.77599886479031	2.00783163781102\\
	4.83320885363046	1.97955009563922\\
	4.88892263947239	1.9484245029884\\
	4.94299895194123	1.91453378330767\\
	4.99530067271306	1.87796387142631\\
	5.04569518319827	1.8388074956535\\
	5.09405470081523	1.79716394265234\\
	5.1402566030015	1.75313880568407\\
	5.18418373814116	1.70684371686109\\
	5.22572472261963	1.65839606408756\\
	5.26477422325302	1.60791869340536\\
	5.30123322437564	1.55553959750017\\
	5.33500927890859	1.50139159115743\\
	5.36601674277268	1.44561197449129\\
	5.39417699205146	1.38834218480019\\
	5.41941862235351	1.32972743793219\\
	5.44167762986861	1.26991636006907\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.8195793318882	1.40557932440933\\
	8.8470684185693	1.46270791446843\\
	8.87746525566605	1.51834385593808\\
	8.91068905107315	1.5723392734052\\
	8.94665149888006	1.62455065182444\\
	8.9852570140803	1.67483921796849\\
	9.02640298662798	1.72307130927508\\
	9.06998005416621	1.76911872911019\\
	9.11587239270254	1.81285908750341\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.69338888683615	5.16687468125929\\
	6.56019067740363	5.10855971816818\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.83775065964603	5.45679072175601\\
	8.76975351573708	5.39375119045628\\
	8.69862522131277	5.33426707645469\\
	8.62455146569041	5.2784936704778\\
	8.5477256276825	5.2265765759843\\
	8.46834827075715	5.17865132904899\\
	8.38662661944205	5.13484304452885\\
	8.30277401833886	5.09526608943508\\
	8.21700937516046	5.06002378436368\\
	8.12955658924492	5.0292081337641\\
	8.04064396703829	5.0028995857501\\
	7.95050362607199	4.9811668220799\\
	7.85937088899099	4.96406657885384\\
	7.76748366921455	4.95164349839767\\
	7.67508184983345	4.9439300127182\\
	7.58240665736518	4.94094625883546\\
	7.48970003200188	4.9427000262125\\
	7.3972039959952	4.94918673642004\\
	7.30516002182693	4.96038945508898\\
	7.21380840181482	4.97627893611974\\
	7.12338762079941	4.99681369803287\\
	7.03413373354953	5.02194013226159\\
	6.94627974851173	5.05159264310372\\
	6.86005501951258	5.08569381896743\\
	6.7756846470018	5.12415463446394\\
	6.69338889039934	5.1668746828194\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.27118605272519	0.66983296158659\\
	8.27030723976285	0.636272448544405\\
	8.26767320964106	0.602803922535707\\
	8.2632911820533	0.569519118463915\\
	8.2571731678326	0.536509267663393\\
	8.24933593603068	0.503864847840699\\
	8.23980096795514	0.471675335081479\\
	8.22859439829072	0.440028958602742\\
	8.21574694346591	0.409012458922704\\
	8.20129381746136	0.378710850111056\\
	8.18527463529084	0.349207186771313\\
	8.16773330441918	0.320582336393915\\
	8.14871790441503	0.292914757704056\\
	8.12828055516805	0.266280285611776\\
	8.10647727403195	0.24075192335374\\
	8.08336782228479	0.216399642396444\\
	8.05901554132749	0.193290190649284\\
	8.03348717906945	0.171486909513181\\
	8.00685270697717	0.151049560266202\\
	7.97918512828732	0.13203416026205\\
	7.95056027790992	0.114492829390393\\
	7.92105661457017	0.0984736472198658\\
	7.89075500575853	0.0840205212153192\\
	7.85973850607849	0.0711730663905065\\
	7.82809212959975	0.059966496726087\\
	7.79590261684053	0.0504315286505521\\
	7.76325819701784	0.0425942968486294\\
	7.73024834621731	0.036476282627928\\
	7.69696354214552	0.0320942550401696\\
	7.66349501613682	0.029460224918381\\
	7.62993450309464	0.0285814119560366\\
	7.59637399005245	0.029460224918381\\
	7.56290546404376	0.0320942550401696\\
	7.52962065997197	0.0364762826279281\\
	7.49661080917144	0.0425942968486293\\
	7.46396638934875	0.0504315286505522\\
	7.43177687658953	0.0599664967260871\\
	7.40013050011079	0.0711730663905065\\
	7.36911400043075	0.084020521215319\\
	7.33881239161911	0.098473647219866\\
	7.30930872827936	0.114492829390393\\
	7.28068387790197	0.132034160262051\\
	7.25301629921211	0.151049560266202\\
	7.22638182711983	0.171486909513181\\
	7.20085346486179	0.193290190649284\\
	7.17650118390449	0.216399642396444\\
	7.15339173215733	0.24075192335374\\
	7.13158845102123	0.266280285611776\\
	7.11115110177425	0.292914757704056\\
	7.0921357017701	0.320582336393915\\
	7.07459437089844	0.349207186771313\\
	7.05857518872792	0.378710850111056\\
	7.04412206272337	0.409012458922704\\
	7.03127460789856	0.440028958602742\\
	7.02006803823414	0.471675335081479\\
	7.0105330701586	0.503864847840699\\
	7.00269583835668	0.536509267663393\\
	6.99657782413598	0.569519118463915\\
	6.99219579654822	0.602803922535707\\
	6.98956176642643	0.636272448544405\\
	6.98868295346409	0.66983296158659\\
	6.98956176642643	0.703393474628775\\
	6.99219579654822	0.736862000637473\\
	6.99657782413598	0.770146804709265\\
	7.00269583835668	0.803156655509787\\
	7.0105330701586	0.835801075332482\\
	7.02006803823414	0.867990588091701\\
	7.03127460789856	0.899636964570438\\
	7.04412206272337	0.930653464250476\\
	7.05857518872792	0.960955073062124\\
	7.07459437089844	0.990458736401867\\
	7.0921357017701	1.01908358677927\\
	7.11115110177425	1.04675116546912\\
	7.13158845102123	1.0733856375614\\
	7.15339173215733	1.09891399981944\\
	7.17650118390449	1.12326628077674\\
	7.20085346486179	1.1463757325239\\
	7.22638182711983	1.16817901366\\
	7.25301629921211	1.18861636290698\\
	7.28068387790197	1.20763176291113\\
	7.30930872827936	1.22517309378279\\
	7.33881239161911	1.24119227595331\\
	7.36911400043075	1.25564540195786\\
	7.40013050011079	1.26849285678267\\
	7.43177687658953	1.27969942644709\\
	7.46396638934875	1.28923439452263\\
	7.49661080917144	1.29707162632455\\
	7.52962065997197	1.30318964054525\\
	7.56290546404376	1.30757166813301\\
	7.59637399005246	1.3102056982548\\
	7.62993450309464	1.31108451121714\\
	7.66349501613683	1.3102056982548\\
	7.69696354214552	1.30757166813301\\
	7.73024834621731	1.30318964054525\\
	7.76325819701784	1.29707162632455\\
	7.79590261684053	1.28923439452263\\
	7.82809212959975	1.27969942644709\\
	7.85973850607849	1.26849285678267\\
	7.89075500575853	1.25564540195786\\
	7.92105661457017	1.24119227595331\\
	7.95056027790992	1.22517309378279\\
	7.97918512828732	1.20763176291113\\
	8.00685270697717	1.18861636290698\\
	8.03348717906946	1.16817901366\\
	8.05901554132749	1.1463757325239\\
	8.08336782228479	1.12326628077674\\
	8.10647727403195	1.09891399981944\\
	8.12828055516805	1.0733856375614\\
	8.14871790441503	1.04675116546912\\
	8.16773330441918	1.01908358677927\\
	8.18527463529084	0.990458736401867\\
	8.20129381746136	0.960955073062124\\
	8.21574694346591	0.930653464250476\\
	8.22859439829072	0.899636964570438\\
	8.23980096795514	0.867990588091701\\
	8.24933593603068	0.835801075332481\\
	8.2571731678326	0.803156655509787\\
	8.2632911820533	0.770146804709265\\
	8.26767320964106	0.736862000637473\\
	8.27030723976285	0.703393474628775\\
	8.27118605272519	0.66983296158659\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.71168138272925	0.705848940599817\\
	6.71066376617313	0.666526133148197\\
	6.70761364066532	0.627308592892349\\
	6.70253917139494	0.588301305227653\\
	6.6954539427214	0.549608692703088\\
	6.68637692180912	0.511334335481961\\
	6.67533240785236	0.473580694057704\\
	6.66234996702628	0.436448834967029\\
	6.64746435333825	0.400038160234702\\
	6.63071541559135	0.364446141274227\\
	6.61214799070905	0.32976805795677\\
	6.59181178370675	0.296096743546841\\
	6.56976123463141	0.26352233618756\\
	6.54605537282545	0.232132037600748\\
	6.52075765890518	0.202009879647831\\
	6.49393581487663	0.17323649937646\\
	6.46566164284372	0.145888923155055\\
	6.43601083279389	0.120040360473135\\
	6.40506275997597	0.0957600079594391\\
	6.37290027241256	0.073112864142483\\
	6.33960946911576	0.0521595554494305\\
	6.30527946960005	0.0329561739090869\\
	6.27000217530926	0.0155541269934778\\
	6.23387202359628	-2.55351295663786e-15\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.6689585531682	-1.88737914186277e-15\\
	5.63517910156444	0.0144740724128111\\
	5.60213855907935	0.0305635930754271\\
	5.56991412737151	0.0482309676389762\\
	5.53858110119663	0.0674349149828525\\
	5.50821269247581	0.0881305636710907\\
	5.47887985923047	0.110269556797777\\
	5.45065113978377	0.133800164976519\\
	5.42359249261572	0.158667407209961\\
	5.39776714224635	0.184813179356932\\
	5.37323543150699	0.212176389897045\\
	5.3500546805448	0.240693102675531\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.3500546805448	0.240693102675531\\
	5.31984457544136	0.189387163035507\\
	5.28725818471082	0.139556680077147\\
	5.25236742653028	0.0913116296958497\\
	5.21524930481671	0.0447584887366934\\
	5.17598573927926	1.11022302462516e-16\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.37571427493301	1.66533453693773e-16\\
	8.35518841797958	0.0554358508176899\\
	8.33750435631207	0.111842573134216\\
	8.32270772860215	0.169074593611985\\
	8.31083672168983	0.226984209000463\\
	8.30192197203165	0.285421967325759\\
	8.29598648663472	0.344237053593286\\
	8.2930455836807	0.40327767900807\\
	8.29310685299296	0.462391472708231\\
	8.29617013644888	0.521425875000644\\
	8.30222752838795	0.580228531083939\\
	8.31126339601456	0.638647684242712\\
	8.32325441974277	0.696532567498215\\
	8.33816965337905	0.753733792704752\\
	8.35597060398759	0.810103736087606\\
	8.37661133123209	0.865496919227519\\
	8.40003856593768	0.919770384508474\\
	8.42619184756691	0.972784064059849\\
	8.45500368025512	1.02440114124076\\
	8.48639970700239	1.07448840373372\\
	8.5202989015726	1.1229165873363\\
	8.55661377760434	1.16956070956358\\
	8.59525061439391	1.21430039220047\\
	8.63610969876788	1.25702017197137\\
	8.67908558242081	1.2976097985255\\
	8.72406735405414	1.33596451896876\\
	8.77093892561386	1.37198534820791\\
	8.8195793318882	1.40557932440933\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.11587239270254	1.81285908750341\\
	9.07091326413381	1.83755047589193\\
	9.02729726188495	1.86454366484841\\
	8.98514212606634	1.8937657870562\\
	8.94456165322255	1.92513795825914\\
	8.90566538914193	1.95857549020729\\
	8.86855833314101	1.99398811927034\\
	8.83334065462195	2.03128025010166\\
	8.80010742266813	2.07035121369505\\
	8.76894834940807	2.11109553913782\\
	8.73994754784009	2.15340323832635\\
	8.71318330477182	2.19716010287576\\
	8.68872786948726	2.24224801242206\\
	8.66664725871192	2.28854525348457\\
	8.64700107840272	2.33592684802793\\
	8.62984236284336	2.38426489083652\\
	8.61521743147991	2.43342889479091\\
	8.6031657638828	2.48328614311391\\
	8.59371989317291	2.53370204763564\\
	8.58690531819934	2.58454051211031\\
	8.58274043470604	2.635664299604\\
	8.58123648567304	2.68693540296172\\
	8.58239753096635	2.73821541735368\\
	8.58622043637848	2.78936591389499\\
	8.59269488208913	2.84024881333038\\
	8.60180339052326	2.89072675877508\\
	8.61352137353127	2.94066348650564\\
	8.62781719876399	2.98992419379987\\
	8.64465227506325	3.03837590283279\\
	8.66398115663763	3.08588781964632\\
	8.68575166574198	3.13233168722376\\
	8.7099050335297	3.17758213171576\\
	8.73637605869755	3.22151700088337\\
	8.76509328349461	3.2640176938444\\
	8.79597918662037	3.30496948123297\\
	8.82895039249122	3.34426181490806\\
	8.86391789631032	3.38178862637497\\
	8.9007873043335	3.41744861311408\\
	8.9394590886823	3.45114551204399\\
	8.9798288560166	3.48278835938089\\
	9.02178762934136	3.51229173619261\\
	9.06522214218674	3.53957599898449\\
	9.11001514436768	3.56456749469466\\
	9.15604571849723	3.58719875951828\\
	9.20318960639951	3.60740870102412\\
	9.25131954454099	3.62514276307175\\
	9.30030560757464	3.64035307308425\\
	9.35001555906953	3.6529985712788\\
	9.40031520847921	3.66304512150637\\
	9.45106877338514	3.67046560340123\\
	9.50213924603728	3.67523998559158\\
	9.55338876320249	3.67735537977366\\
	9.60467897832225	3.67680607550332\\
	9.65587143497511	3.67359355561123\\
	9.70682794063574	3.66772649219999\\
	9.7574109397215	3.65922072323407\\
	9.80748388491978	3.64809920978566\\
	9.85691160579333	3.63439197405196\\
	9.90556067366894	3.61813601831117\\
	9.95329976182418	3.59937522503587\\
	10	3.57816023843361\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	6.47779507869898\\
	9.94926037744848	6.38522804324148\\
	9.89397586325122	6.29530147408623\\
	9.83428352853385	6.20823833305599\\
	9.77033137306861	6.12425448245714\\
	9.70227795832723	6.04355814987567\\
	9.63029201434734	5.96634941190266\\
	9.55455202138715	5.89281969806905\\
	9.47524576740573	5.82315131621978\\
	9.39256988246595	5.75751700050396\\
	9.30672935121447	5.69607948310193\\
	9.21793700464769	5.63899109075089\\
	9.12641299242355	5.58639336706956\\
	9.03238423702765	5.53841672161828\\
	8.93608387114693	5.49518010656458\\
	8.83775065964603	5.45679072175601\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.17598573927926	0\\
	5.6689585531682	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.23387202359628	0\\
	8.37571427493301	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	3.57816023843361\\
	10	6.47779507869898\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=red, black}, forget plot]
table[row sep=crcr]{%
	7.13345381914946	2.20673729581596\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.11922671217043	3.46452389377902\\
	3.11899249632623	3.45557955154606\\
	3.11829049076298	3.44665972513345\\
	3.11712261962913	3.43778886316537\\
	3.11549208397828	3.42899128005787\\
	3.11340335299532	3.42029108937475\\
	3.11086215174667	3.41171213773391\\
	3.10787544548834	3.40327793944549\\
	3.10445142057456	3.39501161206075\\
	3.10059946201963	3.38693581300845\\
	3.09633012777419	3.37907267749247\\
	3.09165511978667	3.37144375782068\\
	3.08658725192899	3.36406996433164\\
	3.08114041487469	3.35697150808075\\
	3.07532953802553	3.35016784544317\\
	3.06917054859105	3.3436776247853\\
	3.06268032793318	3.33751863535082\\
	3.0558766652956	3.33170775850166\\
	3.04877820904471	3.32626092144736\\
	3.04140441555567	3.32119305358968\\
	3.03377549588388	3.31651804560216\\
	3.0259123603679	3.31224871135672\\
	3.01783656131561	3.30839675280179\\
	3.00957023393086	3.30497272788801\\
	3.00113603564244	3.30198602162968\\
	2.9925570840016	3.29944482038103\\
	2.98385689331848	3.29735608939807\\
	2.97505931021098	3.29572555374722\\
	2.9661884482429	3.29455768261337\\
	2.95726862183029	3.29385567705012\\
	2.94832427959734	3.29362146120592\\
	2.93937993736438	3.29385567705012\\
	2.93046011095177	3.29455768261337\\
	2.92158924898369	3.29572555374722\\
	2.91279166587619	3.29735608939807\\
	2.90409147519307	3.29944482038103\\
	2.89551252355223	3.30198602162968\\
	2.88707832526381	3.30497272788801\\
	2.87881199787907	3.30839675280179\\
	2.87073619882677	3.31224871135672\\
	2.86287306331079	3.31651804560216\\
	2.855244143639	3.32119305358968\\
	2.84787035014996	3.32626092144736\\
	2.84077189389907	3.33170775850166\\
	2.83396823126149	3.33751863535082\\
	2.82747801060362	3.3436776247853\\
	2.82131902116914	3.35016784544317\\
	2.81550814431998	3.35697150808075\\
	2.81006130726568	3.36406996433164\\
	2.804993439408	3.37144375782068\\
	2.80031843142048	3.37907267749247\\
	2.79604909717504	3.38693581300845\\
	2.79219713862011	3.39501161206075\\
	2.78877311370633	3.40327793944549\\
	2.785786407448	3.41171213773391\\
	2.78324520619935	3.42029108937475\\
	2.78115647521639	3.42899128005787\\
	2.77952593956554	3.43778886316537\\
	2.77835806843169	3.44665972513345\\
	2.77765606286844	3.45557955154606\\
	2.77742184702424	3.46452389377902\\
	2.77765606286844	3.47346823601197\\
	2.77835806843169	3.48238806242458\\
	2.77952593956554	3.49125892439266\\
	2.78115647521639	3.50005650750016\\
	2.78324520619935	3.50875669818328\\
	2.785786407448	3.51733564982412\\
	2.78877311370633	3.52576984811254\\
	2.79219713862011	3.53403617549729\\
	2.79604909717504	3.54211197454958\\
	2.80031843142048	3.54997511006556\\
	2.804993439408	3.55760402973735\\
	2.81006130726568	3.56497782322639\\
	2.81550814431998	3.57207627947728\\
	2.82131902116914	3.57887994211486\\
	2.82747801060362	3.58537016277273\\
	2.83396823126149	3.59152915220721\\
	2.84077189389907	3.59734002905637\\
	2.84787035014996	3.60278686611067\\
	2.855244143639	3.60785473396835\\
	2.86287306331079	3.61252974195587\\
	2.87073619882677	3.61679907620131\\
	2.87881199787907	3.62065103475624\\
	2.88707832526381	3.62407505967002\\
	2.89551252355223	3.62706176592835\\
	2.90409147519307	3.629602967177\\
	2.91279166587619	3.63169169815996\\
	2.92158924898369	3.63332223381081\\
	2.93046011095177	3.63449010494466\\
	2.93937993736438	3.63519211050791\\
	2.94832427959734	3.63542632635211\\
	2.95726862183029	3.63519211050791\\
	2.9661884482429	3.63449010494466\\
	2.97505931021098	3.63332223381081\\
	2.98385689331848	3.63169169815996\\
	2.9925570840016	3.629602967177\\
	3.00113603564244	3.62706176592835\\
	3.00957023393086	3.62407505967002\\
	3.01783656131561	3.62065103475624\\
	3.0259123603679	3.61679907620131\\
	3.03377549588388	3.61252974195587\\
	3.04140441555567	3.60785473396835\\
	3.04877820904471	3.60278686611067\\
	3.0558766652956	3.59734002905637\\
	3.06268032793318	3.59152915220721\\
	3.06917054859105	3.58537016277273\\
	3.07532953802553	3.57887994211486\\
	3.08114041487469	3.57207627947728\\
	3.08658725192899	3.56497782322639\\
	3.09165511978667	3.55760402973735\\
	3.09633012777419	3.54997511006556\\
	3.10059946201963	3.54211197454958\\
	3.10445142057456	3.53403617549728\\
	3.10787544548834	3.52576984811254\\
	3.11086215174667	3.51733564982412\\
	3.11340335299532	3.50875669818328\\
	3.11549208397828	3.50005650750016\\
	3.11712261962913	3.49125892439266\\
	3.11829049076298	3.48238806242458\\
	3.11899249632623	3.47346823601197\\
	3.11922671217043	3.46452389377902\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.02023491417068	4.93718682862237\\
	2.97553844366665	4.93236247329176\\
	2.93066150902503	4.92969608677731\\
	2.88570823724246	4.9291938558389\\
	2.84078293243904	4.9308569457923\\
	2.79598983384369	4.93468149780528\\
	2.75143287393005	4.94065863785116\\
	2.70721543726424	4.94877449729908\\
	2.66344012062379	4.95901024509302\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.66344001237997	4.95901025171588\\
	1.68537618909204	5.01887999509381\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.68537617219226	5.01887999612803\\
	1.69497027644397	4.98221533281015\\
	1.70284848245614	4.94514407382647\\
	1.70899373423509	4.90774647693605\\
	1.7133927275621	4.87010350640615\\
	1.71603593879661	4.83229665772797\\
	1.71691764549442	4.79440778118215\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.71691764549442	4.79440778118215\\
	1.71581214206973	4.75198492988556\\
	1.71249863265568	4.70967723430524\\
	1.70698611168661	4.66759953757027\\
	1.69928954275598	4.62586605848393\\
	1.68942981799811	4.5845900814797\\
	1.67743370137706	4.54388364911369\\
	1.6633337560365	4.50385725792803\\
	1.64716825590794	4.46461955851092\\
	1.62898108181713	4.42627706056745\\
	1.60882160237075	4.38893384380182\\
	1.58674453994656	4.35269127539569\\
	1.56280982215102	4.31764773484965\\
	1.5370824191473	4.28389834693463\\
	1.50963216729552	4.25153472347822\\
	1.48053357958377	4.22064471468677\\
	1.44986564336458	4.19131217067829\\
	1.41771160594578	4.16361671387352\\
	1.38415874861793	4.13763352286296\\
	1.34929814973149	4.11343312833657\\
	1.31322443746706	4.09108122163004\\
	1.27603553296966	4.0706384764074\\
	1.23783238454437	4.05216038396393\\
	1.19871869363476	4.03569710259654\\
	1.1588006333281	4.02129332145034\\
	1.11818656015124	4.00898813921116\\
	1.07698671993974	3.99881495797318\\
	1.03531294857836	3.99080139256984\\
	0.993278368425544	3.98496919561406\\
	0.950997081245733	3.98133419845139\\
	0.908583858483108	3.97990626818621\\
	0.866153829717529	3.98068928089775\\
	0.823822170148312	3.98368111111855\\
	0.781703787954167	3.98887363760402\\
	0.739913012377972	3.9962527653773\\
	0.698563283383039	4.00579846398975\\
	0.657766843723312	4.01748482189308\\
	0.617634434263359	4.03128011677549\\
	0.5782749933752	4.04714690167117\\
	0.539795361227957	4.06504210660901\\
	0.50229998977302	4.08491715552494\\
	0.465890659211967	4.10671809812039\\
	0.430666201716876	4.13038575630896\\
	0.39672223315299	4.15585588485375\\
	0.364150893531964	4.18305934575941\\
	0.333040596900212	4.2119222959454\\
	0.303475791341311	4.24236638769107\\
	0.275536729743887	4.27430898130852\\
	0.249299251957258	4.30766336946586\\
	0.224834578926152	4.34233901255197\\
	0.202209119363327	4.37824178444391\\
	0.181484289484856	4.41527422800983\\
	0.162716346297427	4.45333581965374\\
	0.145956234890171	4.49232324218422\\
	0.131249450145559	4.53213066526623\\
	0.118635913244732	4.57265003269473\\
	0.108149863302508	4.61377135571045\\
	0.0998197644262007	4.65538301156149\\
	0.0936682284505482	4.69737204650033\\
	0.0897119535584816	4.73962448239381\\
	0.0879616789543446	4.78202562611381\\
	0.0884221557126063	4.82446038086872\\
	0.0910921338811937	4.86681355863065\\
	0.095964365874454	4.90897019281031\\
	0.103025626146535	4.95081585033083\\
	0.112256747091784	4.99223694225328\\
	0.123632671074708	5.03312103211094\\
	0.137122518448268	5.07335714111507\\
	0.152689671375871	5.11283604940396\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.11874517770334	2.45103313588163\\
	3.13843430978343	2.4858022662271\\
	3.1599042317029	2.51950088340673\\
	3.18309688707246	2.55203786365929\\
	3.2079495610935	2.58332522438294\\
	3.23439505014396	2.61327836204712\\
	3.2623618435023	2.64181628096738\\
	3.29177431671823	2.66886181232414\\
	3.32255293610728	2.69434182283339\\
	3.35461447381625	2.71818741250492\\
	3.38787223287801	2.74033410095347\\
	3.42223628164703	2.7607220017588\\
	3.45761369698176	2.77929598440339\\
	3.49390881551624	2.7960058233498\\
	3.53102349234155	2.81080633385451\\
	3.56885736639746	2.82365749415112\\
	3.60730813185679	2.83452455367239\\
	3.64627181476859	2.84337812701856\\
	3.685643054212	2.85019427341786\\
	3.72531538720066	2.85495456146421\\
	3.76518153656712	2.8576461189573\\
	3.80513370104891	2.85826166770998\\
	3.84506384679182	2.85679954322909\\
	3.88486399948204	2.85326369921639\\
	3.92442653631743	2.84766369687744\\
	3.96364447702812	2.8400146790673\\
	4.00241177315981	2.83033732934306\\
	4.04062359483723	2.81865781603384\\
	4.07817661423257	2.80500772147956\\
	4.11496928497214	2.78942395662968\\
	4.150902116726	2.77194866123314\\
	4.18587794423769	2.75262908988903\\
	4.2198021900669	2.73151748426639\\
	4.2525831203345	2.70867093183854\\
	4.28413209277821	2.68415121151401\\
	4.31436379644845	2.65802462658137\\
	4.34319648239595	2.63036182541988\\
	4.37055218472748	2.60123761046057\\
	4.39635693143184	2.57073073591448\\
	4.42054094440615	2.53892369481498\\
	4.44303882814141	2.50590249594997\\
	4.46378974655717	2.47175643128727\\
	4.48273758750723	2.43657783452192\\
	4.49983111451131	2.40046183139854\\
	4.51502410530265	2.36350608248363\\
	4.52827547681669	2.32581051908362\\
	4.53954939628299	2.28747707302259\\
	4.54881537811992	2.24860940101042\\
	4.55604836637007	2.20931260434682\\
	4.56122880245363	2.16969294471891\\
	4.56434267805629	2.12985755686115\\
	4.56538157300892	2.08991415885441\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.59685906795494	2.07493194429571\\
	5.06168566069391	3.67296956647351\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.56538157300892	2.08991415885441\\
	4.56492561445115	2.06344718524858\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.60510315048113	1.00752446057716\\
	3.57057524193099	0.985349399327564\\
	3.53494333285826	0.964995606902018\\
	3.49830340259666	0.946517908974659\\
	3.4607541457204	0.929966077707072\\
	3.42239670619709	0.915384697680278\\
	3.38333440494287	0.902813045800183\\
	3.34367246151363	0.892284985499946\\
	3.30351771068201	0.883828875524284\\
	3.26297831466361	0.877467493541374\\
	3.22216347176748	0.873217974788147\\
	3.18118312225586	0.871091765914229\\
	3.14014765220529	0.871094594148846\\
	3.09916759616689	0.87322645187377\\
	3.05835333942668	0.877481596643834\\
	3.01781482066802	0.88384856665498\\
	2.97766123583694	0.892310211618171\\
	2.93800074400825	0.902843738955999\\
	2.89894017604453	0.915420775197548\\
	2.86058474683281	0.930007442406155\\
	2.82303777187419	0.946564449434183\\
	2.78640038898961	0.965047197759002\\
	2.75077128589159	0.985405901615105\\
	2.71624643435559	1.00758572209875\\
	2.68291883170714	1.03152691488393\\
	2.65087825032107	1.05716499115171\\
	2.62021099580754	1.08443089129955\\
	2.59099967453629	1.11325117096261\\
	2.56332297112528	1.14354819884604\\
	2.53725543649314	1.17524036583525\\
	2.5128672870462	1.20824230482106\\
	2.49022421554118	1.24246512064748\\
	2.46938721413298	1.27781662956272\\
	2.45041241008403	1.31420160752854\\
	2.43335091457803	1.351522046719\\
	2.4182486850451	1.38967741951766\\
	2.40514640136927	1.42856494930225\\
	2.3940793563117	1.46807988728732\\
	2.38507736044498	1.50811579467913\\
	2.37816466185425	1.54856482938286\\
	2.37335988082179	1.58931803648978\\
	2.37067595967077	1.63026564176194\\
	2.37012012790336	1.67129734732382\\
	2.37169388272708	1.71230262876444\\
	2.37539298502191	1.75317103284977\\
	2.3812074707589	1.79379247504332\\
	2.38912167783961	1.83405753603363\\
	2.39911428828412	1.87385775646988\\
	2.41115838565383	1.91308592911173\\
	2.42522152755452	1.95163638760642\\
	2.4412658330243	1.98940529111529\\
	2.45924808457105	2.02629090402302\\
	2.47911984458459	2.06219386997619\\
	2.50082758580981	2.09701747951295\\
	2.52431283552961	2.13066793056295\\
	2.54951233306896	2.16305458111583\\
	2.57635820019604	2.19409019337763\\
	2.60477812396137	2.22369116875755\\
	2.63469555148249	2.25177777305191\\
	2.66602989614939	2.27827435121903\\
	2.69869675469537	2.30310953116615\\
	2.73260813454863	2.32621641599986\\
	2.76767269085201	2.34753276422175\\
	2.80379597251268	2.36700115738436\\
	2.84088067661884	2.38456915475538\\
	2.87882691053817	2.4001894345739\\
	2.91753246099209	2.41381992151786\\
	2.95689306938089	2.4254239000396\\
	2.99680271261834	2.43497011326417\\
	3.0371538887191	2.44243284718383\\
	3.07783790636972	2.44779199992226\\
	3.11874517770334	2.45103313588163\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.56492561445115	2.06344718524858\\
	4.59685907594426	2.07493197176026\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.59874010462704	4.90182164358703\\
	3.02023502239729	4.93718682200415\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.06168563621387	3.6729694822976\\
	5.01532810689796	3.65654941026396\\
	4.96819196098325	3.64252004683674\\
	4.92040040082458	3.63091806134003\\
	4.87207834186928	3.62177377852581\\
	4.82335208615878	3.61511109931244\\
	4.77434899220593	3.61094743831356\\
	4.72519714211103	3.60929367832047\\
	4.67602500678657	3.61015414185726\\
	4.62696111016563	3.61352657988273\\
	4.57813369327183	3.61940217766885\\
	4.5296703790286	3.62776557784033\\
	4.48169783868415	3.63859492051499\\
	4.43434146072373	3.65186190044019\\
	4.38772502313487	3.66753184097581\\
	4.34197036988198	3.68556378473053\\
	4.29719709243601	3.70591060061439\\
	4.25352221719163	3.72851910702798\\
	4.21105989958884	3.7533302108661\\
	4.1699211257386	3.78027906197268\\
	4.13021342233226	3.80929522264324\\
	4.09204057559309	3.8403028517318\\
	4.05550236000453	3.87322090288112\\
	4.02069427752402	3.90796333635801\\
	3.98770730796431	3.94443934394015\\
	3.95662767119445	3.9825535862666\\
	3.92753660178217	4.02220644203155\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.92753660178217	4.02220644203155\\
	3.891627483215	4.05245332509934\\
	3.8573167969949	4.08450196848238\\
	3.82469484116911	4.1182680273239\\
	3.79384746942445	4.15366263691399\\
	3.7648558651396	4.19059264656167\\
	3.73779632772858	4.22896086474665\\
	3.71274007183783	4.2686663149056\\
	3.68975303992516	4.30960450117996\\
	3.66889572871399	4.35166768342558\\
	3.65022302997946	4.3947451607607\\
	3.63378408608563	4.43872356290588\\
	3.61962216065371	4.48348714854922\\
	3.60777452470195	4.52891810995158\\
	3.59827235855663	4.57489688299018\\
	3.59114066979242	4.62130246182461\\
	3.58639822741805	4.66801271735713\\
	3.58405751248046	4.71490471864913\\
	3.58412468521751	4.76185505644782\\
	3.5865995688456	4.8087401679718\\
	3.59147565002489	4.8554366621006\\
	3.59874009600102	4.90182164411254\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.152689654466371	5.11283605044264\\
	2.72848410531878e-12	5.12220528819125\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.67575069515805	0\\
	3.64673894533234	0.0736086923198489\\
	3.6215102672665	0.148598258367649\\
	3.60013002438816	0.224774412296885\\
	3.58265360945135	0.301939794003605\\
	3.56912630102279	0.379894480454556\\
	3.55958314617246	0.458436503655453\\
	3.55404886967232	0.53736237391741\\
	3.55253780993836	0.616467607065842\\
	3.55505388188216	0.695547254225911\\
	3.56159056676793	0.774396432811941\\
	3.57213092910154	0.852810857345082\\
	3.58664766050761	0.930587368723977\\
	3.60510315048113	1.00752446057716\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-6.66133814775094e-16	1.66055966936595\\
	0.0870524127566394	1.66568843142913\\
	0.174252966569291	1.66638856128859\\
	0.261376508472128	1.66265825119989\\
	0.348198084345078	1.65450713287227\\
	0.434493519748293	1.64195625259945\\
	0.52003999874347	1.62503801691776\\
	0.604616639207507	1.60379610893213\\
	0.688005063153024	1.57828537552566\\
	0.769989960583169	1.54857168574431\\
	0.850359645424835	1.51473176072217\\
	0.928906602104858	1.47685297558642\\
	1.00542802135793	1.43503313385372\\
	1.07972632388277	1.38938021490015\\
	1.15160967049444	1.34001209515714\\
	1.22089245745562	1.28705624375294\\
	1.28739579570791	1.23064939338568\\
	1.35094797276566	1.17093718727776\\
	1.41138489607986	1.10807380312318\\
	1.46855051672727	1.04222155499869\\
	1.52229723233072	0.973550474266733\\
	1.57248626817043	0.902237870552284\\
	1.61898803550208	0.828467873927056\\
	1.66168246615669	0.752430959483269\\
	1.70045932255817	0.674323455524479\\
	1.73521848235818	0.594347036643344\\
	1.76587019695334	0.512708202995195\\
	1.79233532321729	0.429617747111944\\
	1.81454552784928	0.345290209633027\\
	1.83244346381164	0.25994332535867\\
	1.84598291840058	0.173797461055807\\
	1.85512893256798	0.0870750464682112\\
	1.85985789118613	1.59594559789866e-16\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.85985789118613	0\\
	3.67575069515805	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	5.12220528819307\\
	0	1.66055966936594\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=red, black}, forget plot]
table[row sep=crcr]{%
	2.52696410897019	3.54664189148112\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.66344012063008	4.95901024509346\\
	2.64443419938402	4.97000272019045\\
	2.62602562048046	4.98196866244005\\
	2.60826419764947	4.99487569192742\\
	2.5911979934127	5.00868888214975\\
	2.57487318902596	5.02337085452759\\
	2.55933395951238	5.03888187955154\\
	2.54462235412456	5.05517998429051\\
	2.53077818255904	5.07222106597077\\
	2.51783890723095	5.08995901131834\\
	2.50583954190057	5.10834582134176\\
	2.4948125569258	5.12733174121769\\
	2.4847877913972	5.14686539492778\\
	2.4757923723932	5.16689392428247\\
	2.4678506415741	5.18736313195561\\
	2.46098408931335	5.20821762814276\\
	2.45521129654447	5.22940098044632\\
	2.45054788448092	5.25085586658199\\
	2.44700647234501	5.27252422949322\\
	2.44459664322023	5.29434743445397\\
	2.44332491811931	5.31626642773461\\
	2.44319473833835	5.33822189640175\\
	2.44420645614465	5.36015442881936\\
	2.44635733382349	5.38200467541706\\
	2.44964155108636	5.40371350929038\\
	2.45405022082074	5.4252221861986\\
	2.45957141313864	5.44647250352701\\
	2.46619018765901	5.46740695778351\\
	2.47388863393644	5.4879689002035\\
	2.48264591992699	5.5081026900417\\
	2.49243834835979	5.52775384513645\\
	2.50323942086203	5.5468691893387\\
	2.51501990966374	5.56539699640705\\
	2.52774793668826	5.58328712997928\\
	2.54138905981457	5.60049117924165\\
	2.55590636607787	5.61696258992886\\
	2.57126057155628	5.63265679030021\\
	2.5874101276734	5.64753131175097\\
	2.60431133362901	5.66154590373273\\
	2.62191845465371	5.67466264267162\\
	2.64018384576747	5.68684603458974\\
	2.6590580807073	5.69806311115208\\
	2.67849008567497	5.70828351887905\\
	2.69842727754307	5.7174796012832\\
	2.71881570614525	5.72562647370781\\
	2.73960020026575	5.73270209066496\\
	2.760724516933	5.73868730549076\\
	2.7821314936135	5.74356592215631\\
	2.803763202894	5.7473247390943\\
	2.82556110923339	5.74995358492249\\
	2.84746622736029	5.75144534596758\\
	2.86941928188756	5.75179598551482\\
	2.89136086771184	5.75100455473138\\
	2.91323161076417	5.74907319523394\\
	2.93497232867656	5.74600713329342\\
	2.95652419092987	5.74181466569268\\
	2.97782887804958	5.73650713727535\\
	2.99882873941859	5.73009891024665\\
	3.01946694928024	5.72260732530915\\
	3.03968766050909	5.71405265473872\\
	3.05943615573363	5.7044580475276\\
	3.07865899540182	5.69384946674315\\
	3.09730416238886	5.68225561927155\\
	3.11532120275584	5.66970787813684\\
	3.13266136227844	5.65624019760529\\
	3.14927771837615	5.64188902130495\\
	3.16512530708506	5.62669318360897\\
	3.18016124473066	5.61069380454956\\
	3.19434484397129	5.59393417854686\\
	3.20763772389838	5.57645965725404\\
	3.2200039138954	5.5583175268354\\
	3.23140995097461	5.53955688000975\\
	3.24182497032807	5.52022848320514\\
	3.25122078884804	5.50038463918466\\
	3.25957198139061	5.48007904551479\\
	3.26685594957636	5.45936664925945\\
	3.27305298294165	5.43830349829292\\
	3.27814631227529	5.41694658963393\\
	3.28212215499613	5.39535371521138\\
	3.28496975244883	5.37358330547898\\
	3.28668139901679	5.35169427130212\\
	3.28725246297366	5.32974584454469\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.28725246297366	5.32974584454469\\
	3.28668326363467	5.30783325548152\\
	3.28497720084546	5.28597976841198\\
	3.28213887614866	5.26424432592156\\
	3.27817594499053	5.24268555220933\\
	3.27309909607296	5.22136159496854\\
	3.26692202252419	5.20032996855231\\
	3.25966138496615	5.1796473988476\\
	3.25133676657788	5.15936967027588\\
	3.24197062027635	5.13955147533292\\
	3.23158820815713	5.12024626707386\\
	3.2202175333582	5.10150611494117\\
	3.20788926453071	5.08338156432451\\
	3.19463665312038	5.0659215002311\\
	3.18049544368268	5.04917301543462\\
	3.16550377747365	5.03318128345788\\
	3.14970208957646	5.01798943673213\\
	3.13313299984103	5.00363845026156\\
	3.11584119793109	4.99016703110669\\
	3.09787332278844	4.97761151398484\\
	3.07927783683983	4.96600576326917\\
	3.06010489528552	4.9553810816507\\
	3.04040621082208	4.94576612570962\\
	3.0202349141645	4.93718682862357\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.44095982224651	7.01237810884478\\
	2.44048006301121	6.99405684281513\\
	2.43904210029202	6.97578579410218\\
	2.43664987544482	6.95761504238044\\
	2.43330994539161	6.93959439241734\\
	2.42903146464853	6.92177323756184\\
	2.42382616023389	6.90420042436066\\
	2.41770829952528	6.8869241186733\\
	2.41069465115365	6.86999167365281\\
	2.40280443904169	6.85344949995402\\
	2.39405928971234	6.83734293852521\\
	2.38448317301205	6.8217161363317\\
	2.37410233641106	6.80661192535209\\
	2.36294523306094	6.79207170517881\\
	2.35104244380646	6.77813532954466\\
	2.33842659336559	6.76484099708656\\
	2.32513226090749	6.75222514664569\\
	2.31119588527334	6.74032235739121\\
	2.29665566510006	6.72916525404109\\
	2.28155145412045	6.71878441744011\\
	2.26592465192694	6.70920830073981\\
	2.24981809049813	6.70046315141046\\
	2.23327591679934	6.6925729392985\\
	2.21634347177885	6.68555929092687\\
	2.19906716609149	6.67944143021826\\
	2.18149435289031	6.67423612580362\\
	2.16367319803481	6.66995764506054\\
	2.14565254807171	6.66661771500733\\
	2.12748179634997	6.66422549016013\\
	2.10921074763702	6.66278752744094\\
	2.09088948160737	6.66230776820564\\
	2.07256821557773	6.66278752744094\\
	2.05429716686478	6.66422549016013\\
	2.03612641514304	6.66661771500733\\
	2.01810576517994	6.66995764506054\\
	2.00028461032444	6.67423612580362\\
	1.98271179712325	6.67944143021826\\
	1.9654354914359	6.68555929092687\\
	1.94850304641541	6.6925729392985\\
	1.93196087271662	6.70046315141046\\
	1.91585431128781	6.70920830073981\\
	1.90022750909429	6.71878441744011\\
	1.88512329811469	6.72916525404109\\
	1.8705830779414	6.74032235739121\\
	1.85664670230726	6.75222514664569\\
	1.84335236984916	6.76484099708656\\
	1.83073651940829	6.77813532954466\\
	1.8188337301538	6.79207170517881\\
	1.80767662680369	6.80661192535209\\
	1.7972957902027	6.8217161363317\\
	1.78771967350241	6.83734293852521\\
	1.77897452417306	6.85344949995402\\
	1.77108431206109	6.86999167365281\\
	1.76407066368947	6.8869241186733\\
	1.75795280298086	6.90420042436066\\
	1.75274749856622	6.92177323756184\\
	1.74846901782314	6.93959439241734\\
	1.74512908776993	6.95761504238044\\
	1.74273686292272	6.97578579410218\\
	1.74129890020354	6.99405684281513\\
	1.74081914096824	7.01237810884478\\
	1.74129890020354	7.03069937487442\\
	1.74273686292272	7.04897042358737\\
	1.74512908776993	7.06714117530911\\
	1.74846901782314	7.08516182527221\\
	1.75274749856622	7.10298298012771\\
	1.75795280298086	7.1205557933289\\
	1.76407066368947	7.13783209901625\\
	1.77108431206109	7.15476454403674\\
	1.77897452417306	7.17130671773553\\
	1.78771967350241	7.18741327916434\\
	1.7972957902027	7.20304008135786\\
	1.80767662680369	7.21814429233746\\
	1.8188337301538	7.23268451251075\\
	1.83073651940829	7.24662088814489\\
	1.84335236984916	7.25991522060299\\
	1.85664670230726	7.27253107104386\\
	1.8705830779414	7.28443386029835\\
	1.88512329811469	7.29559096364846\\
	1.90022750909429	7.30597180024945\\
	1.91585431128781	7.31554791694974\\
	1.93196087271662	7.32429306627909\\
	1.94850304641541	7.33218327839106\\
	1.9654354914359	7.33919692676268\\
	1.98271179712325	7.34531478747129\\
	2.00028461032444	7.35052009188593\\
	2.01810576517994	7.35479857262901\\
	2.03612641514304	7.35813850268222\\
	2.05429716686478	7.36053072752942\\
	2.07256821557773	7.36196869024861\\
	2.09088948160737	7.36244844948391\\
	2.10921074763702	7.36196869024861\\
	2.12748179634997	7.36053072752942\\
	2.14565254807171	7.35813850268222\\
	2.16367319803481	7.35479857262901\\
	2.18149435289031	7.35052009188593\\
	2.19906716609149	7.34531478747129\\
	2.21634347177885	7.33919692676268\\
	2.23327591679934	7.33218327839105\\
	2.24981809049813	7.32429306627909\\
	2.26592465192694	7.31554791694974\\
	2.28155145412045	7.30597180024945\\
	2.29665566510006	7.29559096364846\\
	2.31119588527334	7.28443386029835\\
	2.32513226090749	7.27253107104386\\
	2.33842659336559	7.25991522060299\\
	2.35104244380646	7.24662088814489\\
	2.36294523306094	7.23268451251075\\
	2.37410233641106	7.21814429233746\\
	2.38448317301205	7.20304008135786\\
	2.39405928971234	7.18741327916434\\
	2.40280443904169	7.17130671773553\\
	2.41069465115365	7.15476454403674\\
	2.41770829952528	7.13783209901625\\
	2.42382616023389	7.1205557933289\\
	2.42903146464853	7.10298298012771\\
	2.43330994539161	7.08516182527221\\
	2.43664987544482	7.06714117530911\\
	2.43904210029202	7.04897042358737\\
	2.44048006301121	7.03069937487442\\
	2.44095982224651	7.01237810884478\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.68537616008018	5.01887999687096\\
	2.66344001237997	4.95901025171588\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.152689671374982	5.11283604940238\\
	0.196779714229606	5.14815085859354\\
	0.242606002268228	5.18118143460626\\
	0.290050313518149	5.2118425656544\\
	0.338990251854581	5.24005515261053\\
	0.389299562756341	5.26574641306464\\
	0.440848459015376	5.28885006908714\\
	0.493503955559863	5.30930651821167\\
	0.547130212527109	5.32706298719663\\
	0.601588885701194	5.34207366816882\\
	0.656739483411317	5.35429983679791\\
	0.712439728970103	5.36370995219687\\
	0.768545927716874	5.3702797382907\\
	0.824913337718989	5.37399224644346\\
	0.881396543174915	5.37483789918212\\
	0.937849829555741	5.37281451490439\\
	0.994127559517334	5.36792731350678\\
	1.05008454861339	5.36018890291839\\
	1.1055764398401	5.34961924657514\\
	1.16046007604616	5.33624561191844\\
	1.21459386924751	5.32010250005101\\
	1.26783816589384	5.30123155673149\\
	1.32005560714475	5.27968146493729\\
	1.37111148322605	5.25550781927301\\
	1.42087408095199	5.2287729825483\\
	1.469215023517	5.19954592489521\\
	1.51600960168024	5.16790204584008\\
	1.56113709548861	5.13392297978897\\
	1.60448108570833	5.09769638542842\\
	1.64592975416149	5.05931571958491\\
	1.68537617219295	5.01887999612634\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.57028563526728	5.40407356266951\\
	3.25154214071335	7.89661774229353\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.09502781485597	9.11560466927008\\
	2.10718296349249	9.16429222890264\\
	2.12173591609825	9.21231761460441\\
	2.13865091227384	9.25956281547952\\
	2.15788638746287	9.30591173774964\\
	2.17939507508689	9.35125049002671\\
	2.20312412269178	9.39546766317375\\
	2.22901522181991	9.43845460406615\\
	2.25700475128931	9.48010568258077\\
	2.28702393352746	9.52031855115667\\
	2.31899900357572	9.55899439628975\\
	2.3528513903491	9.59603818134332\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.25154214336283	7.89661773728382\\
	3.200587084139	7.88934055368418\\
	3.1493280000029	7.88466275984785\\
	3.09789740773518	7.88259644897138\\
	3.04642826750531	7.88314696295406\\
	2.99505363913832	7.88631287858786\\
	2.94390633812385	7.89208601123672\\
	2.89311859225689	7.90045143599581\\
	2.84282169979788	7.91138752627588\\
	2.79314569003582	7.92486600971309\\
	2.74421898713202	7.94085204125972\\
	2.69616807811342	7.95930429326679\\
	2.64911718587391	7.98017506232578\\
	2.60318794802899	8.0034103925931\\
	2.55849910245389	8.02895021527868\\
	2.51516618031826	8.0567285039379\\
	2.473301207411	8.08667344516545\\
	2.43301241452718	8.11870762424985\\
	2.39440395766607	8.15274822530874\\
	2.35757564876333	8.18870724538731\\
	2.32262269765378	8.22649172196673\\
	2.28963546593151	8.26600397329398\\
	2.258699233344	8.30714185091228\\
	2.22989397732385	8.34979900373875\\
	2.2032941662284	8.39386515300702\\
	2.17896856682147	8.43922637736373\\
	2.15698006649509	8.48576540738203\\
	2.13738551069091	8.53336192873058\\
	2.12023555594124	8.58189289321442\\
	2.10557453891013	8.63123283688342\\
	2.09344036177259	8.68125420438613\\
	2.08386439422858	8.73182767873033\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.02023502239729	4.93718682200415\\
	3.59874012915168	4.90182164208818\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.5466213685339	5.31561453757766\\
	4.55772161532998	5.36003983171829\\
	4.57028564814931	5.40407353832734\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.59874009600101	4.90182164411131\\
	3.63525306445513	4.94508284903994\\
	3.67392015782413	4.98642997236916\\
	3.71464118351064	5.02575587711713\\
	3.75731062685154	5.06295866360128\\
	3.80181792452325	5.09794193347661\\
	3.84804775102889	5.13061503951914\\
	3.89588031752504	5.16089332050732\\
	3.9451916822137	5.18869832059274\\
	3.99585407149522	5.21395799259172\\
	4.04773621105005	5.23660688467106\\
	4.10070366599142	5.25658630994411\\
	4.15461918920755	5.2738444985379\\
	4.20934307699075	5.28833673173712\\
	4.26473353103198	5.30002545785738\\
	4.32064702584288	5.30888038954766\\
	4.37693868065314	5.31487858226964\\
	4.43346263481968	5.31800449375066\\
	4.49007242577477	5.31825002425622\\
	4.5466213685339	5.31561453757765\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.72848410531878e-12	5.12220528819125\\
	0.152689683478002	5.11283604866185\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.08386439422858	8.73182767873033\\
	2.07046360051117	8.66796248974289\\
	2.0537942849603	8.60487146379053\\
	2.03390061324817	8.54272176176013\\
	2.01083529404068	8.48167805048277\\
	1.98465943934476	8.42190206644575\\
	1.95544240259094	8.36355218726863\\
	1.92326159488016	8.30678301207876\\
	1.88820227988147	8.25174495189783\\
	1.85035734792439	8.19858383112503\\
	1.80982706988413	8.14744050117247\\
	1.76671883151202	8.09845046727668\\
	1.72114684891488	8.05174352947486\\
	1.67323186593725	8.00744343869719\\
	1.62310083424822	7.96566756888636\\
	1.57088657698062	7.92652660601306\\
	1.51672743681347	7.89012425481135\\
	1.46076690943049	7.85655696401099\\
	1.40315326332546	7.82591367079468\\
	1.34403914696202	7.79827556515725\\
	1.2835811843286	7.77371587479125\\
	1.22193955996022	7.75229967106874\\
	1.15927759452639	7.73408369663347\\
	1.09576131210992	7.71911621506011\\
	1.03155900032291	7.707436882979\\
	0.966840764425465	7.69907664500517\\
	0.901778076628533	7.69405765174995\\
	0.836543321775012	7.69239320113251\\
	0.771309340602768	7.69408770314678\\
	0.70624897179979	7.69913666817709\\
	0.641534594064747	7.70752671889346\\
	0.577337669386324	7.71923562569512\\
	0.513828288751378	7.73423236560826\\
	0.451174721485593	7.752477204482\\
	0.389542969420673	7.77392180226478\\
	0.329096327069288	7.79850934108225\\
	0.269994948973126	7.82617467577734\\
	0.212395425370354	7.8568445065136\\
	0.156450367306767	7.89043757298451\\
	0.102308002289887	7.92686486971424\\
	0.0501117815573331	7.96602988187938\\
	5.10702591327572e-15	8.0078288410268\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.99520433297585e-15	9.91247614553125\\
	0.036110586869434	9.94303274738435\\
	0.0733360012537451	9.97222091150577\\
	0.111624415210107	9.99999999999999\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.56204624469117	9.99999999999999\\
	1.61245453215604	9.96296282492846\\
	1.66097458142449	9.92348431683347\\
	1.70748827085891	9.88166058579931\\
	1.75188236328726	9.83759345133515\\
	1.79404878167794	9.79139019449625\\
	1.83388487225243	9.74316329670922\\
	1.87129365439496	9.69303016593692\\
	1.90618405675103	9.64111285084984\\
	1.93847113893982	9.58753774369966\\
	1.96807629834077	9.53243527261837\\
	1.99492746145101	9.4759395840922\\
	2.01895925934769	9.41818821638309\\
	2.04011318682801	9.35932176469304\\
	2.05833774483965	9.29948353888629\\
	2.07358856585476	9.2388192146027\\
	2.08582852188233	9.17747647861169\\
	2.09502781485597	9.11560466927008\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.35285139299413	9.59603817633888\\
	2.13927887771933	10.0000000000009\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.13927887771861	10\\
	1.56204624469118	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.111624415210098	10\\
	0	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	10\\
	0	9.91247614553126\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	8.00782884102679\\
	0	5.12220528819307\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=red, black}, forget plot]
table[row sep=crcr]{%
	2.70015009688202	6.37734017278605\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.57028564814992	5.4040735383279\\
	4.60306688276007	5.45095995240889\\
	4.63821994163555	5.49609538881576\\
	4.67565147403197	5.53935998809041\\
	4.71526207860207	5.5806388588784\\
	4.75694656736108	5.61982238302875\\
	4.80059424501876	5.65680650669056\\
	4.84608920293644	5.69149301663332\\
	4.89331062692829	5.7237898010572\\
	4.9421331180896	5.7536110942006\\
	4.99242702579997	5.78087770409553\\
	5.04405879201714	5.80551722286591\\
	5.09689130594723	5.82746421901042\\
	5.15078426814944	5.84666041115918\\
	5.20559456310837	5.8630548228429\\
	5.26117663928464	5.8766039178635\\
	5.31738289563435	5.88727171590669\\
	5.37406407357131	5.89502988808961\\
	5.43106965333074	5.89985783218951\\
	5.48824825368227	5.90174272735411\\
	5.54544803393047	5.90067956814796\\
	5.60251709713566	5.89667117784468\\
	5.6593038934839	5.88972820092957\\
	5.71565762273535	5.87986907483265\\
	5.77142863468196	5.86711998096713\\
	5.82646882655127	5.85151477520334\\
	5.88063203630088	5.83309489796269\\
	5.93377443075923	5.81190926417058\\
	5.98575488758194	5.78801413336024\\
	6.0364353700094	5.76147296027273\\
	6.08568129343043	5.7323562263496\\
	6.13336188277864	5.70074125256583\\
	6.17935051981223	5.66671199410001\\
	6.22352507935527	5.63035881738711\\
	6.26576825360729	5.59177826014575\\
	6.3059678636602	5.55107277501739\\
	6.34401715739504	5.50835045749808\\
	6.37981509296776	5.46372475888538\\
	6.41326660713096	5.41731418500258\\
	6.44428286767918	5.36924198150051\\
	6.47278150934744	5.31963580657233\\
	6.49868685253632	5.26862739195075\\
	6.52193010428307	5.21635219308763\\
	6.5424495409448	5.16294902944515\\
	6.56019067210879	5.10855971585357\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.25154214071335	7.89661774229353\\
	4.5702856582011	5.40407351933573\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.14226900074248	7.40079493541137\\
	6.14175065143899	7.38099997413336\\
	6.14019702428793	7.36125926946828\\
	6.13761237767333	7.34162692931546\\
	6.13400379593189	7.32215676455463\\
	6.12938116993536	7.30290214155404\\
	6.12375716998026	7.28391583589698\\
	6.11714721105956	7.26524988772751\\
	6.1095694106112	7.24695545911213\\
	6.10104453885949	7.22908269380803\\
	6.09159596188534	7.2116805798226\\
	6.08124957758148	7.19479681514066\\
	6.07003374466811	7.17847767698762\\
	6.05797920496364	7.16276789498684\\
	6.04511899912352	7.14771052855881\\
	6.03148837607803	7.13334684889828\\
	6.0171246964175	7.1197162258528\\
	6.00206732998947	7.10685602001267\\
	5.98635754798869	7.09480148030821\\
	5.97003840983566	7.08358564739484\\
	5.95315464515371	7.07323926309097\\
	5.93575253116828	7.06379068611682\\
	5.91787976586418	7.05526581436511\\
	5.8995853372488	7.04768801391675\\
	5.88091938907934	7.04107805499605\\
	5.86193308342227	7.03545405504095\\
	5.84267846042169	7.03083142904442\\
	5.82320829566086	7.02722284730299\\
	5.80357595550804	7.02463820068838\\
	5.78383525084296	7.02308457353732\\
	5.76404028956494	7.02256622423383\\
	5.74424532828693	7.02308457353732\\
	5.72450462362185	7.02463820068838\\
	5.70487228346903	7.02722284730299\\
	5.6854021187082	7.03083142904442\\
	5.66614749570761	7.03545405504095\\
	5.64716119005055	7.04107805499605\\
	5.62849524188109	7.04768801391675\\
	5.6102008132657	7.05526581436511\\
	5.59232804796161	7.06379068611682\\
	5.57492593397617	7.07323926309097\\
	5.55804216929423	7.08358564739484\\
	5.54172303114119	7.09480148030821\\
	5.52601324914042	7.10685602001267\\
	5.51095588271239	7.1197162258528\\
	5.49659220305186	7.13334684889828\\
	5.48296158000637	7.14771052855881\\
	5.47010137416624	7.16276789498684\\
	5.45804683446178	7.17847767698762\\
	5.44683100154841	7.19479681514066\\
	5.43648461724454	7.2116805798226\\
	5.4270360402704	7.22908269380803\\
	5.41851116851868	7.24695545911213\\
	5.41093336807033	7.26524988772751\\
	5.40432340914962	7.28391583589698\\
	5.39869940919453	7.30290214155404\\
	5.39407678319799	7.32215676455463\\
	5.39046820145656	7.34162692931546\\
	5.38788355484196	7.36125926946828\\
	5.38632992769089	7.38099997413336\\
	5.3858115783874	7.40079493541137\\
	5.38632992769089	7.42058989668938\\
	5.38788355484196	7.44033060135446\\
	5.39046820145656	7.45996294150728\\
	5.39407678319799	7.47943310626811\\
	5.39869940919453	7.4986877292687\\
	5.40432340914962	7.51767403492576\\
	5.41093336807033	7.53633998309523\\
	5.41851116851868	7.55463441171061\\
	5.4270360402704	7.57250717701471\\
	5.43648461724454	7.58990929100014\\
	5.44683100154841	7.60679305568208\\
	5.45804683446178	7.62311219383512\\
	5.47010137416624	7.6388219758359\\
	5.48296158000637	7.65387934226393\\
	5.49659220305186	7.66824302192446\\
	5.51095588271239	7.68187364496994\\
	5.52601324914042	7.69473385081007\\
	5.54172303114119	7.70678839051453\\
	5.55804216929423	7.7180042234279\\
	5.57492593397617	7.72835060773177\\
	5.59232804796161	7.73779918470592\\
	5.6102008132657	7.74632405645763\\
	5.62849524188109	7.75390185690599\\
	5.64716119005055	7.76051181582669\\
	5.66614749570761	7.76613581578179\\
	5.6854021187082	7.77075844177832\\
	5.70487228346903	7.77436702351975\\
	5.72450462362185	7.77695167013436\\
	5.74424532828693	7.77850529728542\\
	5.76404028956494	7.77902364658891\\
	5.78383525084296	7.77850529728542\\
	5.80357595550804	7.77695167013436\\
	5.82320829566086	7.77436702351975\\
	5.84267846042169	7.77075844177832\\
	5.86193308342227	7.76613581578179\\
	5.88091938907934	7.76051181582669\\
	5.8995853372488	7.75390185690599\\
	5.91787976586418	7.74632405645763\\
	5.93575253116828	7.73779918470592\\
	5.95315464515371	7.72835060773177\\
	5.97003840983566	7.7180042234279\\
	5.98635754798869	7.70678839051453\\
	6.00206732998947	7.69473385081007\\
	6.0171246964175	7.68187364496994\\
	6.03148837607803	7.66824302192446\\
	6.04511899912352	7.65387934226393\\
	6.05797920496364	7.6388219758359\\
	6.07003374466811	7.62311219383512\\
	6.08124957758148	7.60679305568208\\
	6.09159596188534	7.58990929100014\\
	6.10104453885949	7.57250717701471\\
	6.1095694106112	7.55463441171061\\
	6.11714721105956	7.53633998309523\\
	6.12375716998026	7.51767403492576\\
	6.12938116993536	7.4986877292687\\
	6.13400379593189	7.47943310626811\\
	6.13761237767333	7.45996294150728\\
	6.14019702428793	7.44033060135446\\
	6.14175065143899	7.42058989668938\\
	6.14226900074248	7.40079493541137\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.72529029169306	7.64162211121948\\
	9.68697908936519	7.59038875931206\\
	9.64654085183981	7.54081705854117\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.35950366104083	7.51573051114414\\
	7.30908588644922	7.57540139108158\\
	7.26180829342404	7.63758977508555\\
	7.21779637495787	7.70213059116503\\
	7.17716695568163	7.76885252306568\\
	7.14002788176693	7.8375784650093\\
	7.10647773466069	7.90812599180101\\
	7.07660556941184	7.98030784305619\\
	7.05049067828489	8.05393242026181\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.35285139034936	9.59603818134312\\
	2.38595402446702	9.60744469831806\\
	2.41944666147356	9.61764941690187\\
	2.45328568551559	9.6266390479794\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.62481840116152	8.44183356175761\\
	3.61161694600871	8.39552349855457\\
	3.59613399484438	8.34992548768497\\
	3.57840768745837	8.30515185260273\\
	3.55848168979209	8.261312886043\\
	3.53640508637441	8.21851657833358\\
	3.5122322594097	8.17686835137786\\
	3.48602275481595	8.13647079896473\\
	3.45784113554285	8.0974234340451\\
	3.4277568225312	8.05982244359752\\
	3.3958439237055	8.0237604516869\\
	3.36218105142081	7.98932629129978\\
	3.32685112881372	7.95660478551845\\
	3.28994118553438	7.9256765385727\\
	3.25154214336281	7.89661773728415\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.27831014625328	9.33414569259987\\
	4.27711367701251	9.28683563622612\\
	4.27352732829386	9.23964653710778\\
	4.26756026928737	9.1926990432498\\
	4.25922775592669	9.14611318494682\\
	4.2485510918843	9.10000806790263\\
	4.23555757410464	9.0545015687136\\
	4.22028042301416	9.00971003349442\\
	4.20275869758698	8.96574798041695\\
	4.18303719548304	8.92272780692246\\
	4.16116633851432	8.88075950235597\\
	4.13720204373177	8.83995036675734\\
	4.11120558046262	8.80040473652811\\
	4.08324341366354	8.76222371767538\\
	4.05338703399024	8.72550492731491\\
	4.02171277501785	8.69034224409418\\
	3.98830161807942	8.65682556817356\\
	3.95323898522163	8.6250405913793\\
	3.91661452080688	8.59506857811586\\
	3.8785218623202	8.56698615759786\\
	3.83905840096711	8.54086512793276\\
	3.79832503267418	8.51677227255519\\
	3.75642590012926	8.49476918948225\\
	3.71346812652063	8.47491213382635\\
	3.66956154165601	8.45725187396818\\
	3.62481840116152	8.44183356175761\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.56019067740363	5.10855971817182\\
	6.69338888029688	5.16687467839984\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.59805302107905	6.07887327283749\\
	6.587257507127	6.14553694098162\\
	6.57993003734562	6.21267036007019\\
	6.57609029051916	6.28009323538879\\
	6.57574857874059	6.34762449485416\\
	6.57890581971718	6.41508277530464\\
	6.58555353430593	6.4822869095723\\
	6.59567386928532	6.54905641302877\\
	6.6092396453022	6.61521196829799\\
	6.62621442986518	6.68057590683415\\
	6.64655263518838	6.74497268607155\\
	6.6701996406228	6.80822936086484\\
	6.69709193934651	6.87017604795361\\
	6.72715730891971	6.93064638220393\\
	6.76031500524661	6.98947796340155\\
	6.79647597942325	7.04651279239678\\
	6.83554311688879	7.1015976954299\\
	6.87741149823813	7.1545847354973\\
	6.92196868099538	7.20533160965381\\
	6.96909500159132	7.25370203118399\\
	7.01866389673412	7.29956609561619\\
	7.0705422433099	7.34280062959636\\
	7.1245907159006	7.38328952168458\\
	7.18066416095881	7.42092403418605\\
	7.23861198663474	7.45560309517896\\
	7.29827856720841	7.48723356995513\\
	7.35950366104083	7.51573051114414\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.69338889039657	5.1668746828221\\
	6.66523471558724	5.23289909689219\\
	6.64040341027503	5.30024363704939\\
	6.61895659239137	5.36874119040101\\
	6.60094748139204	5.43822178289637\\
	6.58642076619504	5.50851300111087\\
	6.57541249428681	5.57944042008328\\
	6.56794998227175	5.6508280361446\\
	6.56405174808711	5.7224987036644\\
	6.56372746505148	5.79427457463095\\
	6.56697793786075	5.86597753997415\\
	6.57379510059137	5.93742967153646\\
	6.58416203671555	6.00845366359471\\
	6.59805302107905	6.07887327283749\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.92473356886186	9.46723991857734\\
	5.92367303282501	9.4262212698323\\
	5.92049425860688	9.38531222833748\\
	5.91520574031228	9.34462210845805\\
	5.907821609561	9.30425963957168\\
	5.89836159772623	9.26433267552931\\
	5.88685098320978	9.22494790645536\\
	5.87332052389482	9.18621057365765\\
	5.85780637495674	9.1482241884087\\
	5.84034999225174	9.11109025534995\\
	5.82099802154136	9.07490800125794\\
	5.79980217384877	9.03977410989721\\
	5.77681908728012	9.00578246366858\\
	5.75211017568002	8.97302389274289\\
	5.72574146452566	8.94158593235084\\
	5.69778341449796	8.91155258887724\\
	5.66831073320137	8.88300411538487\\
	5.63740217553524	8.85601679716771\\
	5.60514033325035	8.83066274790651\\
	5.57161141425281	8.80700971697153\\
	5.53690501224516	8.78512090838727\\
	5.50111386732015	8.76505481194297\\
	5.46433361814697	8.74686504690014\\
	5.42666254641207	8.73060021871482\\
	5.38820131419749	8.71630378915738\\
	5.34905269499852	8.70401396017693\\
	5.3093212990993	8.69376357182066\\
	5.26911329404034	8.68558001448088\\
	5.2285361209248	8.6794851557043\\
	5.18769820732169	8.67549528175902\\
	5.14670867753303	8.67362105411551\\
	5.10567706099936	8.67386748095771\\
	5.06471299962255	8.67623390380053\\
	5.02392595478815	8.68071399924942\\
	4.98342491487012	8.68729579589726\\
	4.94331810399952	8.69596170631361\\
	4.90371269287525	8.70668857404059\\
	4.86471451238985	8.71944773547004\\
	4.82642777083534	8.73420509643645\\
	4.7889547754449	8.75092122332107\\
	4.75239565901442	8.76955144842377\\
	4.71684811233443	8.79004598932101\\
	4.68240712314741	8.81235008189108\\
	4.64916472232798	8.83640412665106\\
	4.61720973796424	8.86214384801451\\
	4.5866275579974	8.88950046604434\\
	4.55749990205388	8.9184008802419\\
	4.52990460307969	8.94876786488114\\
	4.50391539936052	8.98052027536599\\
	4.47960173748329	9.01357326505943\\
	4.45702858676568	9.04783851200491\\
	4.43625626564954	9.0832244549343\\
	4.41734028052203	9.11963653793172\\
	4.40033117739524	9.15697746309938\\
	4.38527440684054	9.19514745055049\\
	4.37221020253867	9.23404450503426\\
	4.36117347377	9.27356468848072\\
	4.35219371213236	9.31360239773694\\
	4.34529491273555	9.35405064675266\\
	4.34049551008326	9.39480135246109\\
	4.33780832881364	9.43574562359124\\
	4.33724054943017	9.47677405163969\\
	4.33879368911439	9.51777700322461\\
	4.34246359767181	9.55864491304069\\
	4.34824046862177	9.59926857663203\\
	4.35610886540166	9.63953944220093\\
	4.36604776261545	9.67934990067265\\
	4.3780306022163	9.71859357324104\\
	4.39202536447324	9.75716559562679\\
	4.40799465353204	9.79496289828863\\
	4.42589579734194	9.8318844818388\\
	4.44568096168096	9.86783168692671\\
	4.46729727797532	9.90270845786981\\
	4.49068698457118	9.93642159932702\\
	4.51578758108148	9.96888102532906\\
	4.5425319953952	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.71938486299575	10\\
	5.74479988321489	9.97050688717325\\
	5.76873819871345	9.9398030762039\\
	5.79114222161876	9.90796243056647\\
	5.81195805507166	9.87506154859332\\
	5.83113562288503	9.84117957920377\\
	5.84862879001091	9.80639803149732\\
	5.86439547352657	9.77080057866896\\
	5.87839774387248	9.7344728567185\\
	5.8906019160986	9.6975022584379\\
	5.90097863089948	9.6599777231724\\
	5.90950292524333	9.62198952286112\\
	5.91615429242502	9.58362904487186\\
	5.9209167313986	9.54498857215254\\
	5.92377878527064	9.50616106122814\\
	5.92473356886186	9.46723991857734\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.13927887771933	10.0000000000009\\
	2.35285139299413	9.59603817633888\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.05049067828489	8.05393242026181\\
	6.99060295502041	8.06864712257958\\
	6.9315444222973	8.08639963154868\\
	6.87346906502764	8.10714366057161\\
	6.81652830466348	8.13082512317964\\
	6.76087060439165	8.15738227405384\\
	6.70664108204164	8.1867458700154\\
	6.65398113171597	8.21883935056523\\
	6.60302805512949	8.25357903750216\\
	6.55391470361894	8.29087435309949\\
	6.506769131756	8.33062805627065\\
	6.46171426346721	8.37273649610857\\
	6.41886757153105	8.4170898821375\\
	6.37834077128795	8.46357257057266\\
	6.34023952936193	8.51206336584144\\
	6.30466318815309	8.56243583657989\\
	6.27170450681951	8.61455864528064\\
	6.24144941942375	8.66829589073274\\
	6.21397681087469	8.72350746236056\\
	6.18935831124874	8.78004940553792\\
	6.16765810902681	8.83777429692483\\
	6.14893278373392	8.89653162884843\\
	6.13323115841792	8.95616820172564\\
	6.1205941723518	9.01652852350468\\
	6.11105477429162	9.0774552150836\\
	6.10463783656833	9.13878942064917\\
	6.10136009023747	9.20037122186588\\
	6.10123008145583	9.26204005483538\\
	6.10424814919883	9.32363512873909\\
	6.1104064243767	9.3849958450724\\
	6.11968885035175	9.44596221637759\\
	6.13207122480331	9.50637528338337\\
	6.14752126283108	9.56607752946377\\
	6.16599868113243	9.62491329133545\\
	6.18745530303412	9.68272916492283\\
	6.21183518410468	9.73937440533267\\
	6.23907475801984	9.79470131989533\\
	6.26910300230071	9.84856565324787\\
	6.3018416234926	9.90082696345492\\
	6.3372052613017	9.95134898818681\\
	6.37510171115729	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	7.75893278562451\\
	9.93312723326224	7.72552958181755\\
	9.8649791976152	7.69481173369658\\
	9.7956636744658	7.66682782392224\\
	9.72529029169306	7.64162211121948\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.64654085183981	7.54081705854117\\
	9.69739272055709	7.4868300530951\\
	9.74558729532536	7.43045814278529\\
	9.79101287161908	7.3718319854197\\
	9.83356416284797	7.3110874636599\\
	9.87314254438839	7.24836537007467\\
	9.90965628217373	7.18381108081349\\
	9.94302074531399	7.11757421865628\\
	9.97315860225179	7.04980830622038\\
	10	6.98067041012862\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.45328568551559	9.6266390479794\\
	2.46813267710029	9.66840915836324\\
	2.48494085626052	9.70942940207183\\
	2.50367251653202	9.74960775674281\\
	2.52428563642802	9.78885408865737\\
	2.54673397370767	9.82708035494083\\
	2.5709671691132	9.86420080107273\\
	2.59693085934281	9.90013215326348\\
	2.62456679900607	9.9347938052657\\
	2.65381299128814	9.96810799920154\\
	2.68460382702974	9.99999999999999\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.00011462595234	9.99999999999999\\
	4.03223618978696	9.96665964479175\\
	4.06266978845339	9.93177167808684\\
	4.09134095815995	9.89542146245817\\
	4.11817954736024	9.85769793825468\\
	4.14311988839736	9.8186934059854\\
	4.16610095817704	9.778503300482\\
	4.18706652747673	9.73722595739245\\
	4.20596529852509	9.69496237257698\\
	4.22275103051551	9.65181595499522\\
	4.23738265274634	9.60789227368904\\
	4.24982436511121	9.56329879948011\\
	4.26004572569333	9.51814464201434\\
	4.26802172524968	9.4725402827965\\
	4.27373284840267	9.42659730486815\\
	4.27716512138962	9.38042811979049\\
	4.27831014625328	9.33414569259987\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	6.98067041012862\\
	10	7.75893278562451\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.37510171115729	10\\
	5.71938486299576	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.5425319953952	10\\
	4.00011462595235	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.68460382702973	10\\
	2.13927887771861	10\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=red, black}, forget plot]
table[row sep=crcr]{%
	4.81757359283581	7.49754307661468\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.67283349224734	9.0931621358524\\
	9.72529029169526	7.64162211121788\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.5778320021941	10\\
	7.67283349224726	9.09316213585251\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.72529029169308	7.64162211121949\\
	9.79566367446582	7.66682782392224\\
	9.86497919761521	7.69481173369659\\
	9.93312723326224	7.72552958181755\\
	10	7.75893278562451\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	7.75893278562451\\
	10	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	10\\
	7.57783200219401	10\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	8.44342381495237	9.11801131562645\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.11922671217043	3.46452389377902\\
	3.11899249632623	3.47346823601197\\
	3.11829049076298	3.48238806242458\\
	3.11712261962913	3.49125892439266\\
	3.11549208397828	3.50005650750016\\
	3.11340335299532	3.50875669818328\\
	3.11086215174667	3.51733564982412\\
	3.10787544548834	3.52576984811254\\
	3.10445142057456	3.53403617549728\\
	3.10059946201963	3.54211197454958\\
	3.09633012777419	3.54997511006556\\
	3.09165511978667	3.55760402973735\\
	3.08658725192899	3.56497782322639\\
	3.08114041487469	3.57207627947728\\
	3.07532953802553	3.57887994211486\\
	3.06917054859105	3.58537016277273\\
	3.06268032793318	3.59152915220721\\
	3.0558766652956	3.59734002905637\\
	3.04877820904471	3.60278686611067\\
	3.04140441555567	3.60785473396835\\
	3.03377549588388	3.61252974195587\\
	3.0259123603679	3.61679907620131\\
	3.01783656131561	3.62065103475624\\
	3.00957023393086	3.62407505967002\\
	3.00113603564244	3.62706176592835\\
	2.9925570840016	3.629602967177\\
	2.98385689331848	3.63169169815996\\
	2.97505931021098	3.63332223381081\\
	2.9661884482429	3.63449010494466\\
	2.95726862183029	3.63519211050791\\
	2.94832427959734	3.63542632635211\\
	2.93937993736438	3.63519211050791\\
	2.93046011095177	3.63449010494466\\
	2.92158924898369	3.63332223381081\\
	2.91279166587619	3.63169169815996\\
	2.90409147519307	3.629602967177\\
	2.89551252355223	3.62706176592835\\
	2.88707832526381	3.62407505967002\\
	2.87881199787907	3.62065103475624\\
	2.87073619882677	3.61679907620131\\
	2.86287306331079	3.61252974195587\\
	2.855244143639	3.60785473396835\\
	2.84787035014996	3.60278686611067\\
	2.84077189389907	3.59734002905637\\
	2.83396823126149	3.59152915220721\\
	2.82747801060362	3.58537016277273\\
	2.82131902116914	3.57887994211486\\
	2.81550814431998	3.57207627947728\\
	2.81006130726568	3.56497782322639\\
	2.804993439408	3.55760402973735\\
	2.80031843142048	3.54997511006556\\
	2.79604909717504	3.54211197454958\\
	2.79219713862011	3.53403617549729\\
	2.78877311370633	3.52576984811254\\
	2.785786407448	3.51733564982412\\
	2.78324520619935	3.50875669818328\\
	2.78115647521639	3.50005650750016\\
	2.77952593956554	3.49125892439266\\
	2.77835806843169	3.48238806242458\\
	2.77765606286844	3.47346823601197\\
	2.77742184702424	3.46452389377902\\
	2.77765606286844	3.45557955154606\\
	2.77835806843169	3.44665972513345\\
	2.77952593956554	3.43778886316537\\
	2.78115647521639	3.42899128005787\\
	2.78324520619935	3.42029108937475\\
	2.785786407448	3.41171213773391\\
	2.78877311370633	3.40327793944549\\
	2.79219713862011	3.39501161206075\\
	2.79604909717504	3.38693581300845\\
	2.80031843142048	3.37907267749247\\
	2.804993439408	3.37144375782068\\
	2.81006130726568	3.36406996433164\\
	2.81550814431998	3.35697150808075\\
	2.82131902116914	3.35016784544317\\
	2.82747801060362	3.3436776247853\\
	2.83396823126149	3.33751863535082\\
	2.84077189389907	3.33170775850166\\
	2.84787035014996	3.32626092144736\\
	2.855244143639	3.32119305358968\\
	2.86287306331079	3.31651804560216\\
	2.87073619882677	3.31224871135672\\
	2.87881199787907	3.30839675280179\\
	2.88707832526381	3.30497272788801\\
	2.89551252355223	3.30198602162968\\
	2.90409147519307	3.29944482038103\\
	2.91279166587619	3.29735608939807\\
	2.92158924898369	3.29572555374722\\
	2.93046011095177	3.29455768261337\\
	2.93937993736438	3.29385567705012\\
	2.94832427959734	3.29362146120592\\
	2.95726862183029	3.29385567705012\\
	2.9661884482429	3.29455768261337\\
	2.97505931021098	3.29572555374722\\
	2.98385689331848	3.29735608939807\\
	2.9925570840016	3.29944482038103\\
	3.00113603564244	3.30198602162968\\
	3.00957023393086	3.30497272788801\\
	3.01783656131561	3.30839675280179\\
	3.0259123603679	3.31224871135672\\
	3.03377549588388	3.31651804560216\\
	3.04140441555567	3.32119305358968\\
	3.04877820904471	3.32626092144736\\
	3.0558766652956	3.33170775850166\\
	3.06268032793318	3.33751863535082\\
	3.06917054859105	3.3436776247853\\
	3.07532953802553	3.35016784544317\\
	3.08114041487469	3.35697150808075\\
	3.08658725192899	3.36406996433164\\
	3.09165511978667	3.37144375782068\\
	3.09633012777419	3.37907267749247\\
	3.10059946201963	3.38693581300845\\
	3.10445142057456	3.39501161206075\\
	3.10787544548834	3.40327793944549\\
	3.11086215174667	3.41171213773391\\
	3.11340335299532	3.42029108937475\\
	3.11549208397828	3.42899128005787\\
	3.11712261962913	3.43778886316537\\
	3.11829049076298	3.44665972513345\\
	3.11899249632623	3.45557955154606\\
	3.11922671217043	3.46452389377902\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	2.88154319299721	3.47753871933268\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.81957933188821	1.40557932440934\\
	8.77093892561387	1.37198534820792\\
	8.72406735405415	1.33596451896877\\
	8.67908558242082	1.29760979852551\\
	8.63610969876789	1.25702017197138\\
	8.59525061439392	1.21430039220048\\
	8.55661377760435	1.16956070956358\\
	8.52029890157261	1.12291658733631\\
	8.48639970700239	1.07448840373373\\
	8.45500368025512	1.02440114124077\\
	8.42619184756692	0.972784064059858\\
	8.40003856593768	0.919770384508483\\
	8.37661133123209	0.865496919227528\\
	8.35597060398759	0.810103736087615\\
	8.33816965337905	0.75373379270476\\
	8.32325441974277	0.696532567498223\\
	8.31126339601456	0.638647684242719\\
	8.30222752838795	0.580228531083946\\
	8.29617013644888	0.521425875000651\\
	8.29310685299296	0.462391472708237\\
	8.2930455836807	0.403277679008076\\
	8.29598648663471	0.344237053593291\\
	8.30192197203165	0.285421967325764\\
	8.31083672168983	0.226984209000467\\
	8.32270772860215	0.169074593611989\\
	8.33750435631207	0.11184257313422\\
	8.35518841797957	0.0554358508176931\\
	8.375714274933	2.88657986402541e-15\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.99999999999996	0.181293290824996\\
	8.81957933188929	1.40557932440821\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.375714274933	0\\
	10	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	0\\
	10	0.181293290824942\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	9.08832329658068	0.712852111294682\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.08386439421042	8.73182767810269\\
	2.09502781487436	9.11560466989784\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.09502781485597	9.11560466927007\\
	2.08582852188234	9.17747647861169\\
	2.07358856585476	9.23881921460269\\
	2.05833774483965	9.29948353888628\\
	2.04011318682801	9.35932176469304\\
	2.0189592593477	9.41818821638309\\
	1.99492746145102	9.4759395840922\\
	1.96807629834077	9.53243527261837\\
	1.93847113893982	9.58753774369965\\
	1.90618405675103	9.64111285084984\\
	1.87129365439496	9.69303016593692\\
	1.83388487225243	9.74316329670921\\
	1.79404878167794	9.79139019449625\\
	1.75188236328726	9.83759345133515\\
	1.70748827085891	9.88166058579931\\
	1.66097458142449	9.92348431683346\\
	1.61245453215604	9.96296282492846\\
	1.56204624469117	9.99999999999999\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.111624415210107	9.99999999999999\\
	0.0733360012537451	9.97222091150577\\
	0.036110586869434	9.94303274738435\\
	5.99520433297585e-15	9.91247614553125\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.10702591327572e-15	8.0078288410268\\
	0.0501117815573331	7.96602988187938\\
	0.102308002289887	7.92686486971424\\
	0.156450367306767	7.89043757298451\\
	0.212395425370355	7.8568445065136\\
	0.269994948973127	7.82617467577734\\
	0.329096327069289	7.79850934108225\\
	0.389542969420673	7.77392180226478\\
	0.451174721485594	7.752477204482\\
	0.513828288751379	7.73423236560826\\
	0.577337669386326	7.71923562569512\\
	0.641534594064749	7.70752671889346\\
	0.706248971799791	7.69913666817709\\
	0.771309340602771	7.69408770314678\\
	0.836543321775014	7.69239320113251\\
	0.901778076628536	7.69405765174995\\
	0.966840764425467	7.69907664500517\\
	1.03155900032292	7.707436882979\\
	1.09576131210993	7.71911621506011\\
	1.15927759452639	7.73408369663347\\
	1.22193955996022	7.75229967106874\\
	1.28358118432861	7.77371587479125\\
	1.34403914696202	7.79827556515725\\
	1.40315326332547	7.82591367079468\\
	1.4607669094305	7.856556964011\\
	1.51672743681347	7.89012425481136\\
	1.57088657698062	7.92652660601307\\
	1.62310083424823	7.96566756888637\\
	1.67323186593725	8.00744343869719\\
	1.72114684891489	8.05174352947486\\
	1.76671883151203	8.09845046727668\\
	1.80982706988413	8.14744050117247\\
	1.85035734792439	8.19858383112503\\
	1.88820227988147	8.25174495189784\\
	1.92326159488016	8.30678301207877\\
	1.95544240259095	8.36355218726864\\
	1.98465943934476	8.42190206644575\\
	2.01083529404068	8.48167805048278\\
	2.03390061324817	8.54272176176014\\
	2.0537942849603	8.60487146379053\\
	2.07046360051117	8.6679624897429\\
	2.08386439422858	8.73182767873033\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.56204624469118	10\\
	0.111624415210098	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	9.91247614553126\\
	0	8.00782884102679\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	1.13209175875818	8.55088619240342\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.71168138272925	0.705848940599817\\
	6.71068368414616	0.744785265641372\\
	6.70769320696023	0.783619398262106\\
	6.7027177999888	0.822249414255799\\
	6.69577052170316	0.860573925141475\\
	6.68686960595526	0.898492344267979\\
	6.67603841412107	0.93590515081407\\
	6.6633053737862	0.972714150991131\\
	6.64870390413479	1.00882273576295\\
	6.63227232823739	1.04413613440613\\
	6.61405377246806	1.0785616632457\\
	6.59409605331478	1.11200896891302\\
	6.57245155188009	1.14439026548755\\
	6.54917707640144	1.17562056490012\\
	6.52433371315214	1.20561789999288\\
	6.49798666611405	1.23430353965068\\
	6.47020508584299	1.26160219543895\\
	6.44106188797593	1.28744221920609\\
	6.41063356185638	1.31175579113139\\
	6.37899996978013	1.33447909772523\\
	6.34624413738841	1.35555249931419\\
	6.31245203575847	1.37492068657154\\
	6.27771235576358	1.39253282568232\\
	6.24211627529466	1.40834269176192\\
	6.20575721995445	1.42230879017813\\
	6.16873061785228	1.43439446545807\\
	6.13113364914319	1.44456799749429\\
	6.09306499096848	1.45280268479747\\
	6.05462455846733	1.45907691457726\\
	6.01591324253922	1.46337421946728\\
	5.9770326450452	1.46568332074543\\
	5.93808481214339	1.46599815793606\\
	5.89917196645816	1.46431790471634\\
	5.86039623878635	1.46064697108501\\
	5.82185940004432	1.45499499178786\\
	5.78366259415971	1.44737680103039\\
	5.74590607260864	1.43781239354387\\
	5.7086889312954	1.4263268721071\\
	5.67210885046491	1.41295038166156\\
	5.63626183833085	1.3977180301929\\
	5.6012419790921	1.38066979658639\\
	5.56714118599903	1.36185042569817\\
	5.53404896011768	1.34130931091776\\
	5.50205215542487	1.31910036453\\
	5.47123475085099	1.29528187621663\\
	5.44167762986856	1.26991636006903\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.44167762986802	1.26991636006277\\
	5.35005468054533	0.240693102681455\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.35005468054475	0.240693102675586\\
	5.37323543150695	0.212176389897093\\
	5.39776714224631	0.184813179356973\\
	5.42359249261568	0.158667407209996\\
	5.45065113978374	0.133800164976548\\
	5.47887985923044	0.110269556797801\\
	5.50821269247578	0.0881305636711092\\
	5.53858110119661	0.0674349149828662\\
	5.56991412737149	0.0482309676389858\\
	5.60213855907934	0.0305635930754329\\
	5.63517910156444	0.0144740724128138\\
	5.6689585531682	-1.66533453693773e-15\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.23387202359628	-2.33146835171283e-15\\
	6.27000217530926	0.015554126993478\\
	6.30527946960005	0.0329561739090868\\
	6.33960946911576	0.0521595554494307\\
	6.37290027241256	0.0731128641424832\\
	6.40506275997597	0.0957600079594393\\
	6.43601083279389	0.120040360473135\\
	6.46566164284372	0.145888923155056\\
	6.49393581487663	0.17323649937646\\
	6.52075765890518	0.202009879647831\\
	6.54605537282545	0.232132037600748\\
	6.56976123463141	0.26352233618756\\
	6.59181178370675	0.296096743546841\\
	6.61214799070905	0.32976805795677\\
	6.63071541559135	0.364446141274227\\
	6.64746435333825	0.400038160234702\\
	6.66234996702628	0.436448834967029\\
	6.67533240785236	0.473580694057705\\
	6.68637692180912	0.511334335481961\\
	6.6954539427214	0.549608692703088\\
	6.70253917139494	0.588301305227653\\
	6.70761364066532	0.627308592892349\\
	6.71066376617313	0.666526133148197\\
	6.71168138272925	0.705848940599817\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.6689585531682	0\\
	6.23387202359628	0\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	6.1386059505054	0.943533481055111\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.66344012063732	4.95901024508952\\
	2.70721543727451	4.94877449729694\\
	2.75143287393696	4.94065863785007\\
	2.79598983384716	4.9346814978049\\
	2.84078293243904	4.9308569457923\\
	2.88570823723897	4.92919385583894\\
	2.93066150901805	4.92969608677706\\
	2.97553844365621	4.93236247329089\\
	3.02023491415683	4.93718682862054\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.02023491415683	4.93718682862054\\
	3.0404062108149	4.94576612570634\\
	3.06010489527884	4.95538108164722\\
	3.07927783683365	4.96600576326553\\
	3.09787332278275	4.97761151398108\\
	3.11584119792589	4.99016703110286\\
	3.13313299983632	5.00363845025769\\
	3.14970208957222	5.01798943672826\\
	3.16550377746987	5.03318128345405\\
	3.18049544367934	5.04917301543087\\
	3.19463665311747	5.06592150022747\\
	3.2078892645282	5.08338156432101\\
	3.22021753335607	5.10150611493786\\
	3.23158820815535	5.12024626707074\\
	3.24197062027489	5.13955147533003\\
	3.25133676657672	5.15936967027325\\
	3.25966138496526	5.17964739884526\\
	3.26692202252353	5.20032996855026\\
	3.2730990960725	5.22136159496681\\
	3.27817594499024	5.24268555220793\\
	3.2821388761485	5.26424432592049\\
	3.28497720084539	5.28597976841127\\
	3.28668326363465	5.30783325548116\\
	3.28725246297366	5.32974584454469\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.28725246297366	5.32974584454469\\
	3.28668139901679	5.35169427130222\\
	3.28496975244881	5.37358330547918\\
	3.28212215499609	5.39535371521168\\
	3.2781463122752	5.41694658963433\\
	3.27305298294151	5.43830349829341\\
	3.26685594957617	5.45936664926003\\
	3.25957198139036	5.48007904551546\\
	3.25122078884771	5.50038463918541\\
	3.24182497032766	5.52022848320596\\
	3.23140995097411	5.53955688001063\\
	3.2200039138948	5.55831752683635\\
	3.20763772389766	5.57645965725503\\
	3.19434484397046	5.59393417854789\\
	3.18016124472971	5.61069380455062\\
	3.16512530708399	5.62669318361006\\
	3.14927771837494	5.64188902130604\\
	3.1326613622771	5.65624019760638\\
	3.11532120275436	5.66970787813792\\
	3.09730416238724	5.68225561927261\\
	3.07865899540006	5.69384946674418\\
	3.05943615573173	5.70445804752859\\
	3.03968766050705	5.71405265473964\\
	3.01946694927806	5.72260732531001\\
	2.99882873941627	5.73009891024743\\
	2.97782887804712	5.73650713727603\\
	2.95652419092729	5.74181466569325\\
	2.93497232867384	5.74600713329388\\
	2.91323161076133	5.74907319523427\\
	2.89136086770889	5.75100455473157\\
	2.8694192818845	5.75179598551485\\
	2.84746622735714	5.75144534596745\\
	2.82556110923015	5.74995358492219\\
	2.80376320289068	5.74732473909381\\
	2.78213149361011	5.74356592215563\\
	2.76072451692954	5.73868730548987\\
	2.73960020026225	5.73270209066387\\
	2.71881570614172	5.7256264737065\\
	2.69842727753951	5.71747960128167\\
	2.67849008567141	5.70828351887729\\
	2.65905808070374	5.69806311115009\\
	2.64018384576394	5.68684603458751\\
	2.62191845465021	5.67466264266915\\
	2.60431133362557	5.66154590373002\\
	2.58741012767003	5.64753131174802\\
	2.57126057155299	5.63265679029702\\
	2.55590636607468	5.61696258992543\\
	2.5413890598115	5.60049117923798\\
	2.52774793668532	5.58328712997537\\
	2.51501990966095	5.56539699640291\\
	2.50323942085941	5.54686918933433\\
	2.49243834835735	5.52775384513186\\
	2.48264591992475	5.5081026900369\\
	2.47388863393442	5.48796890019849\\
	2.46619018765722	5.46740695777831\\
	2.4595714131371	5.44647250352162\\
	2.45405022081945	5.42522218619305\\
	2.44964155108534	5.40371350928466\\
	2.44635733382276	5.38200467541119\\
	2.44420645614422	5.36015442881337\\
	2.44319473833822	5.33822189639564\\
	2.44332491811951	5.3162664277284\\
	2.44459664322076	5.29434743444768\\
	2.44700647234588	5.27252422948687\\
	2.45054788448213	5.25085586657559\\
	2.45521129654604	5.22940098043989\\
	2.46098408931529	5.20821762813632\\
	2.4678506415764	5.18736313194919\\
	2.47579237239587	5.16689392427608\\
	2.48478779140024	5.14686539492145\\
	2.49481255692922	5.12733174121144\\
	2.50583954190437	5.1083458213356\\
	2.51783890723512	5.0899590113123\\
	2.53077818256357	5.07222106596488\\
	2.54462235412946	5.05517998428478\\
	2.55933395951764	5.038881879546\\
	2.57487318903158	5.02337085452227\\
	2.59119799341867	5.00868888214466\\
	2.60826419765577	4.99487569192258\\
	2.62602562048709	4.98196866243549\\
	2.64443419939096	4.97000272018619\\
	2.66344012063732	4.95901024508952\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	2.8390410895503	5.49567876186815\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.92473356886186	9.46723991857734\\
	5.92377878527064	9.50616106122814\\
	5.9209167313986	9.54498857215254\\
	5.91615429242502	9.58362904487186\\
	5.90950292524333	9.62198952286112\\
	5.90097863089948	9.6599777231724\\
	5.8906019160986	9.6975022584379\\
	5.87839774387248	9.7344728567185\\
	5.86439547352657	9.77080057866896\\
	5.84862879001091	9.80639803149732\\
	5.83113562288503	9.84117957920377\\
	5.81195805507166	9.87506154859332\\
	5.79114222161876	9.90796243056647\\
	5.76873819871345	9.9398030762039\\
	5.74479988321489	9.97050688717325\\
	5.71938486299575	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.5425319953952	10\\
	4.51578758108148	9.96888102532906\\
	4.49068698457118	9.93642159932702\\
	4.46729727797532	9.90270845786981\\
	4.44568096168096	9.86783168692671\\
	4.42589579734194	9.8318844818388\\
	4.40799465353204	9.79496289828863\\
	4.39202536447324	9.75716559562679\\
	4.3780306022163	9.71859357324104\\
	4.36604776261545	9.67934990067265\\
	4.35610886540166	9.63953944220093\\
	4.34824046862177	9.59926857663203\\
	4.34246359767181	9.55864491304069\\
	4.33879368911439	9.51777700322461\\
	4.33724054943017	9.47677405163969\\
	4.33780832881364	9.43574562359124\\
	4.34049551008326	9.39480135246109\\
	4.34529491273555	9.35405064675266\\
	4.35219371213236	9.31360239773694\\
	4.36117347377	9.27356468848072\\
	4.37221020253867	9.23404450503426\\
	4.38527440684054	9.19514745055049\\
	4.40033117739524	9.15697746309938\\
	4.41734028052203	9.11963653793172\\
	4.43625626564954	9.0832244549343\\
	4.45702858676568	9.04783851200491\\
	4.47960173748329	9.01357326505943\\
	4.50391539936052	8.98052027536599\\
	4.52990460307969	8.94876786488114\\
	4.55749990205388	8.9184008802419\\
	4.5866275579974	8.88950046604434\\
	4.61720973796424	8.86214384801451\\
	4.64916472232798	8.83640412665106\\
	4.68240712314741	8.81235008189108\\
	4.71684811233443	8.79004598932101\\
	4.75239565901442	8.76955144842377\\
	4.7889547754449	8.75092122332107\\
	4.82642777083534	8.73420509643645\\
	4.86471451238985	8.71944773547004\\
	4.90371269287525	8.70668857404059\\
	4.94331810399952	8.69596170631361\\
	4.98342491487012	8.68729579589726\\
	5.02392595478815	8.68071399924942\\
	5.06471299962255	8.67623390380053\\
	5.10567706099937	8.67386748095771\\
	5.14670867753303	8.67362105411551\\
	5.18769820732169	8.67549528175902\\
	5.2285361209248	8.6794851557043\\
	5.26911329404034	8.68558001448088\\
	5.3093212990993	8.69376357182066\\
	5.34905269499851	8.70401396017693\\
	5.38820131419749	8.71630378915738\\
	5.42666254641207	8.73060021871482\\
	5.46433361814697	8.74686504690014\\
	5.50111386732015	8.76505481194297\\
	5.53690501224516	8.78512090838727\\
	5.57161141425281	8.80700971697153\\
	5.60514033325035	8.83066274790651\\
	5.63740217553524	8.85601679716771\\
	5.66831073320137	8.88300411538487\\
	5.69778341449796	8.91155258887724\\
	5.72574146452566	8.94158593235084\\
	5.75211017568002	8.97302389274289\\
	5.77681908728012	9.00578246366858\\
	5.79980217384877	9.03977410989721\\
	5.82099802154136	9.07490800125794\\
	5.84034999225174	9.11109025534995\\
	5.85780637495673	9.1482241884087\\
	5.87332052389482	9.18621057365765\\
	5.88685098320978	9.22494790645536\\
	5.89836159772623	9.26433267552931\\
	5.907821609561	9.30425963957168\\
	5.91520574031228	9.34462210845805\\
	5.92049425860688	9.38531222833748\\
	5.92367303282501	9.4262212698323\\
	5.92473356886186	9.46723991857734\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.71938486299576	10\\
	4.5425319953952	10\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	5.08132007325918	9.15525126570028\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.56019067210955	5.10855971585104\\
	6.54244954094565	5.16294902944275\\
	6.52193010428401	5.21635219308536\\
	6.49868685253734	5.26862739194861\\
	6.47278150934852	5.31963580657033\\
	6.44428286768032	5.36924198149865\\
	6.41326660713213	5.41731418500086\\
	6.37981509296897	5.46372475888379\\
	6.34401715739627	5.50835045749663\\
	6.30596786366143	5.55107277501607\\
	6.26576825360852	5.59177826014456\\
	6.22352507935649	5.63035881738605\\
	6.17935051981343	5.66671199409907\\
	6.13336188277981	5.700741252565\\
	6.08568129343157	5.73235622634889\\
	6.03643537001049	5.76147296027212\\
	5.98575488758298	5.78801413335973\\
	5.93377443076021	5.81190926417016\\
	5.88063203630179	5.83309489796236\\
	5.82646882655211	5.85151477520308\\
	5.77142863468272	5.86711998096694\\
	5.71565762273603	5.87986907483251\\
	5.65930389348449	5.88972820092948\\
	5.60251709713616	5.89667117784464\\
	5.54544803393088	5.90067956814794\\
	5.48824825368258	5.90174272735411\\
	5.43106965333097	5.89985783218952\\
	5.37406407357144	5.89502988808962\\
	5.31738289563439	5.8872717159067\\
	5.26117663928458	5.87660391786348\\
	5.20559456310823	5.86305482284286\\
	5.15078426814921	5.84666041115911\\
	5.09689130594692	5.8274642190103\\
	5.04405879201675	5.80551722286573\\
	4.9924270257995	5.78087770409529\\
	4.94213311808907	5.7536110942003\\
	4.8933106269277	5.72378980105682\\
	4.84608920293579	5.69149301663285\\
	4.80059424501807	5.65680650669\\
	4.75694656736034	5.61982238302809\\
	4.71526207860131	5.58063885887765\\
	4.67565147403118	5.53935998808955\\
	4.63821994163475	5.49609538881478\\
	4.60306688275927	5.4509599524078\\
	4.57028564814912	5.40407353832669\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.38977911875189	4.17423847553407\\
	5.4695174760983	4.1925876719692\\
	5.54824526383786	4.2148774471981\\
	5.62576787131588	4.24105270215253\\
	5.70189366701536	4.27104873307732\\
	5.77643447225931	4.30479139147441\\
	5.84920602637784	4.34219726739376\\
	5.9200284421901	4.38317389561808\\
	5.98872665067534	4.42761998423158\\
	6.05513083373357	4.47542566500791\\
	6.11907684396641	4.52647276499822\\
	6.18040661044017	4.58063509864805\\
	6.23896852942827	4.63777877972085\\
	6.29461783916718	4.69776255225728\\
	6.34721697769927	4.76043813975195\\
	6.39663592291825	4.82565061168458\\
	6.44275251397648	4.89323876649951\\
	6.48545275325971	4.9630355300869\\
	6.52463108818276	5.03486836878048\\
	6.56019067210955	5.10855971585104\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.57028564814912	5.40407353832669\\
	4.55772161532991	5.36003983171803\\
	4.54662136853393	5.31561453757778\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.70256387479867	5.03691390161953\\
	5.3897791186273	4.17423847568966\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.54662136854188	5.31561453756348\\
	4.70256387479452	5.03691390162561\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	5.38875114256029	5.22011578805557\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.85985789118613	0\\
	1.85512893256798	0.087075046468211\\
	1.84598291840058	0.173797461055807\\
	1.83244346381164	0.25994332535867\\
	1.81454552784928	0.345290209633027\\
	1.79233532321729	0.429617747111944\\
	1.76587019695334	0.512708202995194\\
	1.73521848235818	0.594347036643344\\
	1.70045932255817	0.674323455524479\\
	1.66168246615669	0.752430959483268\\
	1.61898803550208	0.828467873927056\\
	1.57248626817043	0.902237870552284\\
	1.52229723233072	0.973550474266732\\
	1.46855051672727	1.04222155499869\\
	1.41138489607986	1.10807380312318\\
	1.35094797276566	1.17093718727776\\
	1.28739579570791	1.23064939338568\\
	1.22089245745562	1.28705624375294\\
	1.15160967049444	1.34001209515714\\
	1.07972632388277	1.38938021490015\\
	1.00542802135793	1.43503313385372\\
	0.928906602104858	1.47685297558642\\
	0.850359645424834	1.51473176072217\\
	0.769989960583169	1.54857168574431\\
	0.688005063153024	1.57828537552566\\
	0.604616639207507	1.60379610893213\\
	0.52003999874347	1.62503801691776\\
	0.434493519748293	1.64195625259945\\
	0.348198084345078	1.65450713287227\\
	0.261376508472128	1.66265825119989\\
	0.174252966569291	1.66638856128859\\
	0.0870524127566394	1.66568843142913\\
	-6.10622663543836e-16	1.66055966936595\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0.668556704726669\\
	0.730229294289899	1.4210854715202e-14\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.730229294289904	0\\
	1.85985789118613	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	1.66055966936594\\
	0	0.668556704726665\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	0.521505093155784	0.519654842517967\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.06168563621385	3.67296948229759\\
	5.11933244883835	3.73684446683399\\
	5.17361158000604	3.80360481865279\\
	5.22437883643352	3.87307318793058\\
	5.2714993541826	3.94506503095706\\
	5.31484795692816	4.01938910037805\\
	5.35430948849094	4.09584795324683\\
	5.38977911875149	4.17423847553409\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.92753660178215	4.02220644203158\\
	3.95662767119443	3.98255358626663\\
	3.98770730796429	3.94443934394018\\
	4.02069427752399	3.90796333635804\\
	4.0555023600045	3.87322090288115\\
	4.09204057559307	3.84030285173183\\
	4.13021342233223	3.80929522264326\\
	4.16992112573857	3.7802790619727\\
	4.21105989958881	3.75333021086612\\
	4.25352221719159	3.728519107028\\
	4.29719709243598	3.70591060061441\\
	4.34197036988195	3.68556378473054\\
	4.38772502313484	3.66753184097582\\
	4.43434146072369	3.6518619004402\\
	4.48169783868411	3.638594920515\\
	4.52967037902857	3.62776557784034\\
	4.57813369327179	3.61940217766886\\
	4.6269611101656	3.61352657988273\\
	4.67602500678654	3.61015414185726\\
	4.725197142111	3.60929367832047\\
	4.7743489922059	3.61094743831355\\
	4.82335208615875	3.61511109931244\\
	4.87207834186925	3.6217737785258\\
	4.92040040082455	3.63091806134003\\
	4.96819196098322	3.64252004683673\\
	5.01532810689793	3.65654941026395\\
	5.06168563621385	3.67296948229759\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.38977911812799	4.1742384763163\\
	4.70256387479094	5.03691390162976\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.70256387479337	5.03691390162642\\
	3.92753660178121	4.02220644203036\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	4.37082481116893	4.40908959881184\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.44095982224651	7.01237810884478\\
	2.44048006301121	7.03069937487442\\
	2.43904210029202	7.04897042358737\\
	2.43664987544482	7.06714117530911\\
	2.43330994539161	7.08516182527221\\
	2.42903146464853	7.10298298012771\\
	2.42382616023389	7.1205557933289\\
	2.41770829952528	7.13783209901625\\
	2.41069465115365	7.15476454403674\\
	2.40280443904169	7.17130671773553\\
	2.39405928971234	7.18741327916434\\
	2.38448317301205	7.20304008135786\\
	2.37410233641106	7.21814429233746\\
	2.36294523306094	7.23268451251075\\
	2.35104244380646	7.24662088814489\\
	2.33842659336559	7.25991522060299\\
	2.32513226090749	7.27253107104386\\
	2.31119588527334	7.28443386029835\\
	2.29665566510006	7.29559096364846\\
	2.28155145412045	7.30597180024945\\
	2.26592465192694	7.31554791694974\\
	2.24981809049813	7.32429306627909\\
	2.23327591679934	7.33218327839106\\
	2.21634347177885	7.33919692676268\\
	2.19906716609149	7.34531478747129\\
	2.18149435289031	7.35052009188593\\
	2.16367319803481	7.35479857262901\\
	2.14565254807171	7.35813850268222\\
	2.12748179634997	7.36053072752942\\
	2.10921074763702	7.36196869024861\\
	2.09088948160737	7.36244844948391\\
	2.07256821557773	7.36196869024861\\
	2.05429716686478	7.36053072752942\\
	2.03612641514304	7.35813850268222\\
	2.01810576517994	7.35479857262901\\
	2.00028461032444	7.35052009188593\\
	1.98271179712325	7.34531478747129\\
	1.9654354914359	7.33919692676268\\
	1.94850304641541	7.33218327839106\\
	1.93196087271662	7.32429306627909\\
	1.91585431128781	7.31554791694974\\
	1.90022750909429	7.30597180024945\\
	1.88512329811469	7.29559096364846\\
	1.8705830779414	7.28443386029835\\
	1.85664670230726	7.27253107104386\\
	1.84335236984916	7.25991522060299\\
	1.83073651940829	7.24662088814489\\
	1.8188337301538	7.23268451251075\\
	1.80767662680369	7.21814429233746\\
	1.7972957902027	7.20304008135786\\
	1.78771967350241	7.18741327916434\\
	1.77897452417306	7.17130671773553\\
	1.77108431206109	7.15476454403674\\
	1.76407066368947	7.13783209901625\\
	1.75795280298086	7.1205557933289\\
	1.75274749856622	7.10298298012771\\
	1.74846901782314	7.08516182527221\\
	1.74512908776993	7.06714117530911\\
	1.74273686292272	7.04897042358737\\
	1.74129890020354	7.03069937487442\\
	1.74081914096824	7.01237810884478\\
	1.74129890020354	6.99405684281513\\
	1.74273686292272	6.97578579410218\\
	1.74512908776993	6.95761504238044\\
	1.74846901782314	6.93959439241734\\
	1.75274749856622	6.92177323756184\\
	1.75795280298086	6.90420042436066\\
	1.76407066368947	6.8869241186733\\
	1.77108431206109	6.86999167365281\\
	1.77897452417306	6.85344949995402\\
	1.78771967350241	6.83734293852521\\
	1.7972957902027	6.8217161363317\\
	1.80767662680369	6.80661192535209\\
	1.8188337301538	6.79207170517881\\
	1.83073651940829	6.77813532954466\\
	1.84335236984916	6.76484099708656\\
	1.85664670230726	6.75222514664569\\
	1.8705830779414	6.74032235739121\\
	1.88512329811469	6.72916525404109\\
	1.90022750909429	6.71878441744011\\
	1.91585431128781	6.70920830073981\\
	1.93196087271662	6.70046315141046\\
	1.94850304641541	6.6925729392985\\
	1.9654354914359	6.68555929092687\\
	1.98271179712325	6.67944143021826\\
	2.00028461032444	6.67423612580362\\
	2.01810576517994	6.66995764506054\\
	2.03612641514304	6.66661771500733\\
	2.05429716686478	6.66422549016013\\
	2.07256821557773	6.66278752744094\\
	2.09088948160737	6.66230776820564\\
	2.10921074763702	6.66278752744094\\
	2.12748179634997	6.66422549016013\\
	2.14565254807171	6.66661771500733\\
	2.16367319803481	6.66995764506054\\
	2.18149435289031	6.67423612580362\\
	2.19906716609149	6.67944143021826\\
	2.21634347177885	6.68555929092687\\
	2.23327591679934	6.6925729392985\\
	2.24981809049813	6.70046315141046\\
	2.26592465192694	6.70920830073981\\
	2.28155145412045	6.71878441744011\\
	2.29665566510006	6.72916525404109\\
	2.31119588527334	6.74032235739121\\
	2.32513226090749	6.75222514664569\\
	2.33842659336559	6.76484099708656\\
	2.35104244380646	6.77813532954466\\
	2.36294523306094	6.79207170517881\\
	2.37410233641106	6.80661192535209\\
	2.38448317301205	6.8217161363317\\
	2.39405928971234	6.83734293852521\\
	2.40280443904169	6.85344949995402\\
	2.41069465115365	6.86999167365281\\
	2.41770829952528	6.8869241186733\\
	2.42382616023389	6.90420042436066\\
	2.42903146464853	6.92177323756184\\
	2.43330994539161	6.93959439241734\\
	2.43664987544482	6.95761504238044\\
	2.43904210029202	6.97578579410218\\
	2.44048006301121	6.99405684281513\\
	2.44095982224651	7.01237810884478\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	2.18729639950497	6.91189229271193\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	3.57816023843361\\
	9.95329976182417	3.59937522503587\\
	9.90556067366894	3.61813601831117\\
	9.85691160579332	3.63439197405197\\
	9.80748388491977	3.64809920978566\\
	9.7574109397215	3.65922072323407\\
	9.70682794063573	3.6677264922\\
	9.6558714349751	3.67359355561123\\
	9.60467897832224	3.67680607550332\\
	9.55338876320248	3.67735537977366\\
	9.50213924603727	3.67523998559158\\
	9.45106877338513	3.67046560340123\\
	9.40031520847919	3.66304512150636\\
	9.3500155590695	3.65299857127879\\
	9.30030560757462	3.64035307308424\\
	9.25131954454097	3.62514276307174\\
	9.20318960639949	3.60740870102411\\
	9.1560457184972	3.58719875951827\\
	9.11001514436765	3.56456749469465\\
	9.06522214218672	3.53957599898448\\
	9.02178762934133	3.51229173619259\\
	8.97982885601657	3.48278835938087\\
	8.93945908868227	3.45114551204397\\
	8.90078730433347	3.41744861311405\\
	8.8639178963103	3.38178862637495\\
	8.82895039249119	3.34426181490803\\
	8.79597918662035	3.30496948123293\\
	8.76509328349458	3.26401769384437\\
	8.73637605869752	3.22151700088333\\
	8.70990503352967	3.17758213171572\\
	8.68575166574195	3.13233168722371\\
	8.66398115663761	3.08588781964628\\
	8.64465227506324	3.03837590283274\\
	8.62781719876397	2.98992419379982\\
	8.61352137353126	2.94066348650559\\
	8.60180339052325	2.89072675877502\\
	8.59269488208912	2.84024881333032\\
	8.58622043637847	2.78936591389493\\
	8.58239753096634	2.73821541735362\\
	8.58123648567304	2.68693540296166\\
	8.58274043470604	2.63566429960393\\
	8.58690531819935	2.58454051211024\\
	8.59371989317292	2.53370204763557\\
	8.60316576388282	2.48328614311384\\
	8.61521743147993	2.43342889479084\\
	8.62984236284338	2.38426489083645\\
	8.64700107840275	2.33592684802786\\
	8.66664725871196	2.2885452534845\\
	8.68872786948729	2.24224801242199\\
	8.71318330477186	2.19716010287569\\
	8.73994754784013	2.15340323832628\\
	8.76894834940811	2.11109553913775\\
	8.80010742266818	2.07035121369499\\
	8.833340654622	2.03128025010159\\
	8.86855833314108	1.99398811927028\\
	8.905665389142	1.95857549020723\\
	8.94456165322262	1.92513795825908\\
	8.98514212606642	1.89376578705615\\
	9.02729726188503	1.86454366484836\\
	9.07091326413389	1.83755047589188\\
	9.11587239270263	1.81285908750337\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.11587239274105	1.81285908751147\\
	9.99999999999999	1.99725321382778\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	1.99725321382775\\
	10	3.57816023843361\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	9.1833899065768	2.6137753921271\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.05049067825973	8.05393242021995\\
	7.67283349224715	9.0931621358522\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.37510171115729	10\\
	6.3372052613017	9.95134898818681\\
	6.3018416234926	9.90082696345492\\
	6.26910300230071	9.84856565324787\\
	6.23907475801984	9.79470131989533\\
	6.21183518410468	9.73937440533267\\
	6.18745530303412	9.68272916492283\\
	6.16599868113243	9.62491329133545\\
	6.14752126283108	9.56607752946377\\
	6.13207122480331	9.50637528338337\\
	6.11968885035175	9.44596221637759\\
	6.1104064243767	9.3849958450724\\
	6.10424814919883	9.32363512873908\\
	6.10123008145583	9.26204005483538\\
	6.10136009023747	9.20037122186588\\
	6.10463783656833	9.13878942064917\\
	6.11105477429162	9.0774552150836\\
	6.1205941723518	9.01652852350468\\
	6.13323115841792	8.95616820172564\\
	6.14893278373392	8.89653162884842\\
	6.16765810902681	8.83777429692483\\
	6.18935831124874	8.78004940553791\\
	6.21397681087469	8.72350746236056\\
	6.24144941942375	8.66829589073274\\
	6.27170450681951	8.61455864528064\\
	6.30466318815309	8.56243583657989\\
	6.34023952936194	8.51206336584144\\
	6.37834077128795	8.46357257057266\\
	6.41886757153105	8.4170898821375\\
	6.46171426346722	8.37273649610857\\
	6.506769131756	8.33062805627065\\
	6.55391470361894	8.29087435309949\\
	6.6030280551295	8.25357903750216\\
	6.65398113171597	8.21883935056522\\
	6.70664108204164	8.1867458700154\\
	6.76087060439165	8.15738227405384\\
	6.81652830466348	8.13082512317964\\
	6.87346906502764	8.10714366057161\\
	6.93154442229731	8.08639963154867\\
	6.99060295502041	8.06864712257958\\
	7.05049067828489	8.05393242026181\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.67283349224738	9.09316213585209\\
	7.57783200219421	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.5778320021941	10\\
	6.37510171115729	10\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	6.91453098813723	8.95907539440173\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.71691764549442	4.79440778118215\\
	1.71603593879662	4.83229665772773\\
	1.71339272756215	4.87010350640568\\
	1.70899373423518	4.90774647693534\\
	1.70284848245632	4.94514407382554\\
	1.69497027644424	4.98221533280901\\
	1.68537617219265	5.01887999612666\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.152689671375318	5.11283604940266\\
	0.13712251844779	5.07335714111376\\
	0.123632671074305	5.03312103210962\\
	0.112256747091456	4.99223694225197\\
	0.10302562614628	4.95081585032952\\
	0.0959643658742697	4.90897019280901\\
	0.0910921338810792	4.86681355862936\\
	0.0884221557125595	4.82446038086745\\
	0.0879616789543637	4.78202562611256\\
	0.0897119535585643	4.73962448239258\\
	0.0936682284506922	4.69737204649913\\
	0.0998197644264033	4.65538301156032\\
	0.108149863302767	4.61377135570932\\
	0.118635913245044	4.57265003269363\\
	0.131249450145921	4.53213066526517\\
	0.145956234890581	4.4923232421832\\
	0.16271634629788	4.45333581965276\\
	0.18148428948535	4.41527422800889\\
	0.202209119363859	4.37824178444302\\
	0.224834578926719	4.34233901255112\\
	0.249299251957855	4.30766336946505\\
	0.275536729744512	4.27430898130776\\
	0.30347579134196	4.24236638769036\\
	0.333040596900882	4.21192229594474\\
	0.364150893532651	4.18305934575881\\
	0.396722233153693	4.15585588485319\\
	0.430666201717589	4.13038575630845\\
	0.465890659212688	4.10671809811993\\
	0.502299989773746	4.08491715552453\\
	0.539795361228684	4.06504210660865\\
	0.578274993375926	4.04714690167086\\
	0.617634434264081	4.03128011677523\\
	0.657766843724028	4.01748482189285\\
	0.698563283383745	4.00579846398957\\
	0.739913012378666	3.99625276537715\\
	0.781703787954846	3.98887363760391\\
	0.823822170148975	3.98368111111849\\
	0.866153829718174	3.98068928089772\\
	0.908583858483733	3.97990626818622\\
	0.950997081246336	3.98133419845143\\
	0.993278368426124	3.98496919561412\\
	1.03531294857891	3.99080139256993\\
	1.07698671994027	3.9988149579733\\
	1.11818656015175	4.00898813921129\\
	1.15880063332857	4.02129332145049\\
	1.19871869363521	4.03569710259671\\
	1.23783238454479	4.05216038396412\\
	1.27603553297005	4.0706384764076\\
	1.31322443746742	4.09108122163025\\
	1.34929814973182	4.11343312833679\\
	1.38415874861823	4.13763352286318\\
	1.41771160594605	4.16361671387374\\
	1.44986564336482	4.19131217067851\\
	1.48053357958399	4.22064471468699\\
	1.50963216729571	4.25153472347844\\
	1.53708241914747	4.28389834693484\\
	1.56280982215117	4.31764773484985\\
	1.58674453994669	4.35269127539588\\
	1.60882160237085	4.388933843802\\
	1.62898108181721	4.42627706056762\\
	1.647168255908	4.46461955851107\\
	1.66333375603655	4.50385725792817\\
	1.6774337013771	4.54388364911381\\
	1.68942981799814	4.5845900814798\\
	1.69928954275599	4.62586605848401\\
	1.70698611168662	4.66759953757033\\
	1.71249863265569	4.70967723430528\\
	1.71581214206973	4.75198492988558\\
	1.71691764549442	4.79440778118215\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.68537617219265	5.01887999612666\\
	1.6459297541612	5.0593157195852\\
	1.60448108570804	5.09769638542867\\
	1.56113709548834	5.13392297978919\\
	1.51600960167998	5.16790204584027\\
	1.46921502351676	5.19954592489537\\
	1.42087408095176	5.22877298254843\\
	1.37111148322584	5.25550781927311\\
	1.32005560714456	5.27968146493737\\
	1.26783816589368	5.30123155673155\\
	1.21459386924737	5.32010250005106\\
	1.16046007604605	5.33624561191847\\
	1.10557643984001	5.34961924657516\\
	1.05008454861333	5.3601889029184\\
	0.994127559517305	5.36792731350679\\
	0.937849829555741	5.37281451490439\\
	0.881396543174945	5.37483789918212\\
	0.824913337719047	5.37399224644346\\
	0.768545927716961	5.37027973829071\\
	0.712439728970219	5.36370995219689\\
	0.656739483411461	5.35429983679794\\
	0.601588885701365	5.34207366816886\\
	0.547130212527305	5.32706298719669\\
	0.493503955560084	5.30930651821175\\
	0.440848459015619	5.28885006908724\\
	0.389299562756604	5.26574641306477\\
	0.338990251854864	5.24005515261068\\
	0.290050313518449	5.21184256565459\\
	0.242606002268543	5.18118143460647\\
	0.196779714229933	5.14815085859379\\
	0.152689671375317	5.11283604940266\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	1.1592525990435	4.59712428749353\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.56538157300892	2.08991415885441\\
	4.56434267805629	2.12985755686113\\
	4.56122880245363	2.16969294471888\\
	4.55604836637008	2.20931260434677\\
	4.54881537811993	2.24860940101035\\
	4.53954939628302	2.2874770730225\\
	4.52827547681672	2.32581051908352\\
	4.51502410530269	2.36350608248352\\
	4.49983111451137	2.40046183139841\\
	4.4827375875073	2.43657783452178\\
	4.46378974655726	2.47175643128711\\
	4.44303882814151	2.50590249594981\\
	4.42054094440628	2.5389236948148\\
	4.39635693143198	2.5707307359143\\
	4.37055218472764	2.60123761046039\\
	4.34319648239614	2.6303618254197\\
	4.31436379644866	2.65802462658118\\
	4.28413209277844	2.68415121151382\\
	4.25258312033476	2.70867093183835\\
	4.21980219006718	2.7315174842662\\
	4.18587794423799	2.75262908988885\\
	4.15090211672633	2.77194866123297\\
	4.1149692849725	2.78942395662952\\
	4.07817661423294	2.80500772147941\\
	4.04062359483763	2.81865781603371\\
	4.00241177316023	2.83033732934294\\
	3.96364447702857	2.8400146790672\\
	3.9244265363179	2.84766369687736\\
	3.88486399948253	2.85326369921634\\
	3.84506384679233	2.85679954322905\\
	3.80513370104944	2.85826166770997\\
	3.76518153656767	2.85764611895732\\
	3.72531538720122	2.85495456146427\\
	3.68564305421258	2.85019427341794\\
	3.64627181476918	2.84337812701868\\
	3.60730813185739	2.83452455367254\\
	3.56885736639806	2.82365749415131\\
	3.53102349234216	2.81080633385474\\
	3.49390881551686	2.79600582335007\\
	3.45761369698237	2.7792959844037\\
	3.42223628164765	2.76072200175914\\
	3.38787223287862	2.74033410095386\\
	3.35461447381686	2.71818741250535\\
	3.32255293610787	2.69434182283385\\
	3.29177431671881	2.66886181232465\\
	3.26236184350287	2.64181628096793\\
	3.23439505014451	2.61327836204771\\
	3.20794956109403	2.58332522438357\\
	3.18309688707297	2.55203786365997\\
	3.15990423170339	2.51950088340744\\
	3.13843430978388	2.48580226622786\\
	3.11874517770376	2.45103313588242\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.56492561445116	2.0634471852489\\
	4.56538157300892	2.08991415885441\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.11874517811975	2.4510331352642\\
	3.82167070121477	1.40712869754657\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.82167070121545	1.40712869754702\\
	4.5649256138322	2.06344718470268\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	3.59622792241797	2.32019041822638\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.11874517770397	2.45103313588166\\
	3.07783790637034	2.44779199992232\\
	3.03715388871971	2.44243284718392\\
	2.99680271261894	2.43497011326429\\
	2.95689306938147	2.42542390003976\\
	2.91753246099265	2.41381992151804\\
	2.87882691053872	2.40018943457411\\
	2.84088067661936	2.38456915475561\\
	2.80379597251319	2.36700115738461\\
	2.76767269085249	2.34753276422203\\
	2.7326081345491	2.32621641600016\\
	2.69869675469582	2.30310953116647\\
	2.66602989614981	2.27827435121936\\
	2.63469555148289	2.25177777305227\\
	2.60477812396174	2.22369116875791\\
	2.57635820019638	2.19409019337801\\
	2.54951233306928	2.16305458111622\\
	2.52431283552991	2.13066793056335\\
	2.50082758581009	2.09701747951336\\
	2.47911984458483	2.06219386997661\\
	2.45924808457128	2.02629090402345\\
	2.44126583302449	1.98940529111572\\
	2.42522152755469	1.95163638760685\\
	2.41115838565398	1.91308592911216\\
	2.39911428828424	1.87385775647031\\
	2.38912167783971	1.83405753603406\\
	2.38120747075897	1.79379247504375\\
	2.37539298502196	1.75317103285019\\
	2.37169388272711	1.71230262876485\\
	2.37012012790336	1.67129734732423\\
	2.37067595967076	1.63026564176235\\
	2.37335988082176	1.58931803649017\\
	2.3781646618542	1.54856482938324\\
	2.38507736044491	1.5081157946795\\
	2.39407935631161	1.46807988728768\\
	2.40514640136916	1.4285649493026\\
	2.41824868504498	1.38967741951799\\
	2.43335091457789	1.35152204671932\\
	2.45041241008387	1.31420160752885\\
	2.46938721413282	1.27781662956301\\
	2.49022421554101	1.24246512064775\\
	2.51286728704601	1.20824230482133\\
	2.53725543649295	1.1752403658355\\
	2.56332297112509	1.14354819884627\\
	2.59099967453608	1.11325117096283\\
	2.62021099580733	1.08443089129974\\
	2.65087825032086	1.05716499115189\\
	2.68291883170692	1.03152691488409\\
	2.71624643435537	1.0075857220989\\
	2.75077128589137	0.985405901615239\\
	2.78640038898939	0.965047197759121\\
	2.82303777187397	0.946564449434287\\
	2.8605847468326	0.930007442406245\\
	2.89894017604432	0.915420775197623\\
	2.93800074400804	0.902843738956061\\
	2.97766123583673	0.892310211618221\\
	3.01781482066782	0.883848566655017\\
	3.05835333942649	0.877481596643859\\
	3.0991675961667	0.873226451873785\\
	3.14014765220511	0.871094594148851\\
	3.18118312225569	0.871091765914224\\
	3.22216347176731	0.873217974788134\\
	3.26297831466345	0.877467493541353\\
	3.30351771068186	0.883828875524257\\
	3.34367246151349	0.892284985499913\\
	3.38333440494274	0.902813045800144\\
	3.42239670619697	0.915384697680236\\
	3.46075414572029	0.929966077707026\\
	3.49830340259655	0.946517908974611\\
	3.53494333285816	0.964995606901968\\
	3.57057524193091	0.985349399327514\\
	3.60510315048105	1.00752446057711\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.82167070121432	1.40712869754771\\
	3.11874517907245	2.45103313385016\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.60510315000647	1.0075244597017\\
	3.82167070121523	1.40712869754748\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	3.06055720710478	1.9594288957914\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.35285139034866	9.59603818134286\\
	2.31899900357535	9.55899439628932\\
	2.28702393352714	9.52031855115627\\
	2.25700475128906	9.48010568258041\\
	2.22901522181971	9.43845460406583\\
	2.20312412269162	9.39546766317348\\
	2.17939507508679	9.3512504900265\\
	2.1578863874628	9.30591173774948\\
	2.13865091227381	9.25956281547942\\
	2.12173591609824	9.21231761460437\\
	2.1071829634925	9.16429222890266\\
	2.09502781485599	9.11560466927017\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.08386439422859	8.73182767873024\\
	2.0934403617726	8.68125420438606\\
	2.10557453891015	8.63123283688338\\
	2.12023555594125	8.5818928932144\\
	2.13738551069091	8.53336192873058\\
	2.15698006649508	8.48576540738205\\
	2.17896856682144	8.43922637736377\\
	2.20329416622837	8.39386515300708\\
	2.2298939773238	8.34979900373883\\
	2.25869923334393	8.30714185091238\\
	2.28963546593142	8.2660039732941\\
	2.32262269765367	8.22649172196685\\
	2.3575756487632	8.18870724538745\\
	2.39440395766591	8.15274822530888\\
	2.433012414527	8.11870762425\\
	2.47330120741079	8.0866734451656\\
	2.51516618031803	8.05672850393806\\
	2.55849910245362	8.02895021527884\\
	2.6031879480287	8.00341039259325\\
	2.64911718587359	7.98017506232593\\
	2.69616807811306	7.95930429326694\\
	2.74421898713164	7.94085204125986\\
	2.79314569003541	7.92486600971321\\
	2.84282169979744	7.91138752627598\\
	2.89311859225642	7.90045143599589\\
	2.94390633812335	7.89208601123678\\
	2.9950536391378	7.8863128785879\\
	3.04642826750477	7.88314696295408\\
	3.09789740773461	7.88259644897137\\
	3.14932800000231	7.88466275984781\\
	3.20058708413839	7.88934055368411\\
	3.2515421433622	7.89661773728371\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.09502781486538	9.11560466959209\\
	2.08386439421929	8.73182767840845\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.2515421433622	7.89661773728371\\
	3.28994118553383	7.92567653857226\\
	3.32685112881323	7.95660478551802\\
	3.36218105142039	7.98932629129937\\
	3.39584392370514	8.0237604516865\\
	3.42775682253089	8.05982244359715\\
	3.45784113554259	8.09742343404475\\
	3.48602275481574	8.13647079896442\\
	3.51223225940953	8.17686835137759\\
	3.53640508637428	8.21851657833335\\
	3.558481689792	8.26131288604281\\
	3.57840768745831	8.30515185260258\\
	3.59613399484434	8.34992548768487\\
	3.61161694600869	8.39552349855452\\
	3.62481840116152	8.44183356175761\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.45328568551559	9.6266390479794\\
	2.41944666147332	9.6176494169018\\
	2.38595402446654	9.60744469831791\\
	2.35285139034866	9.59603818134286\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.62481840115612	8.44183356176308\\
	2.453285685521	9.62663904797392\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	3.02248075913999	8.49693844920558\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.14226900074248	7.40079493541137\\
	6.14175065143899	7.42058989668938\\
	6.14019702428793	7.44033060135446\\
	6.13761237767333	7.45996294150728\\
	6.13400379593189	7.47943310626811\\
	6.12938116993536	7.4986877292687\\
	6.12375716998026	7.51767403492576\\
	6.11714721105956	7.53633998309523\\
	6.1095694106112	7.55463441171061\\
	6.10104453885949	7.57250717701471\\
	6.09159596188534	7.58990929100014\\
	6.08124957758148	7.60679305568208\\
	6.07003374466811	7.62311219383512\\
	6.05797920496364	7.6388219758359\\
	6.04511899912352	7.65387934226393\\
	6.03148837607803	7.66824302192446\\
	6.0171246964175	7.68187364496994\\
	6.00206732998947	7.69473385081007\\
	5.98635754798869	7.70678839051453\\
	5.97003840983566	7.7180042234279\\
	5.95315464515371	7.72835060773177\\
	5.93575253116828	7.73779918470592\\
	5.91787976586418	7.74632405645763\\
	5.8995853372488	7.75390185690599\\
	5.88091938907934	7.76051181582669\\
	5.86193308342227	7.76613581578179\\
	5.84267846042169	7.77075844177832\\
	5.82320829566086	7.77436702351975\\
	5.80357595550804	7.77695167013436\\
	5.78383525084296	7.77850529728542\\
	5.76404028956494	7.77902364658891\\
	5.74424532828693	7.77850529728542\\
	5.72450462362185	7.77695167013436\\
	5.70487228346903	7.77436702351975\\
	5.6854021187082	7.77075844177832\\
	5.66614749570761	7.76613581578179\\
	5.64716119005055	7.76051181582669\\
	5.62849524188109	7.75390185690599\\
	5.6102008132657	7.74632405645763\\
	5.59232804796161	7.73779918470592\\
	5.57492593397617	7.72835060773177\\
	5.55804216929423	7.7180042234279\\
	5.54172303114119	7.70678839051453\\
	5.52601324914042	7.69473385081007\\
	5.51095588271239	7.68187364496994\\
	5.49659220305186	7.66824302192446\\
	5.48296158000637	7.65387934226393\\
	5.47010137416624	7.6388219758359\\
	5.45804683446178	7.62311219383512\\
	5.44683100154841	7.60679305568208\\
	5.43648461724454	7.58990929100014\\
	5.4270360402704	7.57250717701471\\
	5.41851116851868	7.55463441171061\\
	5.41093336807033	7.53633998309523\\
	5.40432340914962	7.51767403492576\\
	5.39869940919453	7.4986877292687\\
	5.39407678319799	7.47943310626811\\
	5.39046820145656	7.45996294150728\\
	5.38788355484196	7.44033060135446\\
	5.38632992769089	7.42058989668938\\
	5.3858115783874	7.40079493541137\\
	5.38632992769089	7.38099997413336\\
	5.38788355484196	7.36125926946828\\
	5.39046820145656	7.34162692931546\\
	5.39407678319799	7.32215676455463\\
	5.39869940919453	7.30290214155404\\
	5.40432340914962	7.28391583589698\\
	5.41093336807033	7.26524988772751\\
	5.41851116851868	7.24695545911213\\
	5.4270360402704	7.22908269380803\\
	5.43648461724454	7.2116805798226\\
	5.44683100154841	7.19479681514066\\
	5.45804683446178	7.17847767698762\\
	5.47010137416624	7.16276789498684\\
	5.48296158000637	7.14771052855881\\
	5.49659220305186	7.13334684889828\\
	5.51095588271239	7.1197162258528\\
	5.52601324914042	7.10685602001267\\
	5.54172303114119	7.09480148030821\\
	5.55804216929423	7.08358564739484\\
	5.57492593397617	7.07323926309097\\
	5.59232804796161	7.06379068611682\\
	5.6102008132657	7.05526581436511\\
	5.62849524188109	7.04768801391675\\
	5.64716119005055	7.04107805499605\\
	5.66614749570761	7.03545405504095\\
	5.6854021187082	7.03083142904442\\
	5.70487228346903	7.02722284730299\\
	5.72450462362185	7.02463820068838\\
	5.74424532828693	7.02308457353732\\
	5.76404028956494	7.02256622423383\\
	5.78383525084296	7.02308457353732\\
	5.80357595550804	7.02463820068838\\
	5.82320829566086	7.02722284730299\\
	5.84267846042169	7.03083142904442\\
	5.86193308342227	7.03545405504095\\
	5.88091938907934	7.04107805499605\\
	5.8995853372488	7.04768801391675\\
	5.91787976586418	7.05526581436511\\
	5.93575253116828	7.06379068611682\\
	5.95315464515371	7.07323926309097\\
	5.97003840983566	7.08358564739484\\
	5.98635754798869	7.09480148030821\\
	6.00206732998947	7.10685602001267\\
	6.0171246964175	7.1197162258528\\
	6.03148837607803	7.13334684889828\\
	6.04511899912352	7.14771052855881\\
	6.05797920496364	7.16276789498684\\
	6.07003374466811	7.17847767698762\\
	6.08124957758148	7.19479681514066\\
	6.09159596188534	7.2116805798226\\
	6.10104453885949	7.22908269380803\\
	6.1095694106112	7.24695545911213\\
	6.11714721105956	7.26524988772751\\
	6.12375716998026	7.28391583589698\\
	6.12938116993536	7.30290214155404\\
	6.13400379593189	7.32215676455463\\
	6.13761237767333	7.34162692931546\\
	6.14019702428793	7.36125926946828\\
	6.14175065143899	7.38099997413336\\
	6.14226900074248	7.40079493541137\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	5.61445487419883	7.41608560642791\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.64654085344758	7.54081705858698\\
	7.49003790039842	7.47940683598608\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.49003790039717	7.47940683598566\\
	7.7249997906157	6.33496047534072\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.72499979061575	6.33496047534061\\
	8.83775065965705	5.45679072174732\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	6.98067041012862\\
	9.97315860225184	7.04980830622025\\
	9.94302074531411	7.11757421865603\\
	9.90965628217392	7.18381108081313\\
	9.87314254438867	7.2483653700742\\
	9.83356416284836	7.31108746365932\\
	9.79101287161958	7.37183198541903\\
	9.74558729532597	7.43045814278454\\
	9.69739272055783	7.48683005309428\\
	9.64654085184069	7.54081705854028\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.83775065964607	5.45679072175602\\
	8.93608387114696	5.4951801065646\\
	9.03238423702767	5.53841672161829\\
	9.12641299242358	5.58639336706957\\
	9.21793700464771	5.6389910907509\\
	9.30672935121449	5.69607948310194\\
	9.39256988246597	5.75751700050397\\
	9.47524576740575	5.82315131621979\\
	9.55455202138716	5.89281969806907\\
	9.63029201434735	5.96634941190267\\
	9.70227795832724	6.04355814987568\\
	9.77033137306862	6.12425448245715\\
	9.83428352853385	6.208238333056\\
	9.89397586325123	6.29530147408623\\
	9.94926037744848	6.38522804324148\\
	10	6.47779507869898\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	6.47779507869898\\
	10	6.98067041012862\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	7.96098974386462	6.62215360447538\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.44167762986855	1.26991636006925\\
	5.41941862235343	1.3297274379324\\
	5.39417699205135	1.38834218480043\\
	5.36601674277254	1.44561197449155\\
	5.33500927890842	1.50139159115772\\
	5.30123322437544	1.55553959750047\\
	5.26477422325278	1.60791869340569\\
	5.22572472261936	1.65839606408791\\
	5.18418373814084	1.70684371686145\\
	5.14025660300114	1.75313880568443\\
	5.09405470081482	1.79716394265271\\
	5.04569518319782	1.83880749565387\\
	4.99530067271256	1.87796387142667\\
	4.94299895194068	1.91453378330804\\
	4.8889226394718	1.94842450298875\\
	4.83320885362982	1.97955009563956\\
	4.77599886478962	2.00783163781135\\
	4.71743773716553	2.03319741755698\\
	4.65767396097996	2.05558311626735\\
	4.59685907594501	2.07493197176053\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.35005468054527	0.240693102681455\\
	5.44167762986797	1.26991636006277\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.59685907594501	2.07493197176053\\
	4.56492561445149	2.06344718524871\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.56492561507503	2.0634471857993\\
	3.82167070121386	1.40712869754589\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.82167070121477	1.40712869754657\\
	3.60510315158808	1.00752446262049\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.17598573927926	1.11022302462516e-16\\
	5.21524930481669	0.0447584887366648\\
	5.25236742653024	0.0913116296957897\\
	5.28725818471076	0.139556680077054\\
	5.31984457544128	0.189387163035379\\
	5.35005468054471	0.240693102675367\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.6051031504811	1.00752446057704\\
	3.58664766050759	0.930587368723867\\
	3.57213092910152	0.85281085734498\\
	3.56159056676792	0.774396432811847\\
	3.55505388188215	0.695547254225827\\
	3.55253780993836	0.616467607065767\\
	3.55404886967232	0.537362373917344\\
	3.55958314617247	0.458436503655397\\
	3.56912630102279	0.37989448045451\\
	3.58265360945135	0.301939794003568\\
	3.60013002438817	0.224774412296858\\
	3.6215102672665	0.148598258367631\\
	3.64673894533234	0.0736086923198396\\
	3.67575069515805	-2.22044604925031e-16\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.67575069515805	0\\
	5.17598573927926	0\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	4.69948705129241	1.0708839955975\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.72529029169206	7.64162211122016\\
	7.67283349224735	9.0931621358524\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.67283349224749	9.09316213585242\\
	7.05049067825985	8.05393242021995\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.64654085183933	7.54081705854061\\
	9.68697908936497	7.59038875931177\\
	9.72529029169307	7.64162211121949\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.05049067828493	8.0539324202617\\
	7.07660556941186	7.98030784305614\\
	7.10647773466068	7.90812599180103\\
	7.1400278817669	7.83757846500937\\
	7.17716695568155	7.76885252306581\\
	7.21779637495775	7.70213059116521\\
	7.26180829342388	7.63758977508578\\
	7.309085886449	7.57540139108185\\
	7.35950366104055	7.51573051114445\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.49003790039841	7.47940683598608\\
	9.64654085158203	7.54081705853332\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.35950366000407	7.51573051143259\\
	7.49003790040206	7.47940683598426\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	7.9117052588079	8.36172920709126\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.54662136853381	5.31561453757766\\
	4.49007242577466	5.31825002425622\\
	4.43346263481955	5.31800449375066\\
	4.37693868065299	5.31487858226963\\
	4.32064702584271	5.30888038954764\\
	4.26473353103179	5.30002545785734\\
	4.20934307699055	5.28833673173707\\
	4.15461918920734	5.27384449853784\\
	4.10070366599119	5.25658630994403\\
	4.04773621104981	5.23660688467096\\
	3.99585407149496	5.21395799259161\\
	3.94519168221344	5.1886983205926\\
	3.89588031752477	5.16089332050715\\
	3.84804775102861	5.13061503951895\\
	3.80181792452297	5.0979419334764\\
	3.75731062685125	5.06295866360104\\
	3.71464118351035	5.02575587711686\\
	3.67392015782384	4.98642997236887\\
	3.63525306445485	4.94508284903962\\
	3.59874009600074	4.90182164411096\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.59874009600074	4.90182164411096\\
	3.5914756500247	4.85543666209909\\
	3.58659956884549	4.80874016797036\\
	3.58412468521748	4.76185505644646\\
	3.58405751248049	4.71490471864784\\
	3.58639822741814	4.66801271735592\\
	3.59114066979257	4.62130246182348\\
	3.59827235855682	4.57489688298914\\
	3.60777452470218	4.52891810995063\\
	3.61962216065396	4.48348714854835\\
	3.6337840860859	4.4387235629051\\
	3.65022302997974	4.39474516076\\
	3.66889572871427	4.35166768342497\\
	3.68975303992544	4.30960450117943\\
	3.71274007183809	4.26866631490515\\
	3.73779632772882	4.22896086474628\\
	3.76485586513982	4.19059264656138\\
	3.79384746942464	4.15366263691377\\
	3.82469484116925	4.11826802732374\\
	3.85731679699499	4.08450196848229\\
	3.89162748321505	4.05245332509931\\
	3.92753660178216	4.02220644203156\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.70256387479361	5.03691390162706\\
	4.54662136852772	5.3156145375886\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.92753660178191	4.02220644203124\\
	4.70256387479368	5.03691390162683\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	4.18768954706078	4.54915385323753\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.49003790039501	7.47940683598699\\
	7.35950366604675	7.51573050975094\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.35950366104094	7.51573051114419\\
	7.29827856720851	7.48723356995518\\
	7.23861198663483	7.45560309517902\\
	7.18066416095889	7.4209240341861\\
	7.12459071590067	7.38328952168463\\
	7.07054224330996	7.34280062959641\\
	7.01866389673418	7.29956609561624\\
	6.96909500159137	7.25370203118403\\
	6.92196868099541	7.20533160965385\\
	6.87741149823816	7.15458473549734\\
	6.83554311688881	7.10159769542993\\
	6.79647597942327	7.0465127923968\\
	6.76031500524662	6.98947796340156\\
	6.72715730891971	6.93064638220394\\
	6.69709193934651	6.87017604795361\\
	6.6701996406228	6.80822936086483\\
	6.64655263518838	6.74497268607153\\
	6.62621442986517	6.68057590683413\\
	6.60923964530219	6.61521196829796\\
	6.59567386928531	6.54905641302873\\
	6.58555353430592	6.48228690957225\\
	6.57890581971717	6.41508277530458\\
	6.57574857874059	6.3476244948541\\
	6.57609029051917	6.28009323538871\\
	6.57993003734562	6.2126703600701\\
	6.58725750712702	6.14553694098152\\
	6.59805302107907	6.07887327283739\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.72499979061558	6.33496047534055\\
	7.49003790039717	7.47940683598532\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.59805302116706	6.07887327285755\\
	7.72499979061567	6.33496047534049\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	7.39529750330297	6.50629948128032\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.62481840116153	8.44183356175761\\
	3.66956154165602	8.45725187396818\\
	3.71346812652063	8.47491213382635\\
	3.75642590012926	8.49476918948225\\
	3.79832503267419	8.51677227255519\\
	3.83905840096712	8.54086512793276\\
	3.87852186232021	8.56698615759786\\
	3.91661452080688	8.59506857811586\\
	3.95323898522164	8.6250405913793\\
	3.98830161807942	8.65682556817357\\
	4.02171277501785	8.69034224409418\\
	4.05338703399025	8.72550492731492\\
	4.08324341366354	8.76222371767538\\
	4.11120558046262	8.80040473652811\\
	4.13720204373177	8.83995036675735\\
	4.16116633851432	8.88075950235597\\
	4.18303719548304	8.92272780692246\\
	4.20275869758698	8.96574798041695\\
	4.22028042301417	9.00971003349442\\
	4.23555757410464	9.0545015687136\\
	4.2485510918843	9.10000806790263\\
	4.25922775592669	9.14611318494682\\
	4.26756026928737	9.1926990432498\\
	4.27352732829386	9.23964653710778\\
	4.27711367701251	9.28683563622612\\
	4.27831014625328	9.33414569259987\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.45328568549206	9.62663904800337\\
	3.62481840118517	8.4418335617338\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.27831014625328	9.33414569259987\\
	4.27716512138962	9.38042811979049\\
	4.27373284840267	9.42659730486815\\
	4.26802172524968	9.4725402827965\\
	4.26004572569333	9.51814464201434\\
	4.24982436511121	9.56329879948011\\
	4.23738265274634	9.60789227368904\\
	4.22275103051551	9.65181595499522\\
	4.20596529852509	9.69496237257698\\
	4.18706652747673	9.73722595739245\\
	4.16610095817704	9.778503300482\\
	4.14311988839736	9.8186934059854\\
	4.11817954736024	9.85769793825468\\
	4.09134095815995	9.89542146245817\\
	4.06266978845339	9.93177167808684\\
	4.03223618978696	9.96665964479175\\
	4.00011462595234	9.99999999999999\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.68460382702974	9.99999999999999\\
	2.65381299128814	9.96810799920154\\
	2.62456679900607	9.9347938052657\\
	2.59693085934281	9.90013215326348\\
	2.5709671691132	9.86420080107273\\
	2.54673397370767	9.82708035494083\\
	2.52428563642802	9.78885408865738\\
	2.50367251653203	9.74960775674282\\
	2.48494085626052	9.70942940207183\\
	2.46813267710029	9.66840915836324\\
	2.4532856855156	9.6266390479794\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.00011462595235	10\\
	2.68460382702973	10\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	3.5752315456492	9.04422585429451\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.11587239270261	1.81285908750348\\
	9.06998005416627	1.76911872911025\\
	9.02640298662804	1.72307130927514\\
	8.98525701408034	1.67483921796855\\
	8.94665149888009	1.62455065182448\\
	8.91068905107318	1.57233927340524\\
	8.87746525566607	1.51834385593811\\
	8.84706841856931	1.46270791446845\\
	8.8195793318882	1.40557932440934\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.81957933189037	1.40557932440706\\
	9.99999999999999	0.181293290824968\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.99999999999999	1.99725321382778\\
	9.11587239267982	1.81285908749862\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	0.18129329082492\\
	10	1.99725321382775\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	9.49822083180672	1.10705625079734\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.69338889039728	5.16687468282054\\
	6.77568464699978	5.12415463446493\\
	6.8600550195106	5.08569381896827\\
	6.94627974850981	5.05159264310442\\
	7.03413373354767	5.02194013226217\\
	7.12338762079762	4.99681369803333\\
	7.21380840181311	4.97627893612009\\
	7.30516002182531	4.96038945508922\\
	7.39720399599367	4.94918673642018\\
	7.48970003200044	4.94270002621257\\
	7.58240665736384	4.94094625883545\\
	7.67508184983222	4.94393001271813\\
	7.76748366921343	4.95164349839755\\
	7.85937088898998	4.96406657885368\\
	7.95050362607109	4.98116682207971\\
	8.04064396703749	5.00289958574989\\
	8.12955658924423	5.02920813376388\\
	8.21700937515988	5.06002378436346\\
	8.30277401833839	5.09526608943488\\
	8.38662661944168	5.13484304452867\\
	8.46834827075688	5.17865132904884\\
	8.54772562768232	5.22657657598419\\
	8.62455146569032	5.27849367047774\\
	8.69862522131277	5.33426707645469\\
	8.76975351573715	5.39375119045634\\
	8.83775065964617	5.45679072175615\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.59805302107903	6.0788732728374\\
	6.58416203671552	6.0084536635945\\
	6.57379510059133	5.93742967153613\\
	6.56697793786072	5.86597753997369\\
	6.56372746505147	5.79427457463036\\
	6.56405174808713	5.72249870366369\\
	6.56794998227181	5.65082803614376\\
	6.57541249428694	5.57944042008233\\
	6.58642076619524	5.5085130011098\\
	6.60094748139232	5.4382217828952\\
	6.61895659239174	5.36874119039973\\
	6.6404034102755	5.30024363704801\\
	6.66523471558783	5.23289909689072\\
	6.69338889039728	5.16687468282054\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.8377506596571	5.45679072174738\\
	7.72499979061581	6.33496047534067\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.72499979061598	6.33496047534061\\
	6.59805302111388	6.07887327284539\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	7.50146571002327	6.03829508749812\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.73022929428987	0\\
	2.8421709430404e-14	0.668556704726626\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.73022929428987	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0.668556704726631\\
	0	0\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	0.195774978398223	0.163824662953167\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.27118605272519	0.66983296158659\\
	8.27030723976285	0.703393474628775\\
	8.26767320964106	0.736862000637473\\
	8.2632911820533	0.770146804709265\\
	8.2571731678326	0.803156655509787\\
	8.24933593603068	0.835801075332482\\
	8.23980096795514	0.867990588091701\\
	8.22859439829072	0.899636964570438\\
	8.21574694346591	0.930653464250476\\
	8.20129381746136	0.960955073062124\\
	8.18527463529084	0.990458736401867\\
	8.16773330441918	1.01908358677927\\
	8.14871790441503	1.04675116546912\\
	8.12828055516805	1.0733856375614\\
	8.10647727403195	1.09891399981944\\
	8.08336782228479	1.12326628077674\\
	8.05901554132749	1.1463757325239\\
	8.03348717906945	1.16817901366\\
	8.00685270697717	1.18861636290698\\
	7.97918512828732	1.20763176291113\\
	7.95056027790992	1.22517309378279\\
	7.92105661457017	1.24119227595331\\
	7.89075500575853	1.25564540195786\\
	7.85973850607849	1.26849285678267\\
	7.82809212959975	1.27969942644709\\
	7.79590261684053	1.28923439452263\\
	7.76325819701784	1.29707162632455\\
	7.73024834621731	1.30318964054525\\
	7.69696354214552	1.30757166813301\\
	7.66349501613682	1.3102056982548\\
	7.62993450309464	1.31108451121714\\
	7.59637399005246	1.3102056982548\\
	7.56290546404376	1.30757166813301\\
	7.52962065997197	1.30318964054525\\
	7.49661080917144	1.29707162632455\\
	7.46396638934875	1.28923439452263\\
	7.43177687658953	1.27969942644709\\
	7.40013050011079	1.26849285678267\\
	7.36911400043075	1.25564540195786\\
	7.33881239161911	1.24119227595331\\
	7.30930872827936	1.22517309378279\\
	7.28068387790197	1.20763176291113\\
	7.25301629921211	1.18861636290698\\
	7.22638182711983	1.16817901366\\
	7.20085346486179	1.1463757325239\\
	7.17650118390449	1.12326628077674\\
	7.15339173215733	1.09891399981944\\
	7.13158845102123	1.0733856375614\\
	7.11115110177425	1.04675116546912\\
	7.0921357017701	1.01908358677927\\
	7.07459437089844	0.990458736401867\\
	7.05857518872792	0.960955073062124\\
	7.04412206272337	0.930653464250476\\
	7.03127460789856	0.899636964570438\\
	7.02006803823414	0.867990588091701\\
	7.0105330701586	0.835801075332482\\
	7.00269583835668	0.803156655509787\\
	6.99657782413598	0.770146804709265\\
	6.99219579654822	0.736862000637473\\
	6.98956176642643	0.703393474628775\\
	6.98868295346409	0.66983296158659\\
	6.98956176642643	0.636272448544405\\
	6.99219579654822	0.602803922535707\\
	6.99657782413598	0.569519118463915\\
	7.00269583835668	0.536509267663393\\
	7.0105330701586	0.503864847840699\\
	7.02006803823414	0.471675335081479\\
	7.03127460789856	0.440028958602742\\
	7.04412206272337	0.409012458922704\\
	7.05857518872792	0.378710850111056\\
	7.07459437089844	0.349207186771313\\
	7.0921357017701	0.320582336393915\\
	7.11115110177425	0.292914757704056\\
	7.13158845102123	0.266280285611776\\
	7.15339173215733	0.24075192335374\\
	7.17650118390449	0.216399642396444\\
	7.20085346486179	0.193290190649284\\
	7.22638182711983	0.171486909513181\\
	7.25301629921211	0.151049560266202\\
	7.28068387790197	0.132034160262051\\
	7.30930872827936	0.114492829390393\\
	7.33881239161911	0.098473647219866\\
	7.36911400043075	0.084020521215319\\
	7.40013050011079	0.0711730663905065\\
	7.43177687658953	0.0599664967260871\\
	7.46396638934875	0.0504315286505522\\
	7.49661080917144	0.0425942968486293\\
	7.52962065997197	0.0364762826279281\\
	7.56290546404376	0.0320942550401696\\
	7.59637399005245	0.029460224918381\\
	7.62993450309464	0.0285814119560366\\
	7.66349501613682	0.029460224918381\\
	7.69696354214552	0.0320942550401696\\
	7.73024834621731	0.036476282627928\\
	7.76325819701784	0.0425942968486294\\
	7.79590261684053	0.0504315286505521\\
	7.82809212959975	0.059966496726087\\
	7.85973850607849	0.0711730663905065\\
	7.89075500575853	0.0840205212153192\\
	7.92105661457017	0.0984736472198658\\
	7.95056027790992	0.114492829390393\\
	7.97918512828732	0.13203416026205\\
	8.00685270697717	0.151049560266202\\
	8.03348717906945	0.171486909513181\\
	8.05901554132749	0.193290190649284\\
	8.08336782228479	0.216399642396444\\
	8.10647727403195	0.24075192335374\\
	8.12828055516805	0.266280285611776\\
	8.14871790441503	0.292914757704056\\
	8.16773330441918	0.320582336393915\\
	8.18527463529084	0.349207186771313\\
	8.20129381746136	0.378710850111056\\
	8.21574694346591	0.409012458922704\\
	8.22859439829072	0.440028958602742\\
	8.23980096795514	0.471675335081479\\
	8.24933593603068	0.503864847840699\\
	8.2571731678326	0.536509267663393\\
	8.2632911820533	0.569519118463915\\
	8.26767320964106	0.602803922535707\\
	8.27030723976285	0.636272448544405\\
	8.27118605272519	0.66983296158659\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark size=4.0pt, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	7.55167140259959	0.912104015125412\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.68235202404307	3.80678350521501\\
	5.55754287667563	3.63082875003641\\
	5.42399457956591	3.46141136168551\\
	5.28204894220571	3.29896495461243\\
	5.13206926661551	3.14390530142566\\
	4.97443941749298	2.996629268745\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.97443941749298	2.996629268745\\
	4.99531111111348	2.81838050746075\\
	5.00866682177631	2.63941158980561\\
	5.01448290986317	2.46003929090379\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.01448290986317	2.46003929090379\\
	5.12144470499699	2.34937968782197\\
	5.22301943028869	2.23375551840055\\
	5.3189769426331	2.11342875829646\\
	5.40909982613476	1.98867203806936\\
	5.49318388471835	1.85976802546856\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.59701392658506	1.64006250188733\\
	8.63450429557887	1.71187272580806\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.85316451428011	4.58112343138805\\
	6.70278784400421	4.44706915562617\\
	6.54616286588074	4.32037145224866\\
	6.38364911503102	4.20132115784303\\
	6.21561964434756	4.09019155424819\\
	6.0424601681452	3.98723774123168\\
	5.86456817674785	3.8926960509041\\
	5.68235202404307	3.80678350521501\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.63450429557887	1.71187272580806\\
	8.57366001658336	1.82770510643379\\
	8.51890715723462	1.94653814511009\\
	8.47039319073424	2.06805177291499\\
	8.42824878623898	2.19191870093715\\
	8.39258745691205	2.31780530180691\\
	8.36350525418294	2.44537250829953\\
	8.34108050903922	2.57427672659027\\
	8.32537362104724	2.70417076170164\\
	8.31642689566989	2.83470475265009\\
	8.31426443031963	2.96552711477337\\
	8.31889204945371	3.09628548670059\\
	8.33029728888637	3.2266276794142\\
	8.34844942936031	3.3562026248478\\
	8.373299579287	3.48466132146476\\
	8.40478080643287	3.61165777427072\\
	8.44280831819692	3.73684992672823\\
	8.48727968999393	3.85990058206333\\
	8.53807514112832	3.98047831148282\\
	8.59505785741553	4.09825834685571\\
	8.65807435968194	4.21292345545469\\
	8.72695491715088	4.32416479440148\\
	8.80151400460125	4.43168274251469\\
	8.88155080206741	4.53518770731961\\
	8.96684973573445	4.63440090504639\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.96684973573444	4.63440090504639\\
	8.73610122710683	4.58033977627654\\
	8.50288696000363	4.5381664968539\\
	8.26781896115681	4.50799174257334\\
	8.03151412206665	4.48989470136996\\
	7.79459258008672	4.48392286550537\\
	7.55767609099066	4.49009190693324\\
	7.32138639729178	4.50838563617121\\
	7.08634359659743	4.53875604478712\\
	6.85316451428011	4.58112343138805\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.49318388471835	1.85976802546856\\
	5.59137469341077	1.84922630111911\\
	5.6889031204209	1.83370957501907\\
	5.78551726460183	1.81325792452048\\
	5.8809675862607	1.78792417313717\\
	5.97500755168181	1.75777375410975\\
	6.06739426988589	1.72288454140137\\
	6.15788911998071	1.68334664856111\\
	6.24625836748265	1.63926219597436\\
	6.33227376801745	1.5907450471013\\
	6.41571315684086	1.53792051438489\\
	6.49636102265649	1.48092503558774\\
	6.57400906424883	1.41990582139413\\
	6.64845672849375	1.35502047518708\\
	6.71951172835676	1.2864365859827\\
	6.78699053954137	1.21433129557316\\
	6.85071887450444	1.13889084099628\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.39809905472288	1.42715574107594\\
	8.49494830084165	1.53604590526592\\
	8.59701392658506	1.64006250188733\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.85071887450444	1.13889084099628\\
	6.91550495152584	1.18932487318132\\
	6.98274209096748	1.2364416903273\\
	7.05226060848991	1.28012238514488\\
	7.12388506230866	1.3202567219829\\
	7.1974346959514	1.35674341502683\\
	7.27272389442757	1.38949038391067\\
	7.34956265265934	1.41841498609741\\
	7.42775705499172	1.44344422544152\\
	7.5071097645716	1.46451493640709\\
	7.58742052136083	1.48157394347681\\
	7.66848664752642	1.49457819534942\\
	7.75010355893252	1.50349487358696\\
	7.83206528144316	1.50830147543768\\
	7.91416497073301	1.50898587062556\\
	7.99619543429413	1.50554633196314\\
	8.07794965432148	1.49799153971031\\
	8.15922131015746	1.48634055966826\\
	8.23980529897719	1.47062279506369\\
	8.31949825340026	1.45087791234472\\
	8.39809905472288	1.42715574107594\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=red, black}, forget plot]
table[row sep=crcr]{%
	7.13345381914946	2.20673729581596\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.6054304499109	3.42163307869937\\
	3.60483151993584	3.3987608657252\\
	3.60303637163611	3.37595134389697\\
	3.6000499253884	3.35326703252853\\
	3.59588036683431	3.33077010774059\\
	3.590539124444	3.30852223204023\\
	3.5840408381916	3.28658438530833\\
	3.57640331942804	3.26501669765789\\
	3.56764750206137	3.24387828462162\\
	3.55779738517839	3.22322708512033\\
	3.54687996726479	3.2031197026564\\
	3.53492517220422	3.18361125016754\\
	3.52196576725898	3.16475519896598\\
	3.50803727325721	3.14660323217741\\
	3.49317786723282	3.12920510308107\\
	3.47742827778487	3.11260849873948\\
	3.46083167344327	3.09685890929152\\
	3.44343354434693	3.08199950326713\\
	3.42528157755836	3.06807100926537\\
	3.40642552635681	3.05511160432012\\
	3.38691707386794	3.04315680925955\\
	3.36680969140402	3.03223939134596\\
	3.34615849190273	3.02238927446297\\
	3.32502007886645	3.0136334570963\\
	3.30345239121601	3.00599593833274\\
	3.28151454448411	2.99949765208034\\
	3.25926666878375	2.99415640969003\\
	3.23676974399581	2.98998685113594\\
	3.21408543262737	2.98700040488823\\
	3.19127591079914	2.9852052565885\\
	3.16840369782498	2.98460632661344\\
	3.14553148485081	2.9852052565885\\
	3.12272196302258	2.98700040488823\\
	3.10003765165415	2.98998685113594\\
	3.0775407268662	2.99415640969003\\
	3.05529285116584	2.99949765208034\\
	3.03335500443394	3.00599593833274\\
	3.0117873167835	3.0136334570963\\
	2.99064890374723	3.02238927446297\\
	2.96999770424594	3.03223939134596\\
	2.94989032178202	3.04315680925955\\
	2.93038186929315	3.05511160432012\\
	2.91152581809159	3.06807100926537\\
	2.89337385130302	3.08199950326713\\
	2.87597572220668	3.09685890929152\\
	2.85937911786509	3.11260849873948\\
	2.84362952841713	3.12920510308107\\
	2.82877012239275	3.14660323217741\\
	2.81484162839098	3.16475519896598\\
	2.80188222344573	3.18361125016754\\
	2.78992742838516	3.2031197026564\\
	2.77901001047157	3.22322708512033\\
	2.76915989358858	3.24387828462162\\
	2.76040407622191	3.26501669765789\\
	2.75276655745835	3.28658438530833\\
	2.74626827120595	3.30852223204023\\
	2.74092702881564	3.33077010774059\\
	2.73675747026155	3.35326703252853\\
	2.73377102401384	3.37595134389697\\
	2.73197587571411	3.3987608657252\\
	2.73137694573905	3.42163307869937\\
	2.73197587571411	3.44450529167353\\
	2.73377102401384	3.46731481350176\\
	2.73675747026155	3.4899991248702\\
	2.74092702881564	3.51249604965814\\
	2.74626827120595	3.5347439253585\\
	2.75276655745835	3.5566817720904\\
	2.76040407622191	3.57824945974084\\
	2.76915989358858	3.59938787277711\\
	2.77901001047157	3.6200390722784\\
	2.78992742838516	3.64014645474233\\
	2.80188222344573	3.65965490723119\\
	2.81484162839098	3.67851095843275\\
	2.82877012239275	3.69666292522132\\
	2.84362952841713	3.71406105431766\\
	2.85937911786509	3.73065765865925\\
	2.87597572220668	3.74640724810721\\
	2.89337385130302	3.7612666541316\\
	2.91152581809159	3.77519514813336\\
	2.93038186929315	3.78815455307861\\
	2.94989032178202	3.80010934813918\\
	2.96999770424594	3.81102676605278\\
	2.99064890374723	3.82087688293576\\
	3.0117873167835	3.82963270030243\\
	3.03335500443394	3.83727021906599\\
	3.05529285116584	3.84376850531839\\
	3.0775407268662	3.8491097477087\\
	3.10003765165415	3.85327930626279\\
	3.12272196302258	3.8562657525105\\
	3.14553148485081	3.85806090081023\\
	3.16840369782498	3.85865983078529\\
	3.19127591079914	3.85806090081023\\
	3.21408543262737	3.8562657525105\\
	3.23676974399581	3.85327930626279\\
	3.25926666878376	3.8491097477087\\
	3.28151454448411	3.84376850531839\\
	3.30345239121601	3.83727021906599\\
	3.32502007886645	3.82963270030243\\
	3.34615849190273	3.82087688293576\\
	3.36680969140402	3.81102676605278\\
	3.38691707386794	3.80010934813918\\
	3.40642552635681	3.78815455307861\\
	3.42528157755836	3.77519514813336\\
	3.44343354434693	3.7612666541316\\
	3.46083167344327	3.74640724810721\\
	3.47742827778487	3.73065765865925\\
	3.49317786723282	3.71406105431766\\
	3.50803727325721	3.69666292522132\\
	3.52196576725898	3.67851095843275\\
	3.53492517220422	3.65965490723119\\
	3.54687996726479	3.64014645474233\\
	3.55779738517839	3.6200390722784\\
	3.56764750206137	3.59938787277711\\
	3.57640331942804	3.57824945974084\\
	3.5840408381916	3.5566817720904\\
	3.590539124444	3.5347439253585\\
	3.59588036683431	3.51249604965814\\
	3.6000499253884	3.4899991248702\\
	3.60303637163611	3.46731481350176\\
	3.60483151993584	3.44450529167353\\
	3.6054304499109	3.42163307869937\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.99280795565994	2.63796793868226\\
	3.06165790170032	2.71133073167677\\
	3.13417855195008	2.78106716227851\\
	3.21017915830298	2.84699380560054\\
	3.28945981946629	2.90893725748391\\
	3.37181200675301	2.9667345905955\\
	3.45701911256634	3.02023378296918\\
	3.54485702013379	3.06929411786296\\
	3.63509469299244	3.1137865538805\\
	3.72749478267465	3.15359406438341\\
	3.82181425299607	3.18861194530166\\
	3.91780501930382	3.21874809053243\\
	4.01521460100339	3.24392323420299\\
	4.11378678564807	3.26407115916055\\
	4.21326230284406	3.27913887114046\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.64452694637676	1.49898186894819\\
	1.68792841086387	1.59070351236799\\
	1.7358848377838	1.68012793916699\\
	1.78827501557007	1.76702912594126\\
	1.84496652619399	1.85118742686538\\
	1.90581607985584	1.93239012885496\\
	1.97066987715498	2.01043198920655\\
	2.03936399782322	2.08511575435582\\
	2.11172481503916	2.15625265844292\\
	2.18756943427605	2.22366290042487\\
	2.26670615557426	2.28717609852908\\
	2.34893495806966	2.34663172089929\\
	2.43404800555344	2.40187949134551\\
	2.52183017178551	2.45277976917245\\
	2.61205958423367	2.49920390212629\\
	2.70450818486427	2.54103455156779\\
	2.79894230656701	2.5781659890499\\
	2.89512326375677	2.61050436355011\\
	2.99280795565994	2.63796793868226\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.28282264286158	4.69250826762566\\
	3.15820671440903	4.68573793872731\\
	3.03340724479237	4.68549429783702\\
	2.90876583146681	4.69177801184151\\
	2.78462363926052	4.70457188114274\\
	2.66132046654819	4.72384088673613\\
	2.53919381516498	4.74953228606362\\
	2.41857796660624	4.78157575737898\\
	2.29980306704209	4.81988359223047\\
	2.18319422365094	4.86435093553385\\
	2.06907061474564	4.91485607257864\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.21326230284405	3.27913887114046\\
	4.12848367719518	3.35925243979798\\
	4.04760209969083	3.44329867511143\\
	3.97079979317324	3.53108822439569\\
	3.89824979005615	3.6224233014344\\
	3.83011554248998	3.71709813208408\\
	3.76655055411086	3.81489941787481\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.76655055411086	3.81489941787481\\
	3.69460702572912	3.90100566772672\\
	3.62688396538186	3.99046931753363\\
	3.56353781990614	4.08308369758847\\
	3.50471492504121	4.17863485969173\\
	3.45055116737875	4.27690207139256\\
	3.40117167045167	4.37765832590215\\
	3.3566905056866	4.48067086650142\\
	3.31721042888787	4.58570172423161\\
	3.28282264286158	4.69250826762566\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.06907061474564	4.91485607257864\\
	2.03913840833465	4.81181340044466\\
	2.00393154680562	4.71045164156875\\
	1.96354374442916	4.61104060254218\\
	1.91808250619933	4.51384489749431\\
	1.86766884167496	4.41912324373781\\
	1.81243694287411	4.32712777311021\\
	1.75253382707933	4.2381033608447\\
	1.68811894550436	4.15228697375677\\
	1.61936375886395	4.06990703948158\\
	1.54645128097657	3.99118283844109\\
	1.4695755916149	3.91632392015936\\
	1.38894131990068	3.84552954547988\\
	1.30476309961921	3.77898815616927\\
	1.21726499790314	3.71687687331964\\
	1.12667991880652	3.65936102588434\\
	1.03324898335647	3.60659371060234\\
	0.937220887732817	3.55871538448252\\
	0.838851241284029	3.51585349093262\\
	0.738401886141571	3.47812212052806\\
	0.6361402002437	3.44562170732351\\
	0.532338385623957	3.41843876151569\\
	0.427272743858809	3.39664563916897\\
	0.321222940603014	3.38030034961664\\
	0.214471261170474	3.36944640105061\\
	0.107301859141979	3.36411268471051\\
	-1.38777878078145e-16	3.36431339798044\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-6.66133814775094e-16	2.32222600117341\\
	0.198042622205305	2.26606715566334\\
	0.393231176274832	2.20067507281516\\
	0.585135445693659	2.12619388379536\\
	0.773332452862603	2.04278775313562\\
	0.957407391386232	1.95064051689655\\
	1.13695454035066	1.84995527747329\\
	1.31157815857599	1.74095395593602\\
	1.48089335687231	1.62387680289216\\
	1.64452694637676	1.49898186894819\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	3.36431339798044\\
	0	2.32222600117341\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=red, black}, forget plot]
table[row sep=crcr]{%
	2.52696410897019	3.54664189148112\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.6678900648988	7.34310486717726\\
	2.66667987147496	7.29659579741435\\
	2.66305256653375	7.2502126022118\\
	2.65701796720152	7.20408081545652\\
	2.64859240583111	7.15832529061058\\
	2.63779868579914	7.11306986280124\\
	2.62466601978973	7.06843701366723\\
	2.60922995073177	7.02454753986801\\
	2.59153225560375	6.98152022615346\\
	2.57162083236633	6.93947152387866\\
	2.54954957032881	6.8985152358339\\
	2.52537820430033	6.85876220824289\\
	2.49917215292048	6.82032003076279\\
	2.47100234160688	6.78329274529801\\
	2.44094501059897	6.74778056441573\\
	2.40908150861744	6.7138796001255\\
	2.37549807269787	6.68168160375662\\
	2.34028559479431	6.65127371763763\\
	2.30353937578457	6.62273823924979\\
	2.26535886754304	6.59615239849286\\
	2.22584740377888	6.57158814866617\\
	2.18511192036839	6.5491119717304\\
	2.14326266593816	6.52878469837738\\
	2.10041290348248	6.51066134339476\\
	2.05667860382248	6.49479095677112\\
	2.0121781317367	6.48121649094454\\
	1.96703192561249	6.46997468455388\\
	1.92136217148533	6.46109596300744\\
	1.87529247234818	6.45460435613805\\
	1.82894751362593	6.45051743316747\\
	1.7824527257203	6.44884625515615\\
	1.73593394453851	6.44959534506699\\
	1.68951707092439	6.4527626755242\\
	1.64332772991386	6.45833967430022\\
	1.5974909307368	6.4663112475161\\
	1.55213072848555	6.47665582049234\\
	1.50736988836583	6.48934539613973\\
	1.46332955343854	6.50434563073211\\
	1.42012891675195	6.52161592685603\\
	1.37788489875142	6.54110954328567\\
	1.33671183083987	6.56277372148576\\
	1.29672114594529	6.58654982839997\\
	1.2580210769329	6.61237351513852\\
	1.22071636367812	6.64017489113529\\
	1.18490796959314	6.66987871330331\\
	1.15069280837426	6.70140458967654\\
	1.11816348170967	6.7346671969869\\
	1.08740802865743	6.76957651158753\\
	1.05850968737196	6.80603805309749\\
	1.03154666982403	6.8439531401084\\
	1.00659195012379	6.88321915726085\\
	0.983713067019855	6.92372983296802\\
	0.962971941108945	6.96537552703454\\
	0.944424707250745	7.00804352739246\\
	0.928121562641623	7.05161835515102\\
	0.914106630958331	7.09598207713472\\
	0.902417842939392	7.14101462506378\\
	0.89308683372738	7.18659412051316\\
	0.886138857249935	7.23259720477067\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.3625657243756	5.79658874846973\\
	3.39710220877714	7.62142636515728\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.58737721957852	7.71394629967582\\
	2.60407067919244	7.67488003985933\\
	2.61889000056175	7.6350650682521\\
	2.63180174115803	7.59459123467155\\
	2.64277676326027	7.55354987577852\\
	2.65179029970946	7.51203360895923\\
	2.65882200980031	7.47013612331713\\
	2.66385602518373	7.42795196824617\\
	2.66688098567675	7.38557634006266\\
	2.6678900648988	7.34310486717726\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.39710221618965	7.62142635114222\\
	3.28022474162513	7.61885942047272\\
	3.16335076841136	7.62158110724182\\
	3.04671948005715	7.62958584149606\\
	2.93056956341485	7.64285724148359\\
	2.81513872020578	7.66136814717957\\
	2.70066318056181	7.68508067586937\\
	2.58737721957852	7.71394629967582\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.32415324270096	5.71247562886257\\
	4.36256572608704	5.79658874523582\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.93934724429504	5.15737099377463\\
	1.96017642066114	5.20948972823947\\
	1.98368781019881	5.26045473223549\\
	2.00981778456419	5.31012808032047\\
	2.03849562879627	5.35837534263147\\
	2.06964373269126	5.40506594868936\\
	2.10317780083723	5.45007354075878\\
	2.139007080741	5.49327631580719\\
	2.17703460842949	5.53455735513771\\
	2.21715747086116	5.57380494080353\\
	2.25926708443725	5.6109128579477\\
	2.30324948885915	5.64578068224998\\
	2.34898565553657	5.67831405170293\\
	2.39635180971192	5.70842492198167\\
	2.44521976542917	5.73603180471628\\
	2.49545727244063	5.76105998802192\\
	2.54692837411275	5.78344173868991\\
	2.59949377536259	5.80311648549261\\
	2.65301121962886	5.82003098310597\\
	2.70733587385775	5.83413945620613\\
	2.76232072046129	5.84540372335016\\
	2.81781695518775	5.85379330030563\\
	2.87367438982726	5.85928548254942\\
	2.92974185866276	5.86186540671246\\
	2.98586762756636	5.86152609080409\\
	3.04189980463403	5.85826845310731\\
	3.09768675124721	5.85210130969365\\
	3.15307749244899	5.84304135056438\\
	3.20792212552424	5.83111309448281\\
	3.26207222567796	5.81634882261967\\
	3.31538124771394	5.79878849119131\\
	3.36770492262673	5.77847962332707\\
	3.41890164803361	5.75547718045858\\
	3.46883287138993	5.72984341357879\\
	3.51736346495072	5.70164769477355\\
	3.56436209146387	5.6709663294815\\
	3.60970155960518	5.63788234999038\\
	3.65325916819339	5.60248529072859\\
	3.6949170382536	5.56487094596022\\
	3.73456243203049	5.5251411105392\\
	3.77208805808797	5.48340330442411\\
	3.80739236166958	5.43977048169943\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.80739236166958	5.43977048169943\\
	3.93113249262434	5.51785761108908\\
	4.05873382783906	5.58946151486839\\
	4.18985699193827	5.65439175144293\\
	4.32415324270096	5.71247562886257\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.886138857249934	7.23259720477067\\
	0.742131684843194	7.18843200046297\\
	0.596228243321661	7.15100451419556\\
	0.448743589189491	7.12039556498723\\
	0.299996193341285	7.09667124825309\\
	0.150307253372177	7.07988279308147\\
	-6.10622663543836e-16	7.07006645161242\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.2490009027033e-16	6.00158869733795\\
	0.144259222488893	5.99372493188403\\
	0.287931923003792	5.97853555378714\\
	0.43064634255211	5.95605986618473\\
	0.572033201732482	5.92635602583834\\
	0.711726656260326	5.88950089265052\\
	0.849365243604904	5.84558983078676\\
	0.984592818288412	5.79473646191674\\
	1.11705947342698	5.73707237121366\\
	1.24642244612906	5.6727467668722\\
	1.37234700440843	5.60192609402619\\
	1.4945073133169	5.52479360406508\\
	1.61258727805559	5.44154888046338\\
	1.72628136188316	5.35240732235031\\
	1.83529537670461	5.25759958715575\\
	1.93934724429504	5.15737099377463\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	7.07006645161242\\
	0	6.00158869733795\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=red, black}, forget plot]
table[row sep=crcr]{%
	2.70015009688202	6.37734017278605\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.39710221833957	7.62142634707925\\
	4.36256572437742	5.79658874846973\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.122600631256	8.30679367701138\\
	6.0311050525526	8.43785208621493\\
	5.94652042812433	8.57347357734213\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.36256572608734	5.79658874523483\\
	4.48857322356739	5.86977257077407\\
	4.61817163108806	5.93639099547663\\
	4.75101916289982	5.99626832869433\\
	4.88676546444124	6.04924665784474\\
	5.02505253631785	6.09518626486893\\
	5.16551567844255	6.13396599470552\\
	5.30778445184755	6.16548357480902\\
	5.45148365563121	6.18965588486998\\
	5.59623431646348	6.2064191760255\\
	5.74165468804011	6.2157292389821\\
	5.88736125785009	6.2175615206075\\
	6.03296975860088	6.21191118868375\\
	6.17809618163439	6.19879314465116\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.21143387485356	6.38602113065143\\
	6.16148011099927	6.38962405843285\\
	6.11178038099364	6.39581247092532\\
	6.06246841231986	6.40456971691507\\
	6.01367688910841	6.4158722332064\\
	5.96553709512278	6.42968960802327\\
	5.91817856051312	6.44598466283859\\
	5.87172871328838	6.46471355241079\\
	5.82631253644471	6.48582588275855\\
	5.78205223167261	6.50926484675635\\
	5.73906689054785	6.53496737698583\\
	5.69747217409076	6.56286431543189\\
	5.65738000155612	6.59288059956669\\
	5.61889824929109	6.62493546432107\\
	5.58213046047141	6.65894265939978\\
	5.54717556649694	6.69481068135586\\
	5.51412762079602	6.73244301979978\\
	5.4830755457552	6.77173841708074\\
	5.45410289345499	6.81259114074147\\
	5.42728762085556	6.85489126801348\\
	5.40270188003733	6.89852498158713\\
	5.38041182406071	6.94337487586089\\
	5.36047742896751	6.98932027284555\\
	5.34295233240295	7.03623754687348\\
	5.32788368929231	7.08400045723929\\
	5.31531204496086	7.13248048787679\\
	5.30527122603815	7.18154719315818\\
	5.29778824944043	7.23106854888524\\
	5.29288324967603	7.280911307528\\
	5.29056942466921	7.33094135675491\\
	5.29085300024847	7.38102408029008\\
	5.2937332133946	7.4310247201264\\
	5.29920231429377	7.48080873912009\\
	5.30724558719001	7.53024218299087\\
	5.31784138998102	7.57919204075392\\
	5.33096121245076	7.62752660261364\\
	5.34656975298214	7.67511581435632\\
	5.36462501354336	7.72183162728808\\
	5.38507841269236	7.76754834277662\\
	5.40787491629537	7.81214295046956\\
	5.43295318560763	7.85549545927944\\
	5.46024574231818	7.89748922024474\\
	5.4896791501142	7.93801124039825\\
	5.52117421227683	7.9769524867982\\
	5.55464618477636	8.01420817990408\\
	5.59000500429377	8.04967807550788\\
	5.62715553055482	8.083266734462\\
	5.66599780232481	8.11488377947818\\
	5.70642730637511	8.14444413830644\\
	5.74833525869781	8.17186827263967\\
	5.79160889721174	8.19708239212807\\
	5.83613178517235	8.22001865292741\\
	5.88178412446907	8.24061534024712\\
	5.92844307796709	8.25881703440671\\
	5.97598310002625	8.274574759954\\
	6.02427627430778	8.28784611744381\\
	6.07319265795987	8.2985953975225\\
	6.12260063125601	8.30679367701138\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.17809618163439	6.19879314465116\\
	6.19342599731946	6.29264556462542\\
	6.21143387485356	6.38602113065143\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.94652042812433	8.57347357734213\\
	5.84878489212289	8.54303300395695\\
	5.74963849535527	8.51756036150463\\
	5.64933358582149	8.49712048310659\\
	5.54812546017518	8.48176539246316\\
	5.44627171394101	8.47153417144256\\
	5.34403158588101	8.46645286060953\\
	5.24166529817854	8.46653439294668\\
	5.13943339411924	8.47177856093743\\
	5.03759607495467	8.48217201709415\\
	4.93641253763661	8.49768830793027\\
	4.83614031510735	8.51828794128987\\
	4.73703462082537	8.54391848686334\\
	4.63934769919449	8.5745147096333\\
	4.54332818354993	8.60999873591119\\
	4.44922046333524	8.65028025154182\\
	4.35726406208086	8.6952567317715\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.81829015461115	8.24685226485356\\
	3.76168318069544	8.13411834616483\\
	3.69941037316579	8.02441245133146\\
	3.63163323456052	7.91801909908944\\
	3.55852754272487	7.81521421720125\\
	3.48028289493676	7.7162644268461\\
	3.39710221619232	7.62142635114638\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.35726406208086	8.6952567317715\\
	4.2769839236509	8.60978138694347\\
	4.19260363821339	8.52835103247237\\
	4.10432676720132	8.4511621132927\\
	4.01236627228308	8.37840084217821\\
	3.91694400160753	8.3102427505168\\
	3.81829015461115	8.24685226485357\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=red, black}, forget plot]
table[row sep=crcr]{%
	4.81757359283581	7.49754307661468\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.67283349224722	9.09316213585251\\
	9.85761473860335	7.54688526435621\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.5778320021941	10\\
	7.67283349224726	9.09316213585286\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.85761473860275	7.54688526435632\\
	9.99999999999996	7.51899488030608\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	7.51899488030613\\
	10	10\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	10\\
	7.57783200219401	10\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	8.44342381495237	9.11801131562645\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.6054304499109	3.42163307869937\\
	3.60483151993584	3.44450529167353\\
	3.60303637163611	3.46731481350176\\
	3.6000499253884	3.4899991248702\\
	3.59588036683431	3.51249604965814\\
	3.590539124444	3.5347439253585\\
	3.5840408381916	3.5566817720904\\
	3.57640331942804	3.57824945974084\\
	3.56764750206137	3.59938787277711\\
	3.55779738517839	3.6200390722784\\
	3.54687996726479	3.64014645474233\\
	3.53492517220422	3.65965490723119\\
	3.52196576725898	3.67851095843275\\
	3.50803727325721	3.69666292522132\\
	3.49317786723282	3.71406105431766\\
	3.47742827778487	3.73065765865925\\
	3.46083167344327	3.74640724810721\\
	3.44343354434693	3.7612666541316\\
	3.42528157755836	3.77519514813336\\
	3.40642552635681	3.78815455307861\\
	3.38691707386794	3.80010934813918\\
	3.36680969140402	3.81102676605278\\
	3.34615849190273	3.82087688293576\\
	3.32502007886645	3.82963270030243\\
	3.30345239121601	3.83727021906599\\
	3.28151454448411	3.84376850531839\\
	3.25926666878375	3.8491097477087\\
	3.23676974399581	3.85327930626279\\
	3.21408543262737	3.8562657525105\\
	3.19127591079914	3.85806090081023\\
	3.16840369782498	3.85865983078529\\
	3.14553148485081	3.85806090081023\\
	3.12272196302258	3.8562657525105\\
	3.10003765165415	3.85327930626279\\
	3.0775407268662	3.8491097477087\\
	3.05529285116584	3.84376850531839\\
	3.03335500443394	3.83727021906599\\
	3.0117873167835	3.82963270030243\\
	2.99064890374723	3.82087688293576\\
	2.96999770424594	3.81102676605278\\
	2.94989032178202	3.80010934813918\\
	2.93038186929315	3.78815455307861\\
	2.91152581809159	3.77519514813336\\
	2.89337385130302	3.7612666541316\\
	2.87597572220668	3.74640724810721\\
	2.85937911786509	3.73065765865925\\
	2.84362952841713	3.71406105431766\\
	2.82877012239275	3.69666292522132\\
	2.81484162839098	3.67851095843275\\
	2.80188222344573	3.65965490723119\\
	2.78992742838516	3.64014645474233\\
	2.77901001047157	3.6200390722784\\
	2.76915989358858	3.59938787277711\\
	2.76040407622191	3.57824945974084\\
	2.75276655745835	3.5566817720904\\
	2.74626827120595	3.5347439253585\\
	2.74092702881564	3.51249604965814\\
	2.73675747026155	3.4899991248702\\
	2.73377102401384	3.46731481350176\\
	2.73197587571411	3.44450529167353\\
	2.73137694573905	3.42163307869937\\
	2.73197587571411	3.3987608657252\\
	2.73377102401384	3.37595134389697\\
	2.73675747026155	3.35326703252853\\
	2.74092702881564	3.33077010774059\\
	2.74626827120595	3.30852223204023\\
	2.75276655745835	3.28658438530833\\
	2.76040407622191	3.26501669765789\\
	2.76915989358858	3.24387828462162\\
	2.77901001047157	3.22322708512033\\
	2.78992742838516	3.2031197026564\\
	2.80188222344573	3.18361125016754\\
	2.81484162839098	3.16475519896598\\
	2.82877012239275	3.14660323217741\\
	2.84362952841713	3.12920510308107\\
	2.85937911786509	3.11260849873948\\
	2.87597572220668	3.09685890929152\\
	2.89337385130302	3.08199950326713\\
	2.91152581809159	3.06807100926537\\
	2.93038186929315	3.05511160432012\\
	2.94989032178202	3.04315680925955\\
	2.96999770424594	3.03223939134596\\
	2.99064890374723	3.02238927446297\\
	3.0117873167835	3.0136334570963\\
	3.03335500443394	3.00599593833274\\
	3.05529285116584	2.99949765208034\\
	3.0775407268662	2.99415640969003\\
	3.10003765165415	2.98998685113594\\
	3.12272196302258	2.98700040488823\\
	3.14553148485081	2.9852052565885\\
	3.16840369782498	2.98460632661344\\
	3.19127591079914	2.9852052565885\\
	3.21408543262737	2.98700040488823\\
	3.23676974399581	2.98998685113594\\
	3.25926666878375	2.99415640969003\\
	3.28151454448411	2.99949765208034\\
	3.30345239121601	3.00599593833274\\
	3.32502007886645	3.0136334570963\\
	3.34615849190273	3.02238927446297\\
	3.36680969140402	3.03223939134596\\
	3.38691707386794	3.04315680925955\\
	3.40642552635681	3.05511160432012\\
	3.42528157755836	3.06807100926537\\
	3.44343354434693	3.08199950326713\\
	3.46083167344327	3.09685890929152\\
	3.47742827778487	3.11260849873948\\
	3.49317786723282	3.12920510308107\\
	3.50803727325721	3.14660323217741\\
	3.52196576725898	3.16475519896598\\
	3.53492517220422	3.18361125016754\\
	3.54687996726479	3.2031197026564\\
	3.55779738517839	3.22322708512033\\
	3.56764750206137	3.24387828462162\\
	3.57640331942804	3.26501669765789\\
	3.5840408381916	3.28658438530833\\
	3.590539124444	3.30852223204023\\
	3.59588036683431	3.33077010774059\\
	3.6000499253884	3.35326703252853\\
	3.60303637163611	3.37595134389697\\
	3.60483151993584	3.3987608657252\\
	3.6054304499109	3.42163307869937\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	2.88154319299721	3.47753871933268\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.59701392658506	1.64006250188733\\
	8.49494830084164	1.5360459052659\\
	8.39809905472284	1.42715574107591\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	0.181293290824939\\
	8.59701392658546	1.64006250188692\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.39809905472282	1.42715574107541\\
	8.21257697122354	-1.84741111297626e-13\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.21257697122355	0\\
	10	0\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	0\\
	10	0.181293290824942\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	9.08832329658068	0.712852111294682\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.886138857184051	7.23259720472788\\
	2.06287332611998	7.99045722625874\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.06287332611998	7.99045722625885\\
	2.12044263230587	9.96455252084029\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-6.10622663543836e-16	7.07006645161242\\
	0.150307253372377	7.07988279308148\\
	0.299996193341684	7.09667124825314\\
	0.448743589190086	7.12039556498734\\
	0.596228243322446	7.15100451419574\\
	0.742131684844164	7.18843200046324\\
	0.886138857251082	7.23259720477104\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.12044263230575	9.96455252084037\\
	2.11335628118081	10\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.11335628118086	10\\
	0	10\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	10\\
	0	7.07006645161242\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	1.13209175875818	8.55088619240342\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.85071887450447	1.13889084099625\\
	6.78699053954138	1.21433129557314\\
	6.71951172835677	1.28643658598269\\
	6.64845672849375	1.35502047518708\\
	6.57400906424883	1.41990582139413\\
	6.49636102265648	1.48092503558774\\
	6.41571315684084	1.5379205143849\\
	6.33227376801743	1.59074504710132\\
	6.24625836748262	1.63926219597438\\
	6.15788911998067	1.68334664856113\\
	6.06739426988584	1.72288454140139\\
	5.97500755168175	1.75777375410977\\
	5.88096758626063	1.78792417313719\\
	5.78551726460176	1.8132579245205\\
	5.68890312042081	1.83370957501909\\
	5.59137469341068	1.84922630111912\\
	5.49318388471824	1.85976802546857\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.4931838847192	1.85976802548013\\
	5.32830663880992	-9.2370555648813e-14\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.82671683691291	1.24344978758018e-14\\
	6.85071887450437	1.13889084099395\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.32830663880986	0\\
	6.82671683691292	0\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	6.1386059505054	0.943533481055111\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.93934724437122	5.15737099363275\\
	2.06907061467359	4.91485607271363\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.06907061474611	4.91485607257841\\
	2.18319422365139	4.86435093553366\\
	2.29980306704252	4.81988359223032\\
	2.41857796660664	4.78157575737886\\
	2.53919381516535	4.74953228606353\\
	2.66132046654854	4.72384088673607\\
	2.78462363926083	4.7045718811427\\
	2.90876583146709	4.69177801184149\\
	3.03340724479261	4.68549429783702\\
	3.15820671440924	4.68573793872731\\
	3.28282264286175	4.69250826762567\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.80739236166961	5.4397704816994\\
	3.772088058088	5.48340330442408\\
	3.73456243203052	5.52514111053916\\
	3.69491703825364	5.56487094596018\\
	3.65325916819344	5.60248529072854\\
	3.60970155960524	5.63788234999033\\
	3.56436209146394	5.67096632948145\\
	3.5173634649508	5.7016476947735\\
	3.46883287139002	5.72984341357874\\
	3.41890164803371	5.75547718045854\\
	3.36770492262683	5.77847962332703\\
	3.31538124771405	5.79878849119126\\
	3.26207222567808	5.81634882261964\\
	3.20792212552438	5.83111309448278\\
	3.15307749244913	5.84304135056435\\
	3.09768675124737	5.85210130969363\\
	3.0418998046342	5.8582684531073\\
	2.98586762756653	5.86152609080408\\
	2.92974185866294	5.86186540671246\\
	2.87367438982745	5.85928548254944\\
	2.81781695518794	5.85379330030565\\
	2.76232072046149	5.84540372335019\\
	2.70733587385796	5.83413945620618\\
	2.65301121962907	5.82003098310603\\
	2.5994937753628	5.80311648549269\\
	2.54692837411297	5.78344173869\\
	2.49545727244085	5.76105998802202\\
	2.44521976542939	5.7360318047164\\
	2.39635180971214	5.7084249219818\\
	2.34898565553678	5.67831405170307\\
	2.30324948885937	5.64578068225014\\
	2.25926708443746	5.61091285794788\\
	2.21715747086136	5.57380494080373\\
	2.17703460842969	5.53455735513792\\
	2.1390070807412	5.49327631580742\\
	2.10317780083742	5.45007354075902\\
	2.06964373269144	5.40506594868962\\
	2.03849562879645	5.35837534263174\\
	2.00981778456435	5.31012808032076\\
	1.98368781019896	5.26045473223579\\
	1.96017642066128	5.20948972823979\\
	1.93934724429517	5.15737099377496\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.28282264285991	4.69250826762317\\
	3.80739236170581	5.43977048175088\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	2.8390410895503	5.49567876186815\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.35726406208078	8.69525673177154\\
	4.44922046333514	8.65028025154186\\
	4.54332818354982	8.60999873591123\\
	4.63934769919438	8.57451470963334\\
	4.73703462082525	8.54391848686337\\
	4.83614031510722	8.5182879412899\\
	4.93641253763646	8.49768830793029\\
	5.03759607495451	8.48217201709417\\
	5.13943339411907	8.47177856093744\\
	5.24166529817837	8.46653439294668\\
	5.34403158588083	8.46645286060952\\
	5.44627171394082	8.47153417144254\\
	5.54812546017498	8.48176539246313\\
	5.64933358582128	8.49712048310655\\
	5.74963849535505	8.51756036150458\\
	5.84878489212267	8.54303300395688\\
	5.9465204281241	8.57347357734205\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.94652042811572	8.57347357726121\\
	6.09939299967436	10.0000000000001\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.26034691795854	10\\
	4.3572640620817	8.69525673175953\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.09939299967427	10\\
	4.26034691795849	10\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	5.08132007325918	9.15525126570028\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.36256572608626	5.79658874523417\\
	4.32415324270099	5.71247562886264\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.70256387480094	5.03691390161771\\
	5.6823520239036	3.80678350538983\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.32415324270085	5.7124756288629\\
	4.70256387479481	5.03691390162487\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.17809618163449	6.19879314465115\\
	6.03296975860087	6.21191118868376\\
	5.88736125784997	6.2175615206075\\
	5.7416546880399	6.2157292389821\\
	5.59623431646316	6.20641917602547\\
	5.45148365563079	6.18965588486992\\
	5.30778445184702	6.16548357480892\\
	5.16551567844193	6.13396599470537\\
	5.02505253631714	6.09518626486871\\
	4.88676546444045	6.04924665784445\\
	4.75101916289895	5.99626832869396\\
	4.6181716310871	5.93639099547617\\
	4.48857322356637	5.86977257077352\\
	4.36256572608626	5.79658874523417\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.68235202404304	3.80678350521499\\
	5.86456817674782	3.89269605090408\\
	6.04246016814517	3.98723774123166\\
	6.21561964434752	4.09019155424817\\
	6.38364911503098	4.201321157843\\
	6.5461628658807	4.32037145224863\\
	6.70278784400417	4.44706915562613\\
	6.85316451428008	4.58112343138802\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.29866208668511	6.01055174268504\\
	6.17809618163096	6.19879314465675\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.85316451427582	4.58112343139899\\
	6.29866208668523	6.01055174268492\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	5.38875114256029	5.22011578805557\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.49506309877756	0\\
	1.64452694656438	1.49898186861742\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.64452694637725	1.4989818689478\\
	1.48089335687276	1.62387680289183\\
	1.3115781585764	1.74095395593575\\
	1.13695454035103	1.84995527747307\\
	0.957407391386542	1.95064051689639\\
	0.773332452862857	2.0427877531355\\
	0.585135445693854	2.12619388379528\\
	0.393231176274965	2.20067507281511\\
	0.198042622205372	2.26606715566332\\
	-2.22044604925031e-16	2.32222600117341\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0.668556704726669\\
	0.730229294289899	-1.4210854715202e-14\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.730229294289893	0\\
	2.49506309877797	0\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	2.32222600117341\\
	0	0.668556704726655\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	0.521505093155784	0.519654842517967\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.9744394174932	2.9966292687452\\
	5.1320692666156	3.14390530142575\\
	5.28204894220569	3.29896495461242\\
	5.4239945795658	3.46141136168537\\
	5.55754287667543	3.63082875003614\\
	5.68235202404279	3.80678350521459\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.21326230354782	3.27913887087971\\
	4.97443941753738	2.99662926872861\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.6823520239036	3.8067835053896\\
	4.70256387478503	5.03691390163704\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.76655055411086	3.81489941787482\\
	3.83011554248991	3.71709813208419\\
	3.89824979005601	3.62242330143458\\
	3.97079979317302	3.53108822439596\\
	4.04760209969052	3.44329867511176\\
	4.12848367719478	3.35925243979838\\
	4.21326230284355	3.27913887114091\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.70256387479364	5.03691390162675\\
	3.76655055411092	3.81489941787488\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	4.37082481116893	4.40908959881184\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.886138857249942	7.23259720477061\\
	0.893086833727391	7.1865941205131\\
	0.902417842939405	7.14101462506373\\
	0.914106630958347	7.09598207713467\\
	0.928121562641642	7.05161835515097\\
	0.944424707250765	7.00804352739241\\
	0.962971941108967	6.96537552703449\\
	0.98371306701988	6.92372983296797\\
	1.00659195012381	6.88321915726081\\
	1.03154666982405	6.84395314010835\\
	1.05850968737199	6.80603805309745\\
	1.08740802865746	6.76957651158749\\
	1.11816348170971	6.73466719698687\\
	1.1506928083743	6.70140458967651\\
	1.18490796959318	6.66987871330328\\
	1.22071636367816	6.64017489113526\\
	1.25802107693293	6.6123735151385\\
	1.29672114594532	6.58654982839995\\
	1.33671183083991	6.56277372148574\\
	1.37788489875146	6.54110954328565\\
	1.42012891675198	6.52161592685601\\
	1.46332955343857	6.5043456307321\\
	1.50736988836586	6.48934539613972\\
	1.55213072848559	6.47665582049233\\
	1.59749093073683	6.46631124751609\\
	1.64332772991389	6.45833967430021\\
	1.68951707092442	6.4527626755242\\
	1.73593394453854	6.44959534506699\\
	1.78245272572033	6.44884625515615\\
	1.82894751362596	6.45051743316747\\
	1.87529247234821	6.45460435613805\\
	1.92136217148536	6.46109596300744\\
	1.96703192561252	6.46997468455388\\
	2.01217813173672	6.48121649094454\\
	2.0566786038225	6.49479095677113\\
	2.1004129034825	6.51066134339477\\
	2.14326266593818	6.52878469837739\\
	2.18511192036841	6.54911197173041\\
	2.2258474037789	6.57158814866618\\
	2.26535886754305	6.59615239849288\\
	2.30353937578459	6.6227382392498\\
	2.34028559479432	6.65127371763764\\
	2.37549807269788	6.68168160375663\\
	2.40908150861745	6.71387960012551\\
	2.44094501059898	6.74778056441574\\
	2.47100234160689	6.78329274529802\\
	2.49917215292049	6.8203200307628\\
	2.52537820430034	6.8587622082429\\
	2.54954957032881	6.89851523583391\\
	2.57162083236633	6.93947152387867\\
	2.59153225560376	6.98152022615347\\
	2.60922995073177	7.02454753986802\\
	2.62466601978973	7.06843701366724\\
	2.63779868579915	7.11306986280125\\
	2.64859240583112	7.15832529061058\\
	2.65701796720152	7.20408081545653\\
	2.66305256653375	7.2502126022118\\
	2.66667987147496	7.29659579741435\\
	2.6678900648988	7.34310486717726\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.6678900648988	7.34310486717726\\
	2.66688098567675	7.38557634006254\\
	2.66385602518375	7.42795196824594\\
	2.65882200980036	7.47013612331679\\
	2.65179029970955	7.51203360895878\\
	2.6427767632604	7.55354987577796\\
	2.63180174115823	7.59459123467089\\
	2.61889000056201	7.63506506825134\\
	2.60407067919278	7.67488003985848\\
	2.58737721957895	7.71394629967488\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.06287332611942	7.99045722625829\\
	0.886138857183937	7.23259720472788\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.5873772196411	7.71394629964243\\
	2.06287332611896	7.99045722625874\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	2.18729639950497	6.91189229271193\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.96684973573429	4.63440090504622\\
	8.88155080206727	4.53518770731944\\
	8.80151400460113	4.43168274251452\\
	8.72695491715077	4.32416479440132\\
	8.65807435968185	4.21292345545454\\
	8.59505785741545	4.09825834685557\\
	8.53807514112826	3.98047831148269\\
	8.48727968999388	3.85990058206321\\
	8.44280831819689	3.73684992672811\\
	8.40478080643285	3.61165777427063\\
	8.37329957928698	3.48466132146468\\
	8.3484494293603	3.35620262484773\\
	8.33029728888636	3.22662767941414\\
	8.31889204945371	3.09628548670055\\
	8.31426443031963	2.96552711477335\\
	8.31642689566989	2.83470475265008\\
	8.32537362104724	2.70417076170165\\
	8.34108050903922	2.57427672659029\\
	8.36350525418293	2.44537250829957\\
	8.39258745691204	2.31780530180696\\
	8.42824878623896	2.19191870093721\\
	8.47039319073421	2.06805177291506\\
	8.51890715723458	1.94653814511018\\
	8.57366001658331	1.82770510643389\\
	8.63450429557881	1.71187272580817\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.52730285088126	4.91017796277038\\
	8.96684973576669	4.63440090506197\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.63450429556285	1.71187272580471\\
	9.99999999999991	1.99725321382789\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.99999999999818	5.05454738505159\\
	9.52730285088137	4.91017796277038\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	1.99725321382784\\
	10	5.05454738505214\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	9.1833899065768	2.6137753921271\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.94652042812392	8.57347357734283\\
	6.03110505255257	8.43785208621497\\
	6.12260063125643	8.3067936770108\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.12260063085796	8.30679367734638\\
	6.84024344391605	7.70195702387196\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.84024344391582	7.70195702387213\\
	7.67283349224726	9.09316213585248\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.09939299967414	10.0000000000001\\
	5.9465204281305	8.5734735774023\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.67283349224738	9.09316213585283\\
	7.57783200219421	9.99999999999999\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.5778320021941	10\\
	6.09939299967427	10\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	6.91453098813723	8.95907539440173\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.06907061477841	4.91485607251764\\
	1.93934724427913	5.15737099380476\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3.60822483003176e-16	3.36431339798044\\
	0.107301859141988	3.36411268471051\\
	0.214471261170492	3.36944640105061\\
	0.321222940603041	3.38030034961664\\
	0.427272743858843	3.39664563916897\\
	0.532338385624002	3.4184387615157\\
	0.636140200243751	3.44562170732352\\
	0.73840188614163	3.47812212052808\\
	0.838851241284095	3.51585349093265\\
	0.93722088773289	3.55871538448255\\
	1.03324898335655	3.60659371060238\\
	1.12667991880661	3.65936102588439\\
	1.21726499790323	3.7168768733197\\
	1.3047630996193	3.77898815616934\\
	1.38894131990078	3.84552954547996\\
	1.469575591615	3.91632392015945\\
	1.54645128097667	3.99118283844119\\
	1.61936375886405	4.0699070394817\\
	1.68811894550446	4.15228697375689\\
	1.75253382707943	4.23810336084483\\
	1.8124369428742	4.32712777311036\\
	1.86766884167505	4.41912324373797\\
	1.91808250619942	4.51384489749448\\
	1.96354374442924	4.61104060254237\\
	2.0039315468057	4.71045164156895\\
	2.03913840833471	4.81181340044487\\
	2.0690706147457	4.91485607257886\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.93934724429521	5.15737099377447\\
	1.83529537670477	5.2575995871556\\
	1.72628136188332	5.35240732235018\\
	1.61258727805574	5.44154888046327\\
	1.49450731331704	5.52479360406498\\
	1.37234700440857	5.60192609402611\\
	1.24642244612919	5.67274676687213\\
	1.1170594734271	5.73707237121361\\
	0.984592818288514	5.7947364619167\\
	0.849365243604992	5.84558983078673\\
	0.7117266562604	5.8895008926505\\
	0.572033201732542	5.92635602583832\\
	0.430646342552155	5.95605986618472\\
	0.287931923003822	5.97853555378713\\
	0.144259222488908	5.99372493188403\\
	-2.77555756156289e-16	6.00158869733795\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	6.00158869733796\\
	0	3.36431339798044\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	1.1592525990435	4.59712428749353\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.9744394171255	2.99662926888141\\
	4.21326230240777	3.27913887130171\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.21326230284352	3.27913887114039\\
	4.11378678564764	3.26407115916047\\
	4.01521460100306	3.24392323420292\\
	3.91780501930359	3.21874809053236\\
	3.82181425299593	3.18861194530162\\
	3.7274947826746	3.15359406438339\\
	3.63509469299249	3.11378655388052\\
	3.54485702013392	3.06929411786303\\
	3.45701911256655	3.0202337829693\\
	3.3718120067533	2.96673459059569\\
	3.28945981946665	2.90893725748417\\
	3.21017915830339	2.84699380560088\\
	3.13417855195055	2.78106716227894\\
	3.06165790170084	2.71133073167729\\
	2.99280795566049	2.63796793868288\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.01448290986316	2.46003929090406\\
	5.00866682177631	2.63941158980562\\
	4.9953111111135	2.81838050746049\\
	4.97443941749305	2.99662926874449\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.99280795540835	2.63796793905681\\
	3.82167070121477	1.40712869754702\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.82167070121545	1.4071286975468\\
	5.01448290987901	2.46003929091785\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	3.59622792241797	2.32019041822638\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.99280795566048	2.6379679386824\\
	2.89512326375729	2.61050436355027\\
	2.7989423065675	2.57816598905008\\
	2.70450818486474	2.54103455156799\\
	2.61205958423412	2.4992039021265\\
	2.52183017178593	2.45277976917268\\
	2.43404800555384	2.40187949134575\\
	2.34893495807003	2.34663172089954\\
	2.26670615557461	2.28717609852935\\
	2.18756943427637	2.22366290042514\\
	2.11172481503945	2.1562526584432\\
	2.03936399782349	2.0851157543561\\
	1.97066987715522	2.01043198920683\\
	1.90581607985606	1.93239012885524\\
	1.84496652619419	1.85118742686566\\
	1.78827501557025	1.76702912594154\\
	1.73588483778396	1.68012793916726\\
	1.68792841086401	1.59070351236826\\
	1.64452694637687	1.49898186894845\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.82167070121477	1.40712869754748\\
	2.9928079557485	2.63796793855158\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.6445269462713	1.4989818691347\\
	2.49506309877756	2.27373675443232e-13\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.05951762138284	-2.27373675443232e-13\\
	3.82167070121568	1.40712869754725\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.49506309877797	0\\
	3.0595176213832	0\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	3.06055720710478	1.9594288957914\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.5873772195781	7.71394629967594\\
	2.70066318056128	7.68508067586949\\
	2.81513872020513	7.66136814717969\\
	2.93056956341408	7.64285724148369\\
	3.04671948005627	7.62958584149614\\
	3.16335076841036	7.62158110724187\\
	3.28022474162401	7.61885942047272\\
	3.39710221618842	7.62142635114216\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.0628733261201	7.99045722625851\\
	2.58737721924103	7.71394629985343\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.39710221618842	7.62142635114216\\
	3.4802828949337	7.71626442684243\\
	3.55852754272258	7.81521421719819\\
	3.63163323455892	7.91801909908706\\
	3.6994103731648	8.02441245132982\\
	3.76168318069498	8.13411834616398\\
	3.81829015461115	8.24685226485356\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.12044263230587	9.96455252084029\\
	2.06287332611998	7.99045722625852\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.81829015464007	8.2468522648245\\
	2.12044263230547	9.96455252084058\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	3.02248075913999	8.49693844920558\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.84024344391332	7.70195702387423\\
	6.12260063133908	8.30679367694097\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.12260063125548	8.30679367701131\\
	6.07319265795936	8.2985953975224\\
	6.02427627430728	8.28784611744369\\
	5.97598310002576	8.27457475995385\\
	5.92844307796661	8.25881703440654\\
	5.88178412446861	8.24061534024693\\
	5.83613178517191	8.2200186529272\\
	5.79160889721131	8.19708239212783\\
	5.7483352586974	8.17186827263942\\
	5.70642730637472	8.14444413830617\\
	5.66599780232443	8.11488377947789\\
	5.62715553055447	8.0832667344617\\
	5.59000500429344	8.04967807550756\\
	5.55464618477605	8.01420817990375\\
	5.52117421227654	7.97695248679786\\
	5.48967915011394	7.9380112403979\\
	5.46024574231793	7.89748922024438\\
	5.43295318560741	7.85549545927907\\
	5.40787491629516	7.81214295046919\\
	5.38507841269218	7.76754834277625\\
	5.3646250135432	7.7218316272877\\
	5.34656975298201	7.67511581435593\\
	5.33096121245065	7.62752660261326\\
	5.31784138998092	7.57919204075353\\
	5.30724558718993	7.53024218299048\\
	5.29920231429372	7.48080873911971\\
	5.29373321339457	7.43102472012602\\
	5.29085300024846	7.3810240802897\\
	5.29056942466922	7.33094135675454\\
	5.29288324967605	7.28091130752764\\
	5.29778824944048	7.23106854888489\\
	5.30527122603821	7.18154719315783\\
	5.31531204496094	7.13248048787645\\
	5.32788368929241	7.08400045723897\\
	5.34295233240306	7.03623754687316\\
	5.36047742896764	6.98932027284525\\
	5.38041182406084	6.9433748758606\\
	5.40270188003748	6.89852498158685\\
	5.42728762085572	6.85489126801321\\
	5.45410289345516	6.81259114074122\\
	5.48307554575538	6.7717384170805\\
	5.5141276207962	6.73244301979956\\
	5.54717556649713	6.69481068135565\\
	5.58213046047161	6.65894265939958\\
	5.61889824929129	6.62493546432089\\
	5.65738000155633	6.59288059956652\\
	5.69747217409097	6.56286431543173\\
	5.73906689054807	6.53496737698569\\
	5.78205223167283	6.50926484675622\\
	5.82631253644493	6.48582588275844\\
	5.8717287132886	6.4647135524107\\
	5.91817856051334	6.44598466283851\\
	5.965537095123	6.4296896080232\\
	6.01367688910863	6.41587223320634\\
	6.06246841232007	6.40456971691503\\
	6.11178038099385	6.39581247092528\\
	6.16148011099947	6.38962405843283\\
	6.21143387485376	6.38602113065142\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.85966498002881	7.65478369181824\\
	6.8402434439131	7.70195702387764\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.2114338746776	6.38602113030652\\
	6.85966498002927	7.65478369181676\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	5.61445487419883	7.41608560642791\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.85761473859658	7.54688526435439\\
	7.49003790039866	7.47940683598426\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.49003790039728	7.47940683598466\\
	7.72499979061558	6.33496047534084\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.72499979061558	6.33496047534078\\
	9.5273028508762	4.91017796276941\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.99999999999997	7.5189948803062\\
	9.85761473861695	7.5468852643537\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.52730285087637	4.91017796276901\\
	9.99999999999807	5.05454738505159\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	5.05454738505214\\
	10	7.51899488030622\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	7.96098974386462	6.62215360447538\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.49318388471825	1.85976802546873\\
	5.40909982613465	1.98867203806952\\
	5.31897694263298	2.11342875829662\\
	5.22301943028857	2.2337555184007\\
	5.12144470499686	2.34937968782211\\
	5.01448290986303	2.46003929090392\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.01448290980738	2.46003929085487\\
	3.82167070121432	1.40712869754611\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.32830663880992	-9.2370555648813e-14\\
	5.49318388471812	1.85976802546692\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.82167070121477	1.40712869754634\\
	3.05951762138238	-2.27373675443232e-13\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.05951762138247	0\\
	5.32830663880986	0\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	4.69948705129241	1.0708839955975\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.67283349224726	9.09316213585225\\
	6.84024344391582	7.7019570238719\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.85761473860433	7.5468852643555\\
	7.67283349224735	9.0931621358524\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.84024344391446	7.70195702387423\\
	6.85966498002881	7.65478369181824\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.4900379003948	7.47940683598517\\
	9.85761473859658	7.5468852643553\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.85966498002972	7.6547836918171\\
	7.49003790039455	7.47940683598699\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	7.9117052588079	8.36172920709126\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.80739236168932	5.43977048172752\\
	3.28282264287839	4.6925082676496\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.32415324270096	5.71247562886257\\
	4.18985699193835	5.65439175144296\\
	4.05873382783921	5.58946151486847\\
	3.93113249262455	5.51785761108921\\
	3.80739236166986	5.43977048169962\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.2828226428616	4.69250826762559\\
	3.31721042888789	4.58570172423156\\
	3.35669050568662	4.48067086650138\\
	3.40117167045168	4.37765832590212\\
	3.45055116737876	4.27690207139253\\
	3.50471492504122	4.17863485969171\\
	3.56353781990614	4.08308369758846\\
	3.62688396538186	3.99046931753363\\
	3.69460702572911	3.90100566772673\\
	3.76655055411085	3.81489941787483\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.70256387479373	5.03691390162689\\
	4.32415324270545	5.71247562885461\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.76655055411065	3.81489941787455\\
	4.70256387479375	5.0369139016269\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	4.18768954706078	4.54915385323753\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.21143387485327	6.38602113065003\\
	6.19342599731933	6.29264556462467\\
	6.17809618163438	6.19879314465109\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.8596649800304	7.65478369181903\\
	6.21143387490724	6.38602113075638\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.49003790039887	7.47940683598608\\
	6.85966498003199	7.6547836918171\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.17809618161346	6.19879314468375\\
	6.29866208668579	6.01055174268384\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.7249997906157	6.33496047534027\\
	7.49003790039706	7.47940683598657\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.29866208668594	6.01055174268413\\
	7.72499979061544	6.33496047534038\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	7.39529750330297	6.50629948128032\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.8182901546111	8.24685226485353\\
	3.91694400160747	8.31024275051676\\
	4.01236627228303	8.37840084217817\\
	4.10432676720127	8.45116211329266\\
	4.19260363821333	8.52835103247232\\
	4.27698392365085	8.60978138694341\\
	4.35726406208081	8.69525673177144\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.12044263230564	9.96455252084036\\
	3.81829015461921	8.24685226484542\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.35726406208079	8.6952567317722\\
	4.26034691795854	10\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.1133562811807	10\\
	2.12044263230564	9.96455252084037\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4.26034691795849	10\\
	2.11335628118068	10\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	3.5752315456492	9.04422585429451\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.63450429557897	1.71187272580823\\
	8.59701392658507	1.64006250188735\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.59701392658546	1.64006250188692\\
	10	0.181293290824939\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.99999999999991	1.99725321382789\\
	8.63450429557867	1.71187272580812\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	0.181293290824942\\
	10	1.99725321382784\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	9.49822083180672	1.10705625079734\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.85316451428001	4.58112343138807\\
	7.08634359659744	4.53875604478711\\
	7.3213863972919	4.5083856361712\\
	7.55767609099089	4.49009190693323\\
	7.79459258008705	4.48392286550537\\
	8.0315141220671	4.48989470136998\\
	8.26781896115736	4.5079917425734\\
	8.50288696000428	4.53816649685401\\
	8.73610122710758	4.58033977627669\\
	8.9668497357353	4.63440090504661\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.96684973576669	4.63440090506219\\
	9.52730285087694	4.91017796276833\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.29866208668557	6.01055174268413\\
	6.853164514284	4.58112343137793\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.52730285087722	4.91017796276861\\
	7.72499979061581	6.33496047534061\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.72499979061561	6.33496047534049\\
	6.2986620866856	6.01055174268413\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	7.50146571002327	6.03829508749812\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.73022929428987	0\\
	1.4210854715202e-14	0.668556704726626\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.73022929428987	0\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0.668556704726621\\
	0	0\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	0.195774978398223	0.163824662953167\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.39809905472279	1.42715574107597\\
	8.31949825340018	1.45087791234474\\
	8.23980529897711	1.4706227950637\\
	8.15922131015739	1.48634055966827\\
	8.0779496543214	1.49799153971031\\
	7.99619543429406	1.50554633196314\\
	7.91416497073295	1.50898587062556\\
	7.8320652814431	1.50830147543767\\
	7.75010355893246	1.50349487358695\\
	7.66848664752637	1.49457819534941\\
	7.58742052136077	1.4815739434768\\
	7.50710976457155	1.46451493640707\\
	7.42775705499168	1.4434442254415\\
	7.3495626526593	1.4184149860974\\
	7.27272389442753	1.38949038391065\\
	7.19743469595137	1.35674341502682\\
	7.12388506230863	1.32025672198289\\
	7.05226060848988	1.28012238514486\\
	6.98274209096746	1.23644169032728\\
	6.91550495152582	1.1893248731813\\
	6.85071887450443	1.13889084099627\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.21257697122348	-1.77635683940025e-13\\
	8.39809905472276	1.42715574107542\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.85071887450437	1.13889084099395\\
	6.82671683691291	1.15463194561016e-14\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.82671683691292	0\\
	8.21257697122351	0\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=diamond*, mark=diamond*, mark options={solid, fill=black, blue}, forget plot]
table[row sep=crcr]{%
	7.55167140259959	0.912104015125412\\
};
\end{axis}
\end{tikzpicture}%

==> system_model/figures/system_deployment/system_deployment_2.tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_deployment_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78)%
    \put(0,0){\includegraphics[scale = 0.9]{system_model/figures/system_deployment/system_deployment.eps}}%
    \put(0.02,0.27){\color[rgb]{0,0,0}\rotatebox{90.00000252}{\makebox(0,0)[lb]{\smash{y-coordinate [km]}}}}%
    \put(0.4,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x-coordinate [km]}}}%
  \end{picture}%
\endgroup%


==> system_model/figures/system_latency/system_latency.tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_latency.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.195)%
    \put(0,0){\includegraphics[width=\columnwidth]{system_model/figures/system_latency/system_latency.eps}}%
    \put(0.01,-0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$T^\text{UE}$}}}%
    \put(0.11,-0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$T^\text{radio}$}}}%
    \put(0.215,-0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$T^\text{exc}$}}}%
    \put(0.4,-0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$T^\text{BH+CN}$}}}%
    \put(0.66,-0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$T^\text{Web}$}}}%
    \put(0.8,-0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$T^\text{Proc}$}}}%
  \end{picture}%
\endgroup%

